The Initial Cluster Mass Function of Super Star Clusters in Irregular and Spiral Galaxies

The initial cluster mass function (ICMF) is a fundamental property of star formation in galaxies. To gauge its universality, we measure and compare the ICMFs in irregular and spiral galaxies. Our sample of irregular galaxies is based on 13 nearby galaxies selected from a volume-limited sample from the fifth data release of the Sloan Digital Sky Survey (SDSS). The extinctions, ages, and masses were determined by comparing their u'g'i'z' magnitudes to those generated from starburst models. Completeness corrections were performed using Monte Carlo simulations in which artificial clusters were inserted into each galaxy. We analyzed three nearby spiral galaxies with SDSS data in exactly the same way to derive their ICMF based on a similar number of young, massive clusters as the irregular galaxy ICMF. We find that the ICMFs of irregular and spiral galaxies for masses >3x10^4 M_sun are statistically indistinguishable. For clusters more massive than 3x10^4 M_sun, the ICMF of the irregular galaxies is reasonably well fit by a power law dN(M)/dM ~ M^-a_M with a_M = 1.88 +/- 0.09. Similar results were obtained for the ICMF of the spiral galaxy sample but with a_M = 1.75 +/- 0.06. We discuss the implications of our result for theories of star cluster formation: the shape of the ICMF appears to be independent of metallicity and galactic shear rate.

==> tab2.tex <==
% Generated by gentable4.pl on 03/05/2007 @ 17:28
\begin{deluxetable}{rccccccccc}
\tablecolumns{10}
\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Detected Star Clusters from the Galaxies Found in the SDSS DR5 Data \label{tab2}}
\tablehead{
	\colhead{ID} & \colhead{RA} & \colhead{Dec.} & \colhead{$A_{V}$} &\colhead{$(M_{u'})_o$} & \colhead{$(M_{g'})_o$} & \colhead{$(M_{i'})_o$} & \colhead{$(M_{z'})_o$} &\colhead{Age} & \colhead{Mass} \\
	 & \multicolumn{2}{c}{(J2000.0)} & \colhead{(mag)} & & & & & \colhead{(Myr)} & \colhead{$log(M/M_sun)$} \\
}
\startdata
\cutinhead{NGC 2552 ($A_{V,Gal.}=0.154^1, Z_{fit}=0.020$)}
   3 & 08~19~17.29 & +50~00~14.3 &  0.00 & -11.40$\pm$0.02 & -11.78$\pm$0.01 & -11.04$\pm$0.02 & -11.20$\pm$0.08 & $ 6.71^{+1.00}_{-1.00}$ & $4.84^{+0.22}_{-0.07}$ \\
   6 & 08~19~18.51 & +50~00~38.7 &  0.00 &  -9.62$\pm$0.05 &  -9.71$\pm$0.03 &  -9.51$\pm$0.04 & -10.03$\pm$0.15 & $13.01^{+1.40}_{-1.40}$ & $4.56^{+0.11}_{-0.13}$ \\
   7 & 08~19~18.71 & +50~00~40.5 &  0.84 & -11.00$\pm$0.06 & -11.03$\pm$0.03 & -10.10$\pm$0.03 & -10.71$\pm$0.13 & $ 5.81^{+1.00}_{-1.00}$ & $4.64^{+0.21}_{-0.05}$ \\
   8 & 08~19~20.53 & +50~00~34.7 &  2.52 & -14.43$\pm$0.03 & -14.40$\pm$0.01 & -12.03$\pm$0.01 & -13.42$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.90^{+0.11}_{-0.15}$ \\
  11 & 08~19~24.48 & +50~00~15.4 &  0.93 & -11.35$\pm$0.04 & -11.18$\pm$0.02 &  -9.85$\pm$0.03 & -10.03$\pm$0.22 & $ 3.71^{+1.00}_{-1.00}$ & $4.58^{+0.14}_{-0.14}$ \\
  13 & 08~19~20.56 & +50~00~51.3 &  0.01 &  -9.20$\pm$0.08 &  -9.37$\pm$0.05 &  -9.62$\pm$0.04 &  -9.85$\pm$0.18 & $ 8.41^{+1.60}_{-1.00}$ & $4.27^{+0.12}_{-0.14}$ \\
  16 & 08~19~17.53 & +50~01~27.1 &  0.28 & -10.16$\pm$0.05 & -10.05$\pm$0.04 &  -9.14$\pm$0.07 &  -8.92$\pm$0.51 & $ 4.01^{+1.10}_{-1.00}$ & $4.14^{+0.15}_{-0.26}$ \\
  17 & 08~19~21.43 & +50~01~38.0 &  4.68 & -15.77$\pm$0.17 & -15.74$\pm$0.02 & -12.06$\pm$0.01 & -14.57$\pm$0.02 & $ 4.31^{+1.00}_{-1.00}$ & $6.43^{+0.11}_{-0.16}$ \\

\cutinhead{NGC 3738 ($A_{V,Gal.}=0.034^1, Z_{fit}=0.004$)}
   2 & 11~35~45.59 & +54~31~43.8 &  3.46 & -11.25$\pm$0.54 & -10.96$\pm$0.08 &  -8.16$\pm$0.06 & -10.08$\pm$0.14 & $ 4.71^{+1.50}_{-1.60}$ & $4.67^{+0.22}_{-0.21}$ \\
   5 & 11~35~45.75 & +54~31~38.0 &  2.25 & -12.63$\pm$0.05 & -12.85$\pm$0.02 & -11.31$\pm$0.02 & -12.81$\pm$0.02 & $10.21^{+1.10}_{-1.10}$ & $5.66^{+0.11}_{-0.07}$ \\
   6 & 11~35~46.78 & +54~31~07.7 &  1.23 &  -9.21$\pm$0.19 &  -9.35$\pm$0.05 &  -8.46$\pm$0.05 &  -9.49$\pm$0.12 & $10.41^{+13.30}_{-1.10}$ & $4.30^{+0.38}_{-0.10}$ \\
   7 & 11~35~46.51 & +54~31~36.9 &  1.17 & -12.68$\pm$0.02 & -12.46$\pm$0.02 & -11.14$\pm$0.02 & -11.62$\pm$0.03 & $ 4.91^{+1.00}_{-1.00}$ & $5.26^{+0.06}_{-0.17}$ \\
   9 & 11~35~46.27 & +54~31~52.0 &  1.19 & -10.80$\pm$0.06 & -10.97$\pm$0.03 &  -9.82$\pm$0.03 & -10.64$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $5.02^{+0.11}_{-0.13}$ \\
  10 & 11~35~46.92 & +54~31~41.6 &  1.31 & -12.59$\pm$0.03 & -12.56$\pm$0.02 & -11.15$\pm$0.02 & -11.56$\pm$0.04 & $ 5.51^{+1.00}_{-1.00}$ & $5.26^{+0.05}_{-0.19}$ \\
  11 & 11~35~46.79 & +54~31~47.1 &  1.25 & -11.59$\pm$0.04 & -11.64$\pm$0.02 & -10.26$\pm$0.03 & -10.57$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.88^{+0.06}_{-0.23}$ \\
  12 & 11~35~47.81 & +54~31~05.2 &  3.04 & -13.36$\pm$0.11 & -13.15$\pm$0.03 & -10.61$\pm$0.03 & -12.35$\pm$0.04 & $ 5.01^{+1.00}_{-1.00}$ & $5.54^{+0.05}_{-0.16}$ \\
  14 & 11~35~47.19 & +54~31~49.7 &  1.75 & -12.19$\pm$0.05 & -12.40$\pm$0.02 & -10.73$\pm$0.02 & -11.34$\pm$0.05 & $ 6.21^{+1.00}_{-1.00}$ & $5.14^{+0.11}_{-0.18}$ \\
  15 & 11~35~47.22 & +54~31~45.8 &  1.48 & -12.22$\pm$0.03 & -12.40$\pm$0.02 & -10.89$\pm$0.02 & -11.44$\pm$0.04 & $ 6.21^{+1.00}_{-1.00}$ & $5.15^{+0.11}_{-0.14}$ \\
  16 & 11~35~47.46 & +54~31~42.1 &  1.32 & -13.15$\pm$0.02 & -13.18$\pm$0.02 & -11.73$\pm$0.02 & -12.26$\pm$0.03 & $ 5.81^{+1.00}_{-1.00}$ & $5.50^{+0.08}_{-0.18}$ \\
  17 & 11~35~48.24 & +54~31~07.6 &  1.87 & -12.27$\pm$0.05 & -12.49$\pm$0.02 & -10.73$\pm$0.02 & -11.72$\pm$0.04 & $ 6.41^{+1.00}_{-1.00}$ & $5.18^{+0.11}_{-0.06}$ \\
  19 & 11~35~48.03 & +54~31~42.1 &  1.76 & -13.21$\pm$0.03 & -13.21$\pm$0.02 & -11.47$\pm$0.02 & -12.39$\pm$0.03 & $ 5.81^{+1.00}_{-1.00}$ & $5.52^{+0.08}_{-0.16}$ \\
  23 & 11~35~49.14 & +54~31~13.1 &  1.47 & -12.21$\pm$0.03 & -12.40$\pm$0.02 & -10.89$\pm$0.02 & -11.57$\pm$0.03 & $ 6.31^{+1.00}_{-1.00}$ & $5.15^{+0.10}_{-0.09}$ \\
  27 & 11~35~48.54 & +54~31~47.0 &  1.32 & -11.87$\pm$0.04 & -12.24$\pm$0.02 & -11.04$\pm$0.02 & -11.86$\pm$0.03 & $ 8.01^{+1.00}_{-1.00}$ & $5.19^{+0.09}_{-0.10}$ \\
  34 & 11~35~49.52 & +54~31~43.8 &  1.68 & -11.34$\pm$0.06 & -11.58$\pm$0.02 & -10.10$\pm$0.03 & -11.22$\pm$0.04 & $12.61^{+1.30}_{-5.20}$ & $5.23^{+0.11}_{-0.36}$ \\
  43 & 11~35~50.28 & +54~32~00.4 &  2.18 & -10.20$\pm$0.29 &  -9.82$\pm$0.08 &  -8.05$\pm$0.08 &  -8.88$\pm$0.29 & $ 3.51^{+1.00}_{-1.10}$ & $4.09^{+0.19}_{-0.17}$ \\

\cutinhead{NGC 4190 ($A_{V,Gal.}=0.098^1, Z_{fit}=0.008$)}
   2 & 12~13~46.32 & +36~37~19.5 &  4.82 & -14.15$\pm$0.36 & -13.88$\pm$0.04 & -10.23$\pm$0.01 & -12.78$\pm$0.02 & $ 3.71^{+1.40}_{-1.00}$ & $5.73^{+0.13}_{-0.16}$ \\
   5 & 12~13~45.52 & +36~38~40.8 &  2.44 & -11.93$\pm$0.08 & -11.72$\pm$0.02 &  -9.54$\pm$0.02 & -10.75$\pm$0.05 & $ 4.61^{+1.00}_{-1.00}$ & $4.95^{+0.05}_{-0.18}$ \\
   6 & 12~13~45.24 & +36~38~34.1 &  0.42 &  -9.83$\pm$0.03 & -10.09$\pm$0.01 &  -9.22$\pm$0.02 &  -9.07$\pm$0.10 & $ 5.61^{+1.00}_{-1.00}$ & $4.18^{+0.14}_{-0.36}$ \\
   7 & 12~13~45.21 & +36~38~31.0 &  0.90 & -10.90$\pm$0.03 & -10.80$\pm$0.01 &  -9.60$\pm$0.02 &  -9.71$\pm$0.08 & $ 4.91^{+1.00}_{-1.30}$ & $4.55^{+0.06}_{-0.26}$ \\
  11 & 12~13~44.92 & +36~37~47.0 &  0.13 &  -9.77$\pm$0.03 & -10.20$\pm$0.01 &  -9.92$\pm$0.02 & -10.03$\pm$0.05 & $ 6.41^{+1.00}_{-1.00}$ & $4.24^{+0.27}_{-0.12}$ \\
  15 & 12~13~44.17 & +36~37~53.4 &  1.52 & -12.59$\pm$0.01 & -12.42$\pm$0.01 & -10.81$\pm$0.01 & -11.52$\pm$0.02 & $ 4.91^{+1.00}_{-1.00}$ & $5.22^{+0.07}_{-0.20}$ \\
  16 & 12~13~44.10 & +36~38~18.6 &  1.71 & -10.27$\pm$0.16 & -10.74$\pm$0.03 &  -9.45$\pm$0.02 & -10.47$\pm$0.06 & $ 6.41^{+67.30}_{-1.00}$ & $4.45^{+1.06}_{-0.13}$ \\
  17 & 12~13~44.01 & +36~37~54.8 &  1.08 & -11.95$\pm$0.01 & -11.96$\pm$0.01 & -10.65$\pm$0.01 & -11.10$\pm$0.03 & $ 5.31^{+1.00}_{-1.00}$ & $4.98^{+0.10}_{-0.28}$ \\
  18 & 12~13~43.89 & +36~38~39.8 &  1.66 & -10.45$\pm$0.10 & -10.58$\pm$0.03 &  -8.91$\pm$0.03 &  -9.42$\pm$0.12 & $ 5.31^{+1.00}_{-1.00}$ & $4.41^{+0.08}_{-0.38}$ \\
  19 & 12~13~43.84 & +36~37~45.8 &  0.91 & -11.70$\pm$0.01 & -11.57$\pm$0.01 & -10.35$\pm$0.01 & -10.58$\pm$0.04 & $ 4.91^{+1.00}_{-1.00}$ & $4.87^{+0.07}_{-0.23}$ \\
  20 & 12~13~43.53 & +36~38~02.0 &  0.00 & -10.18$\pm$0.02 & -10.34$\pm$0.01 &  -9.91$\pm$0.02 & -10.15$\pm$0.04 & $15.01^{+1.60}_{-1.60}$ & $4.83^{+0.06}_{-0.07}$ \\
  21 & 12~13~43.26 & +36~37~43.6 &  1.32 & -10.86$\pm$0.05 & -10.70$\pm$0.02 &  -9.21$\pm$0.03 &  -9.82$\pm$0.09 & $ 4.91^{+1.00}_{-1.00}$ & $4.53^{+0.07}_{-0.19}$ \\

\cutinhead{NGC 4214 ($A_{V,Gal.}=0.072^1, Z_{fit}=0.020$)}
   2 & 12~15~46.13 & +36~19~09.0 &  0.00 &  -6.14$\pm$0.15 &  -5.80$\pm$0.15 &  -5.10$\pm$0.25 &  -5.22$\pm$0.51 & $ 4.91^{+1.00}_{-2.00}$ & $2.62^{+0.24}_{-0.28}$ \\
   9 & 12~15~44.12 & +36~19~05.2 &  0.39 &  -7.87$\pm$0.14 &  -8.27$\pm$0.13 &  -7.88$\pm$0.13 &  -8.18$\pm$0.15 & $ 7.41^{+35.90}_{-1.00}$ & $3.60^{+0.81}_{-0.15}$ \\
  10 & 12~15~44.12 & +36~19~02.6 &  0.00 &  -6.85$\pm$0.14 &  -6.86$\pm$0.14 &  -6.43$\pm$0.15 &  -7.38$\pm$0.17 & $13.01^{+1.40}_{-1.40}$ & $3.44^{+0.14}_{-0.27}$ \\
  11 & 12~15~43.98 & +36~19~53.1 &  1.20 &  -7.99$\pm$0.15 &  -7.88$\pm$0.14 &  -6.44$\pm$0.15 &  -6.67$\pm$0.32 & $ 3.91^{+1.00}_{-1.00}$ & $3.25^{+0.14}_{-0.20}$ \\
  12 & 12~15~44.00 & +36~18~53.7 &  0.00 &  -6.64$\pm$0.14 &  -6.73$\pm$0.14 &  -6.15$\pm$0.17 &  -7.08$\pm$0.19 & $13.01^{+1.40}_{-1.40}$ & $3.34^{+0.14}_{-0.28}$ \\
  13 & 12~15~43.81 & +36~19~07.0 &  0.00 &  -6.27$\pm$0.14 &  -6.55$\pm$0.14 &  -6.28$\pm$0.16 &  -6.99$\pm$0.19 & $13.41^{+1.40}_{-1.40}$ & $3.29^{+0.16}_{-0.16}$ \\
  14 & 12~15~43.67 & +36~20~20.4 &  2.87 & -10.55$\pm$0.16 & -10.55$\pm$0.13 &  -8.04$\pm$0.13 &  -9.44$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.34^{+0.11}_{-0.14}$ \\
  15 & 12~15~43.78 & +36~18~52.7 &  0.00 &  -7.13$\pm$0.14 &  -7.30$\pm$0.13 &  -7.19$\pm$0.14 &  -7.85$\pm$0.15 & $13.41^{+4.90}_{-1.40}$ & $3.64^{+0.20}_{-0.14}$ \\
  16 & 12~15~43.55 & +36~20~10.0 &  5.67 & -13.20$\pm$0.40 & -12.77$\pm$0.14 &  -8.63$\pm$0.13 & -11.96$\pm$0.13 & $ 2.21^{+2.80}_{-1.00}$ & $5.27^{+0.22}_{-0.16}$ \\
  18 & 12~15~43.45 & +36~18~16.1 &  0.00 &  -7.51$\pm$0.13 &  -7.77$\pm$0.13 &  -7.22$\pm$0.14 &  -7.44$\pm$0.18 & $ 6.61^{+1.00}_{-1.00}$ & $3.29^{+0.20}_{-0.12}$ \\
  19 & 12~15~43.41 & +36~18~48.9 &  0.56 &  -8.13$\pm$0.14 &  -8.54$\pm$0.13 &  -7.90$\pm$0.13 &  -8.41$\pm$0.15 & $ 7.11^{+1.00}_{-1.00}$ & $3.65^{+0.15}_{-0.15}$ \\
  20 & 12~15~43.43 & +36~18~42.1 &  1.53 &  -9.66$\pm$0.14 &  -9.55$\pm$0.13 &  -7.88$\pm$0.13 &  -8.43$\pm$0.17 & $ 4.01^{+1.00}_{-1.00}$ & $3.92^{+0.15}_{-0.14}$ \\
  22 & 12~15~43.23 & +36~18~52.1 &  1.02 &  -9.41$\pm$0.13 &  -8.80$\pm$0.13 &  -7.79$\pm$0.13 &  -8.29$\pm$0.16 & $ 1.11^{+1.00}_{-1.00}$ & $3.82^{+0.11}_{-0.10}$ \\
  24 & 12~15~43.18 & +36~18~49.1 &  1.33 &  -8.56$\pm$0.15 &  -8.88$\pm$0.13 &  -8.10$\pm$0.13 &  -9.06$\pm$0.14 & $ 7.81^{+1.00}_{-1.00}$ & $3.93^{+0.11}_{-0.15}$ \\
  25 & 12~15~43.16 & +36~18~30.4 &  0.58 &  -9.43$\pm$0.13 &  -9.39$\pm$0.13 &  -8.69$\pm$0.13 &  -9.11$\pm$0.14 & $ 5.71^{+1.00}_{-1.00}$ & $4.02^{+0.20}_{-0.07}$ \\
  29 & 12~15~42.99 & +36~18~15.7 &  0.67 &  -9.93$\pm$0.13 &  -9.70$\pm$0.13 &  -8.57$\pm$0.13 &  -8.76$\pm$0.14 & $ 3.81^{+1.00}_{-1.00}$ & $4.01^{+0.15}_{-0.11}$ \\
  30 & 12~15~42.90 & +36~18~22.3 &  0.91 &  -9.02$\pm$0.13 &  -8.89$\pm$0.13 &  -7.61$\pm$0.14 &  -7.89$\pm$0.18 & $ 4.11^{+1.00}_{-1.00}$ & $3.68^{+0.14}_{-0.14}$ \\
  33 & 12~15~42.62 & +36~19~34.2 &  1.58 &  -8.40$\pm$0.16 &  -7.98$\pm$0.15 &  -6.63$\pm$0.14 &  -7.07$\pm$0.28 & $ 1.01^{+1.00}_{-1.00}$ & $3.43^{+0.08}_{-0.16}$ \\
  34 & 12~15~42.44 & +36~19~48.0 &  0.28 &  -7.88$\pm$0.13 &  -7.78$\pm$0.13 &  -7.34$\pm$0.14 &  -7.53$\pm$0.16 & $ 5.71^{+1.00}_{-1.00}$ & $3.39^{+0.19}_{-0.07}$ \\
  36 & 12~15~42.07 & +36~20~12.5 &  0.00 &  -6.49$\pm$0.14 &  -6.51$\pm$0.14 &  -6.50$\pm$0.15 &  -6.96$\pm$0.20 & $17.91^{+1.80}_{-1.80}$ & $3.48^{+0.10}_{-0.12}$ \\
  39 & 12~15~42.00 & +36~20~04.7 &  2.59 &  -9.08$\pm$0.22 &  -8.94$\pm$0.15 &  -6.74$\pm$0.14 &  -7.52$\pm$0.25 & $ 3.01^{+1.40}_{-1.50}$ & $3.57^{+0.21}_{-0.25}$ \\
  44 & 12~15~41.77 & +36~19~02.9 &  0.36 &  -8.68$\pm$0.13 &  -8.82$\pm$0.13 &  -8.24$\pm$0.13 &  -8.56$\pm$0.14 & $ 6.11^{+1.00}_{-1.00}$ & $3.73^{+0.21}_{-0.07}$ \\
  45 & 12~15~41.76 & +36~18~54.2 &  0.02 &  -7.22$\pm$0.14 &  -7.39$\pm$0.13 &  -7.68$\pm$0.13 &  -7.85$\pm$0.15 & $ 8.41^{+1.00}_{-1.00}$ & $3.47^{+0.10}_{-0.13}$ \\
  48 & 12~15~41.55 & +36~19~24.1 &  1.13 &  -9.51$\pm$0.13 &  -9.09$\pm$0.13 &  -7.76$\pm$0.13 &  -8.32$\pm$0.15 & $ 3.21^{+1.00}_{-1.00}$ & $3.76^{+0.13}_{-0.08}$ \\
  49 & 12~15~41.53 & +36~19~19.9 &  0.25 &  -9.59$\pm$0.13 &  -9.57$\pm$0.13 &  -8.71$\pm$0.13 &  -8.65$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $3.97^{+0.10}_{-0.15}$ \\
  50 & 12~15~41.56 & +36~19~05.5 &  0.00 &  -9.40$\pm$0.13 &  -9.77$\pm$0.13 &  -9.44$\pm$0.13 &  -9.53$\pm$0.13 & $ 6.91^{+1.00}_{-1.00}$ & $4.12^{+0.16}_{-0.12}$ \\
  52 & 12~15~41.27 & +36~19~34.3 &  0.32 &  -8.33$\pm$0.13 &  -8.53$\pm$0.13 &  -8.58$\pm$0.13 &  -8.99$\pm$0.14 & $ 8.31^{+1.00}_{-1.00}$ & $3.91^{+0.09}_{-0.14}$ \\
  55 & 12~15~41.14 & +36~19~18.2 &  0.00 &  -9.43$\pm$0.13 &  -9.64$\pm$0.13 &  -9.09$\pm$0.13 &  -9.10$\pm$0.14 & $ 6.11^{+1.00}_{-1.00}$ & $3.99^{+0.18}_{-0.08}$ \\
  56 & 12~15~41.06 & +36~19~22.2 &  0.16 & -10.45$\pm$0.13 & -10.53$\pm$0.13 & -10.07$\pm$0.13 & -10.19$\pm$0.13 & $ 5.91^{+1.00}_{-1.00}$ & $4.42^{+0.21}_{-0.06}$ \\
  57 & 12~15~40.93 & +36~20~58.8 &  0.00 &  -7.93$\pm$0.13 &  -8.06$\pm$0.13 &  -7.41$\pm$0.14 &  -7.84$\pm$0.16 & $ 6.11^{+1.00}_{-1.00}$ & $3.40^{+0.26}_{-0.16}$ \\
  58 & 12~15~40.99 & +36~20~09.8 &  1.81 &  -9.96$\pm$0.14 &  -9.92$\pm$0.13 &  -8.11$\pm$0.13 &  -8.79$\pm$0.16 & $ 4.31^{+1.00}_{-1.00}$ & $4.09^{+0.13}_{-0.13}$ \\
  59 & 12~15~41.03 & +36~19~09.0 &  0.00 &  -9.78$\pm$0.13 & -10.06$\pm$0.13 &  -9.47$\pm$0.13 &  -9.68$\pm$0.13 & $ 6.71^{+1.00}_{-1.00}$ & $4.19^{+0.21}_{-0.12}$ \\
  60 & 12~15~40.84 & +36~21~25.5 &  0.02 &  -6.39$\pm$0.14 &  -6.31$\pm$0.14 &  -6.02$\pm$0.17 &  -6.04$\pm$0.35 & $ 5.71^{+1.00}_{-1.00}$ & $2.80^{+0.19}_{-0.14}$ \\
  61 & 12~15~40.98 & +36~19~17.3 &  0.23 &  -9.66$\pm$0.13 &  -9.87$\pm$0.13 &  -9.40$\pm$0.13 &  -9.60$\pm$0.13 & $ 6.41^{+1.00}_{-1.00}$ & $4.16^{+0.15}_{-0.06}$ \\
  62 & 12~15~40.91 & +36~19~11.7 &  0.00 & -10.02$\pm$0.13 & -10.18$\pm$0.13 &  -9.74$\pm$0.13 &  -9.95$\pm$0.13 & $ 6.21^{+1.00}_{-1.00}$ & $4.28^{+0.21}_{-0.10}$ \\
  64 & 12~15~40.89 & +36~18~37.2 &  2.43 &  -8.98$\pm$0.21 &  -8.70$\pm$0.15 &  -6.49$\pm$0.15 &  -7.69$\pm$0.23 & $ 3.41^{+1.30}_{-1.10}$ & $3.58^{+0.20}_{-0.10}$ \\
  65 & 12~15~40.80 & +36~19~52.0 &  0.43 &  -7.25$\pm$0.14 &  -7.39$\pm$0.14 &  -7.19$\pm$0.14 &  -7.92$\pm$0.15 & $18.31^{+1.90}_{-1.90}$ & $3.85^{+0.09}_{-0.08}$ \\
  66 & 12~15~40.83 & +36~18~47.3 &  1.74 &  -9.16$\pm$0.14 &  -8.81$\pm$0.14 &  -7.07$\pm$0.14 &  -7.92$\pm$0.19 & $ 3.31^{+1.00}_{-1.00}$ & $3.63^{+0.13}_{-0.06}$ \\
  69 & 12~15~40.74 & +36~18~31.8 &  0.44 &  -8.25$\pm$0.13 &  -8.36$\pm$0.13 &  -7.71$\pm$0.13 &  -8.08$\pm$0.15 & $ 6.01^{+1.00}_{-1.00}$ & $3.55^{+0.22}_{-0.07}$ \\
  70 & 12~15~40.62 & +36~18~37.8 &  0.01 &  -7.50$\pm$0.13 &  -7.84$\pm$0.13 &  -7.52$\pm$0.14 &  -7.66$\pm$0.16 & $ 6.81^{+1.00}_{-1.00}$ & $3.36^{+0.15}_{-0.11}$ \\
  72 & 12~15~40.48 & +36~19~36.5 &  0.00 & -10.16$\pm$0.13 & -10.11$\pm$0.13 &  -9.75$\pm$0.13 &  -9.88$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.31^{+0.22}_{-0.09}$ \\
  73 & 12~15~40.54 & +36~18~39.9 &  0.51 &  -7.76$\pm$0.14 &  -7.58$\pm$0.13 &  -6.57$\pm$0.14 &  -6.47$\pm$0.29 & $ 3.71^{+1.00}_{-1.00}$ & $3.14^{+0.15}_{-0.15}$ \\
  74 & 12~15~40.35 & +36~20~51.8 &  0.00 &  -6.89$\pm$0.14 &  -6.80$\pm$0.14 &  -6.16$\pm$0.17 &  -6.03$\pm$0.38 & $ 4.91^{+1.00}_{-1.00}$ & $2.96^{+0.17}_{-0.19}$ \\
  75 & 12~15~40.26 & +36~19~51.0 &  1.11 & -10.33$\pm$0.13 & -10.34$\pm$0.13 &  -9.29$\pm$0.13 &  -9.98$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.38^{+0.19}_{-0.07}$ \\
  79 & 12~15~40.24 & +36~18~39.5 &  0.08 &  -8.40$\pm$0.13 &  -8.28$\pm$0.13 &  -7.99$\pm$0.13 &  -8.03$\pm$0.15 & $ 5.71^{+1.00}_{-1.00}$ & $3.60^{+0.19}_{-0.07}$ \\
  80 & 12~15~40.02 & +36~20~03.6 &  0.99 &  -8.89$\pm$0.14 &  -9.35$\pm$0.13 &  -8.42$\pm$0.13 &  -9.16$\pm$0.14 & $ 7.11^{+1.00}_{-1.00}$ & $3.96^{+0.15}_{-0.15}$ \\
  82 & 12~15~40.02 & +36~19~20.1 &  2.21 & -12.06$\pm$0.13 & -11.61$\pm$0.13 &  -9.68$\pm$0.13 & -10.85$\pm$0.13 & $ 2.21^{+1.00}_{-1.00}$ & $4.81^{+0.07}_{-0.07}$ \\
  84 & 12~15~39.98 & +36~19~44.2 &  0.33 &  -9.08$\pm$0.13 &  -9.17$\pm$0.13 &  -8.63$\pm$0.13 &  -8.86$\pm$0.14 & $ 6.01^{+1.00}_{-1.00}$ & $3.88^{+0.21}_{-0.06}$ \\
  88 & 12~15~39.88 & +36~18~36.6 &  0.86 &  -9.02$\pm$0.13 &  -8.94$\pm$0.13 &  -8.92$\pm$0.13 &  -9.59$\pm$0.13 & $ 8.81^{+1.00}_{-1.00}$ & $4.21^{+0.09}_{-0.10}$ \\
  93 & 12~15~39.76 & +36~18~59.6 &  0.00 &  -6.79$\pm$0.14 &  -6.52$\pm$0.14 &  -6.40$\pm$0.16 &  -7.67$\pm$0.16 & $18.31^{+1.90}_{-1.90}$ & $3.64^{+0.20}_{-0.31}$ \\
  94 & 12~15~39.82 & +36~18~25.6 &  0.14 &  -7.01$\pm$0.14 &  -7.05$\pm$0.14 &  -6.52$\pm$0.15 &  -6.91$\pm$0.21 & $ 5.81^{+1.00}_{-1.00}$ & $3.06^{+0.28}_{-0.11}$ \\
  96 & 12~15~39.71 & +36~19~24.3 &  0.68 &  -9.45$\pm$0.13 &  -9.68$\pm$0.13 &  -8.93$\pm$0.13 &  -9.37$\pm$0.13 & $ 6.41^{+1.00}_{-1.00}$ & $4.08^{+0.15}_{-0.06}$ \\
  97 & 12~15~39.57 & +36~21~17.9 &  0.05 &  -6.62$\pm$0.14 &  -6.53$\pm$0.14 &  -6.89$\pm$0.14 &  -7.39$\pm$0.17 & $ 9.11^{+1.00}_{-1.00}$ & $3.28^{+0.10}_{-0.15}$ \\
  99 & 12~15~39.59 & +36~19~07.4 &  0.00 &  -7.82$\pm$0.13 &  -8.09$\pm$0.13 &  -7.56$\pm$0.13 &  -7.51$\pm$0.16 & $ 6.41^{+1.00}_{-1.00}$ & $3.38^{+0.20}_{-0.11}$ \\
 100 & 12~15~39.64 & +36~18~19.0 &  0.00 &  -7.61$\pm$0.13 &  -8.18$\pm$0.13 &  -7.82$\pm$0.14 &  -7.61$\pm$0.18 & $ 7.01^{+1.00}_{-1.00}$ & $3.42^{+0.16}_{-0.14}$ \\
 101 & 12~15~39.43 & +36~21~31.4 &  0.79 &  -6.65$\pm$0.19 &  -7.10$\pm$0.14 &  -6.29$\pm$0.15 &  -7.45$\pm$0.18 & $13.11^{+108.70}_{-1.40}$ & $3.46^{+0.86}_{-0.13}$ \\
 104 & 12~15~39.49 & +36~19~27.5 &  0.50 & -10.66$\pm$0.13 & -10.63$\pm$0.13 &  -9.97$\pm$0.13 & -10.37$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.51^{+0.21}_{-0.07}$ \\
 107 & 12~15~39.11 & +36~19~51.3 &  0.00 & -10.35$\pm$0.13 & -10.46$\pm$0.13 &  -9.99$\pm$0.13 & -10.11$\pm$0.13 & $ 6.01^{+1.00}_{-1.00}$ & $4.37^{+0.22}_{-0.09}$ \\
 108 & 12~15~39.17 & +36~19~30.1 &  0.00 & -10.40$\pm$0.13 & -10.61$\pm$0.13 & -10.01$\pm$0.13 & -10.23$\pm$0.13 & $ 6.41^{+1.00}_{-1.00}$ & $4.41^{+0.20}_{-0.12}$ \\
 111 & 12~15~39.02 & +36~20~32.0 &  0.00 &  -7.73$\pm$0.13 &  -7.86$\pm$0.13 &  -8.23$\pm$0.13 &  -8.32$\pm$0.14 & $ 8.51^{+1.00}_{-1.00}$ & $3.68^{+0.11}_{-0.12}$ \\
 112 & 12~15~39.05 & +36~20~16.5 &  0.00 &  -6.05$\pm$0.15 &  -6.11$\pm$0.14 &  -6.42$\pm$0.14 &  -6.59$\pm$0.21 & $ 8.71^{+1.40}_{-1.00}$ & $3.01^{+0.09}_{-0.12}$ \\
 113 & 12~15~39.03 & +36~19~57.3 &  1.75 &  -9.67$\pm$0.14 &  -9.50$\pm$0.13 &  -7.70$\pm$0.13 &  -8.45$\pm$0.16 & $ 3.91^{+1.00}_{-1.00}$ & $3.92^{+0.15}_{-0.12}$ \\
 114 & 12~15~38.96 & +36~19~46.3 &  0.13 &  -9.68$\pm$0.13 &  -9.53$\pm$0.13 &  -9.18$\pm$0.13 &  -9.40$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.12^{+0.22}_{-0.09}$ \\
 116 & 12~15~38.82 & +36~20~04.0 &  0.56 &  -8.58$\pm$0.13 &  -8.15$\pm$0.13 &  -7.37$\pm$0.14 &  -7.29$\pm$0.21 & $ 1.41^{+1.00}_{-1.00}$ & $3.47^{+0.07}_{-0.10}$ \\
 119 & 12~15~38.78 & +36~19~58.1 &  1.81 & -10.26$\pm$0.13 & -10.25$\pm$0.13 &  -8.46$\pm$0.13 &  -9.11$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.23^{+0.12}_{-0.14}$ \\
 122 & 12~15~38.71 & +36~20~08.7 &  3.25 & -11.05$\pm$0.17 & -10.73$\pm$0.14 &  -7.99$\pm$0.13 &  -9.83$\pm$0.14 & $ 3.41^{+1.00}_{-1.00}$ & $4.41^{+0.14}_{-0.07}$ \\
 123 & 12~15~38.67 & +36~20~05.9 &  2.46 & -10.84$\pm$0.14 & -10.77$\pm$0.13 &  -8.52$\pm$0.13 &  -9.80$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.46^{+0.11}_{-0.14}$ \\
 131 & 12~15~38.42 & +36~20~41.3 &  0.32 &  -6.88$\pm$0.14 &  -6.32$\pm$0.15 &  -5.69$\pm$0.18 &  -5.75$\pm$0.40 & $ 1.41^{+1.40}_{-1.00}$ & $2.78^{+0.21}_{-0.11}$ \\
 139 & 12~15~38.24 & +36~19~30.4 &  0.05 &  -8.97$\pm$0.13 &  -8.69$\pm$0.13 &  -8.42$\pm$0.13 &  -8.78$\pm$0.14 & $ 5.71^{+1.00}_{-1.00}$ & $3.83^{+0.25}_{-0.13}$ \\
 143 & 12~15~37.96 & +36~20~53.3 &  1.63 & -10.38$\pm$0.13 & -10.10$\pm$0.13 &  -8.38$\pm$0.13 &  -9.13$\pm$0.14 & $ 3.51^{+1.00}_{-1.00}$ & $4.15^{+0.15}_{-0.06}$ \\
 144 & 12~15~37.88 & +36~20~19.7 &  0.02 &  -6.39$\pm$0.15 &  -6.83$\pm$0.14 &  -6.45$\pm$0.15 &  -6.79$\pm$0.23 & $ 7.11^{+38.70}_{-1.00}$ & $2.96^{+0.87}_{-0.15}$ \\
 151 & 12~15~37.56 & +36~21~12.0 &  0.00 &  -5.92$\pm$0.16 &  -6.53$\pm$0.14 &  -5.87$\pm$0.18 &  -6.04$\pm$0.34 & $ 7.01^{+1.00}_{-1.00}$ & $2.72^{+0.18}_{-0.13}$ \\
 152 & 12~15~37.69 & +36~18~38.7 &  0.13 &  -7.27$\pm$0.14 &  -7.00$\pm$0.14 &  -6.68$\pm$0.15 &  -7.09$\pm$0.20 & $ 5.71^{+12.20}_{-1.00}$ & $3.15^{+0.69}_{-0.13}$ \\
 167 & 12~15~37.06 & +36~19~18.2 &  0.22 &  -7.86$\pm$0.13 &  -7.48$\pm$0.13 &  -6.75$\pm$0.14 &  -6.62$\pm$0.27 & $ 3.11^{+1.00}_{-1.00}$ & $3.08^{+0.14}_{-0.10}$ \\
 171 & 12~15~36.86 & +36~19~12.1 &  4.75 & -11.89$\pm$0.34 & -11.77$\pm$0.14 &  -8.07$\pm$0.13 & -10.49$\pm$0.14 & $ 3.71^{+1.00}_{-1.00}$ & $4.78^{+0.15}_{-0.14}$ \\
 175 & 12~15~36.59 & +36~20~06.2 &  0.49 &  -8.33$\pm$0.13 &  -8.57$\pm$0.13 &  -8.32$\pm$0.13 &  -8.86$\pm$0.14 & $12.01^{+12.20}_{-1.30}$ & $4.07^{+0.32}_{-0.08}$ \\
 182 & 12~15~36.25 & +36~19~59.7 &  1.85 & -11.27$\pm$0.13 & -11.29$\pm$0.13 &  -9.40$\pm$0.13 & -10.31$\pm$0.13 & $ 4.41^{+1.00}_{-1.00}$ & $4.65^{+0.10}_{-0.15}$ \\
 193 & 12~15~35.32 & +36~20~47.1 &  0.19 &  -7.46$\pm$0.14 &  -7.30$\pm$0.14 &  -7.72$\pm$0.13 &  -8.09$\pm$0.15 & $ 8.91^{+1.00}_{-1.00}$ & $3.59^{+0.07}_{-0.11}$ \\
 195 & 12~15~35.23 & +36~19~38.5 &  1.83 &  -9.59$\pm$0.14 &  -9.26$\pm$0.14 &  -8.63$\pm$0.13 & -10.02$\pm$0.13 & $ 8.91^{+1.00}_{-1.00}$ & $4.40^{+0.12}_{-0.13}$ \\
 198 & 12~15~34.72 & +36~21~24.0 &  0.34 &  -9.25$\pm$0.13 &  -8.86$\pm$0.13 &  -8.12$\pm$0.13 &  -7.94$\pm$0.16 & $ 2.21^{+1.00}_{-1.00}$ & $3.68^{+0.06}_{-0.08}$ \\
 199 & 12~15~34.77 & +36~19~33.5 &  0.00 &  -7.12$\pm$0.14 &  -7.48$\pm$0.13 &  -7.09$\pm$0.14 &  -7.08$\pm$0.21 & $ 6.71^{+1.00}_{-1.00}$ & $3.17^{+0.17}_{-0.10}$ \\
 201 & 12~15~34.60 & +36~19~53.0 &  0.23 &  -9.12$\pm$0.13 &  -9.18$\pm$0.13 &  -8.34$\pm$0.13 &  -8.48$\pm$0.14 & $ 5.11^{+1.00}_{-1.00}$ & $3.88^{+0.09}_{-0.16}$ \\
 203 & 12~15~34.54 & +36~19~46.4 &  0.11 &  -8.88$\pm$0.13 &  -8.95$\pm$0.13 &  -8.19$\pm$0.13 &  -8.37$\pm$0.15 & $ 5.21^{+1.00}_{-1.00}$ & $3.79^{+0.12}_{-0.16}$ \\
 207 & 12~15~34.24 & +36~19~58.6 &  0.00 &  -8.18$\pm$0.13 &  -8.16$\pm$0.13 &  -7.78$\pm$0.14 &  -7.74$\pm$0.17 & $ 5.61^{+1.00}_{-1.00}$ & $3.51^{+0.16}_{-0.09}$ \\
 208 & 12~15~34.17 & +36~19~29.9 &  0.00 &  -7.05$\pm$0.13 &  -7.10$\pm$0.13 &  -6.48$\pm$0.15 &  -6.94$\pm$0.19 & $ 5.91^{+1.00}_{-1.00}$ & $3.05^{+0.29}_{-0.16}$ \\
 209 & 12~15~34.01 & +36~20~29.5 &  0.00 &  -8.02$\pm$0.13 &  -7.93$\pm$0.13 &  -7.26$\pm$0.14 &  -7.02$\pm$0.22 & $ 4.41^{+1.00}_{-1.00}$ & $3.33^{+0.11}_{-0.14}$ \\
 211 & 12~15~34.18 & +36~18~16.6 &  0.00 &  -6.14$\pm$0.16 &  -6.64$\pm$0.14 &  -6.04$\pm$0.18 &  -6.32$\pm$0.32 & $ 6.91^{+1.00}_{-1.00}$ & $2.80^{+0.18}_{-0.13}$ \\
 214 & 12~15~34.00 & +36~19~03.6 &  1.15 &  -8.44$\pm$0.14 &  -8.39$\pm$0.14 &  -7.01$\pm$0.14 &  -7.26$\pm$0.25 & $ 4.31^{+1.00}_{-1.00}$ & $3.48^{+0.12}_{-0.16}$ \\
 215 & 12~15~33.83 & +36~19~51.4 &  2.00 &  -9.68$\pm$0.14 &  -9.68$\pm$0.13 &  -7.70$\pm$0.13 &  -8.60$\pm$0.16 & $ 4.41^{+1.00}_{-1.00}$ & $4.00^{+0.11}_{-0.14}$ \\
 218 & 12~15~32.82 & +36~19~46.9 &  0.18 &  -5.80$\pm$0.17 &  -6.03$\pm$0.15 &  -5.88$\pm$0.17 &  -6.38$\pm$0.26 & $13.41^{+13.50}_{-5.70}$ & $3.11^{+0.32}_{-0.36}$ \\
 219 & 12~15~32.44 & +36~20~16.5 &  0.00 &  -6.38$\pm$0.15 &  -6.74$\pm$0.14 &  -6.28$\pm$0.16 &  -6.35$\pm$0.31 & $ 6.71^{+1.00}_{-1.00}$ & $2.87^{+0.18}_{-0.13}$ \\
 221 & 12~15~31.75 & +36~21~04.2 &  4.30 & -11.64$\pm$0.27 & -11.43$\pm$0.14 &  -8.02$\pm$0.13 & -10.26$\pm$0.14 & $ 3.51^{+1.00}_{-1.00}$ & $4.65^{+0.15}_{-0.10}$ \\
 222 & 12~15~46.06 & +36~21~14.3 &  5.64 & -13.42$\pm$0.31 & -12.69$\pm$0.14 &  -8.94$\pm$0.13 & -12.29$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $5.47^{+0.13}_{-0.12}$ \\
 223 & 12~15~45.75 & +36~18~20.1 &  0.69 &  -7.51$\pm$0.14 &  -7.15$\pm$0.14 &  -6.12$\pm$0.16 &  -6.24$\pm$0.37 & $ 3.11^{+1.00}_{-1.20}$ & $2.94^{+0.15}_{-0.15}$ \\
 226 & 12~15~43.27 & +36~18~27.3 &  0.32 &  -9.26$\pm$0.13 &  -9.37$\pm$0.13 &  -9.50$\pm$0.13 &  -9.95$\pm$0.13 & $ 8.71^{+1.00}_{-1.00}$ & $4.31^{+0.07}_{-0.12}$ \\
 228 & 12~15~41.41 & +36~19~38.0 &  2.44 &  -8.77$\pm$0.19 &  -8.53$\pm$0.14 &  -6.31$\pm$0.14 &  -7.51$\pm$0.20 & $ 3.71^{+1.00}_{-1.00}$ & $3.54^{+0.15}_{-0.10}$ \\
 229 & 12~15~41.40 & +36~21~14.4 &  3.04 & -11.73$\pm$0.14 & -11.27$\pm$0.13 &  -8.92$\pm$0.13 & -10.47$\pm$0.13 & $ 1.31^{+1.00}_{-1.00}$ & $4.73^{+0.06}_{-0.07}$ \\
 230 & 12~15~41.41 & +36~19~08.9 &  0.00 &  -9.37$\pm$0.13 &  -9.77$\pm$0.13 &  -9.49$\pm$0.13 &  -9.65$\pm$0.13 & $ 7.11^{+1.00}_{-1.00}$ & $4.15^{+0.15}_{-0.15}$ \\
 231 & 12~15~41.27 & +36~20~53.0 &  0.09 &  -5.56$\pm$0.17 &  -5.58$\pm$0.16 &  -5.08$\pm$0.23 &  -5.10$\pm$0.47 & $ 5.51^{+1.00}_{-1.10}$ & $2.47^{+0.19}_{-0.18}$ \\
 232 & 12~15~40.60 & +36~21~00.4 &  1.02 &  -8.83$\pm$0.14 &  -8.48$\pm$0.13 &  -7.21$\pm$0.14 &  -7.57$\pm$0.20 & $ 3.31^{+1.00}_{-1.00}$ & $3.50^{+0.13}_{-0.08}$ \\

\cutinhead{NGC 4449 ($A_{V,Gal.}=0.064^1, Z_{fit}=0.020$)}
   3 & 12~27~56.27 & +44~05~42.0 &  1.04 & -11.71$\pm$0.01 & -11.22$\pm$0.01 & -10.00$\pm$0.01 & -10.58$\pm$0.06 & $ 2.81^{+1.00}_{-1.00}$ & $4.60^{+0.15}_{-0.03}$ \\
   4 & 12~27~56.33 & +44~05~36.9 &  0.91 & -10.61$\pm$0.02 & -10.31$\pm$0.02 &  -9.05$\pm$0.02 &  -9.39$\pm$0.14 & $ 3.51^{+1.00}_{-1.00}$ & $4.24^{+0.15}_{-0.06}$ \\
   6 & 12~27~56.56 & +44~05~48.4 &  0.22 &  -9.33$\pm$0.03 &  -9.26$\pm$0.02 &  -8.46$\pm$0.03 &  -8.20$\pm$0.29 & $ 4.31^{+1.00}_{-1.00}$ & $3.84^{+0.12}_{-0.16}$ \\
  12 & 12~27~58.34 & +44~05~17.8 &  0.00 &  -8.70$\pm$0.03 &  -8.92$\pm$0.02 &  -9.05$\pm$0.02 &  -9.23$\pm$0.10 & $11.31^{+1.20}_{-3.40}$ & $4.20^{+0.07}_{-0.23}$ \\
  14 & 12~27~59.42 & +44~07~46.9 &  2.46 & -12.03$\pm$0.04 & -12.11$\pm$0.01 &  -9.84$\pm$0.01 & -10.91$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $4.97^{+0.08}_{-0.17}$ \\
  17 & 12~28~00.05 & +44~03~22.3 &  4.53 & -14.24$\pm$0.13 & -13.89$\pm$0.03 & -10.46$\pm$0.01 & -12.91$\pm$0.02 & $ 3.01^{+1.00}_{-1.20}$ & $5.62^{+0.13}_{-0.06}$ \\
  20 & 12~28~02.45 & +44~08~14.9 &  2.16 & -10.50$\pm$0.11 & -10.48$\pm$0.05 &  -8.46$\pm$0.03 &  -9.38$\pm$0.18 & $ 4.41^{+1.00}_{-1.00}$ & $4.35^{+0.09}_{-0.16}$ \\
  21 & 12~28~02.27 & +44~04~02.2 &  0.25 &  -8.36$\pm$0.05 &  -8.47$\pm$0.04 &  -7.61$\pm$0.07 &  -7.55$\pm$0.45 & $ 4.41^{+1.00}_{-1.00}$ & $3.50^{+0.22}_{-0.17}$ \\
  22 & 12~28~02.50 & +44~05~18.0 &  1.68 & -10.50$\pm$0.06 & -10.54$\pm$0.03 &  -8.77$\pm$0.02 &  -9.40$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.35^{+0.09}_{-0.16}$ \\
  24 & 12~28~02.58 & +44~04~51.2 &  1.78 & -10.23$\pm$0.09 & -10.24$\pm$0.04 &  -8.75$\pm$0.02 &  -9.89$\pm$0.10 & $ 5.71^{+1.00}_{-1.00}$ & $4.34^{+0.20}_{-0.06}$ \\
  27 & 12~28~02.77 & +44~05~04.9 &  2.33 &  -9.87$\pm$0.25 & -10.28$\pm$0.06 &  -8.65$\pm$0.02 & -10.18$\pm$0.09 & $ 7.41^{+59.90}_{-1.00}$ & $4.40^{+0.96}_{-0.15}$ \\
  34 & 12~28~04.65 & +44~04~53.1 &  2.73 & -11.42$\pm$0.12 & -11.39$\pm$0.04 &  -9.21$\pm$0.01 & -10.87$\pm$0.06 & $ 5.41^{+1.00}_{-1.00}$ & $4.80^{+0.07}_{-0.12}$ \\
  36 & 12~28~19.52 & +44~06~11.6 &  0.43 &  -9.09$\pm$0.04 &  -8.83$\pm$0.04 &  -9.05$\pm$0.02 &  -9.90$\pm$0.06 & $ 9.11^{+1.00}_{-1.00}$ & $4.24^{+0.14}_{-0.15}$ \\
  40 & 12~28~19.12 & +44~05~58.5 &  0.31 &  -7.69$\pm$0.09 &  -7.69$\pm$0.07 &  -7.13$\pm$0.08 &  -7.40$\pm$0.41 & $ 5.71^{+7.30}_{-1.00}$ & $3.32^{+0.53}_{-0.13}$ \\
  42 & 12~28~18.88 & +44~06~08.6 &  0.00 &  -7.72$\pm$0.06 &  -7.75$\pm$0.05 &  -7.35$\pm$0.07 &  -7.49$\pm$0.36 & $ 5.81^{+7.20}_{-1.00}$ & $3.32^{+0.54}_{-0.10}$ \\
  44 & 12~28~18.75 & +44~06~32.6 &  0.73 & -10.66$\pm$0.02 & -10.15$\pm$0.02 &  -9.27$\pm$0.02 &  -9.44$\pm$0.12 & $ 1.41^{+1.00}_{-1.00}$ & $4.29^{+0.07}_{-0.06}$ \\
  45 & 12~28~18.75 & +44~06~22.8 &  2.48 & -12.55$\pm$0.03 & -12.34$\pm$0.01 & -10.10$\pm$0.01 & -11.27$\pm$0.05 & $ 3.71^{+1.00}_{-1.00}$ & $5.06^{+0.14}_{-0.10}$ \\
  50 & 12~28~18.34 & +44~06~24.7 &  1.27 & -12.64$\pm$0.01 & -12.12$\pm$0.01 & -10.89$\pm$0.01 & -11.45$\pm$0.03 & $ 1.41^{+1.00}_{-1.00}$ & $5.08^{+0.07}_{-0.06}$ \\
  52 & 12~28~18.11 & +44~06~40.4 &  1.37 & -12.32$\pm$0.01 & -11.92$\pm$0.01 & -10.47$\pm$0.01 & -11.09$\pm$0.04 & $ 2.91^{+1.00}_{-1.00}$ & $4.85^{+0.13}_{-0.01}$ \\
  55 & 12~28~17.82 & +44~06~00.2 &  0.38 &  -9.55$\pm$0.03 &  -9.85$\pm$0.02 &  -9.31$\pm$0.02 &  -9.53$\pm$0.10 & $ 6.61^{+1.00}_{-1.00}$ & $4.15^{+0.15}_{-0.08}$ \\
  59 & 12~28~17.51 & +44~05~37.3 &  0.00 &  -8.23$\pm$0.05 &  -8.69$\pm$0.03 &  -8.09$\pm$0.05 &  -8.51$\pm$0.19 & $ 6.91^{+1.00}_{-1.00}$ & $3.63^{+0.19}_{-0.09}$ \\
  63 & 12~28~17.13 & +44~05~41.1 &  0.00 & -10.26$\pm$0.01 & -10.40$\pm$0.01 &  -9.86$\pm$0.01 &  -9.92$\pm$0.07 & $ 6.01^{+1.00}_{-1.00}$ & $4.32^{+0.19}_{-0.05}$ \\
  65 & 12~28~17.19 & +44~06~32.8 &  1.30 & -10.91$\pm$0.02 & -10.18$\pm$0.02 &  -9.22$\pm$0.01 &  -9.74$\pm$0.09 & $ 0.01^{+1.00}_{+0.00}$ & $4.45^{+0.06}_{-0.03}$ \\
  66 & 12~28~17.03 & +44~05~25.9 &  0.25 &  -8.55$\pm$0.04 &  -8.98$\pm$0.03 &  -8.65$\pm$0.02 &  -8.81$\pm$0.14 & $ 7.31^{+39.50}_{-1.00}$ & $3.86^{+0.84}_{-0.15}$ \\
  68 & 12~28~17.01 & +44~06~50.8 &  0.06 &  -9.06$\pm$0.02 &  -9.01$\pm$0.02 &  -8.65$\pm$0.03 &  -8.75$\pm$0.15 & $ 5.71^{+1.00}_{-1.00}$ & $3.86^{+0.21}_{-0.06}$ \\
  69 & 12~28~16.88 & +44~06~45.4 &  0.97 & -11.42$\pm$0.01 & -11.22$\pm$0.01 &  -9.91$\pm$0.01 & -10.20$\pm$0.09 & $ 3.81^{+1.00}_{-1.00}$ & $4.61^{+0.15}_{-0.11}$ \\
  75 & 12~28~16.75 & +44~06~41.6 &  0.80 & -10.87$\pm$0.01 & -10.63$\pm$0.01 &  -9.45$\pm$0.01 &  -9.63$\pm$0.10 & $ 3.71^{+1.00}_{-1.00}$ & $4.38^{+0.15}_{-0.09}$ \\
  77 & 12~28~16.54 & +44~05~36.3 &  2.51 & -12.68$\pm$0.03 & -12.46$\pm$0.01 & -10.20$\pm$0.01 & -11.34$\pm$0.05 & $ 3.51^{+1.00}_{-1.00}$ & $5.09^{+0.13}_{-0.09}$ \\
  91 & 12~28~15.64 & +44~04~36.5 &  0.00 &  -8.99$\pm$0.03 &  -9.25$\pm$0.02 &  -8.72$\pm$0.03 &  -9.18$\pm$0.12 & $ 6.71^{+1.00}_{-1.00}$ & $3.90^{+0.19}_{-0.09}$ \\
 100 & 12~28~15.56 & +44~06~19.8 &  0.12 & -10.49$\pm$0.01 & -10.83$\pm$0.01 & -10.43$\pm$0.01 & -10.65$\pm$0.03 & $ 6.81^{+1.00}_{-1.00}$ & $4.54^{+0.16}_{-0.10}$ \\
 102 & 12~28~15.54 & +44~06~31.9 &  3.42 & -10.75$\pm$0.23 & -10.50$\pm$0.08 &  -7.63$\pm$0.03 &  -9.58$\pm$0.12 & $ 3.61^{+1.30}_{-1.00}$ & $4.31^{+0.19}_{-0.09}$ \\
 106 & 12~28~15.44 & +44~07~19.7 &  0.00 &  -8.67$\pm$0.03 &  -8.14$\pm$0.05 &  -7.47$\pm$0.08 &  -8.60$\pm$0.17 & $ 5.71^{+12.20}_{-1.00}$ & $3.67^{+0.73}_{-0.33}$ \\
 109 & 12~28~14.64 & +44~02~55.9 &  3.10 & -11.92$\pm$0.11 & -11.82$\pm$0.03 &  -9.18$\pm$0.01 & -10.57$\pm$0.08 & $ 3.91^{+1.00}_{-1.00}$ & $4.85^{+0.12}_{-0.19}$ \\
 122 & 12~28~14.57 & +44~05~00.1 &  2.54 & -12.76$\pm$0.03 & -12.56$\pm$0.01 & -10.28$\pm$0.01 & -11.45$\pm$0.04 & $ 3.71^{+1.00}_{-1.00}$ & $5.15^{+0.14}_{-0.12}$ \\
 124 & 12~28~14.36 & +44~05~03.5 &  0.31 & -10.09$\pm$0.02 & -10.01$\pm$0.02 &  -9.55$\pm$0.02 &  -9.72$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.28^{+0.18}_{-0.07}$ \\
 135 & 12~28~14.30 & +44~06~43.7 &  1.31 & -10.34$\pm$0.04 &  -9.80$\pm$0.04 &  -8.55$\pm$0.03 &  -9.16$\pm$0.18 & $ 1.41^{+1.00}_{-1.00}$ & $4.16^{+0.12}_{-0.06}$ \\
 141 & 12~28~14.28 & +44~07~17.1 &  0.38 & -10.25$\pm$0.01 & -10.21$\pm$0.01 & -10.31$\pm$0.01 & -11.06$\pm$0.03 & $ 9.11^{+1.00}_{-1.00}$ & $4.72^{+0.12}_{-0.14}$ \\
 143 & 12~28~14.07 & +44~06~26.7 &  1.30 &  -8.66$\pm$0.09 &  -7.97$\pm$0.10 &  -7.68$\pm$0.03 &  -9.19$\pm$0.08 & $ 9.11^{+1.00}_{-1.00}$ & $3.97^{+0.17}_{-0.20}$ \\
 144 & 12~28~14.10 & +44~06~37.5 &  3.80 &  -9.94$\pm$0.32 &  -9.86$\pm$0.19 &  -6.81$\pm$0.05 &  -8.42$\pm$0.29 & $ 3.71^{+1.00}_{-2.30}$ & $4.06^{+0.12}_{-0.29}$ \\
 149 & 12~28~13.91 & +44~05~47.6 &  0.00 &  -8.42$\pm$0.04 &  -8.38$\pm$0.04 &  -7.73$\pm$0.06 &  -9.77$\pm$0.06 & $18.31^{+1.90}_{-4.90}$ & $4.36^{+0.30}_{-0.58}$ \\
 153 & 12~28~13.88 & +44~06~36.5 &  1.84 & -10.32$\pm$0.07 &  -9.90$\pm$0.05 &  -8.25$\pm$0.03 &  -9.03$\pm$0.18 & $ 1.81^{+1.20}_{-1.00}$ & $4.15^{+0.06}_{-0.11}$ \\
 156 & 12~28~13.84 & +44~06~31.2 &  0.00 &  -9.53$\pm$0.02 &  -9.85$\pm$0.01 &  -9.42$\pm$0.02 &  -9.59$\pm$0.09 & $ 6.71^{+1.00}_{-1.00}$ & $4.13^{+0.18}_{-0.07}$ \\
 159 & 12~28~13.88 & +44~07~18.7 &  0.00 & -10.39$\pm$0.01 & -10.61$\pm$0.01 & -10.55$\pm$0.01 & -10.99$\pm$0.03 & $13.41^{+1.40}_{-1.40}$ & $4.93^{+0.09}_{-0.09}$ \\
 160 & 12~28~13.76 & +44~06~18.7 &  0.03 & -10.78$\pm$0.01 & -11.03$\pm$0.01 & -10.88$\pm$0.01 & -11.54$\pm$0.02 & $13.41^{+1.40}_{-1.40}$ & $5.09^{+0.14}_{-0.11}$ \\
 161 & 12~28~13.60 & +44~04~55.3 &  0.90 & -10.38$\pm$0.02 &  -9.98$\pm$0.02 &  -8.85$\pm$0.02 &  -9.10$\pm$0.16 & $ 2.71^{+1.00}_{-1.00}$ & $4.09^{+0.09}_{-0.06}$ \\
 162 & 12~28~13.42 & +44~04~47.1 &  2.05 & -10.25$\pm$0.12 & -10.08$\pm$0.06 &  -8.16$\pm$0.04 &  -8.72$\pm$0.30 & $ 3.31^{+1.00}_{-1.20}$ & $4.11^{+0.09}_{-0.27}$ \\
 169 & 12~28~13.49 & +44~06~31.0 &  0.00 & -10.15$\pm$0.01 & -10.46$\pm$0.01 &  -9.85$\pm$0.01 & -10.03$\pm$0.06 & $ 6.71^{+1.00}_{-1.00}$ & $4.34^{+0.21}_{-0.08}$ \\
 171 & 12~28~13.27 & +44~04~53.1 &  0.15 &  -8.67$\pm$0.04 &  -8.51$\pm$0.04 &  -8.89$\pm$0.02 &  -9.39$\pm$0.09 & $ 9.01^{+1.00}_{-1.00}$ & $4.08^{+0.09}_{-0.13}$ \\
 177 & 12~28~13.34 & +44~06~15.5 &  0.16 & -10.85$\pm$0.01 & -11.10$\pm$0.00 & -10.67$\pm$0.00 & -10.98$\pm$0.02 & $ 6.61^{+1.00}_{-1.00}$ & $4.66^{+0.16}_{-0.07}$ \\
 178 & 12~28~12.96 & +44~04~33.0 &  1.13 & -10.82$\pm$0.02 & -10.34$\pm$0.02 &  -9.06$\pm$0.02 &  -9.67$\pm$0.11 & $ 2.81^{+1.00}_{-1.00}$ & $4.25^{+0.14}_{-0.03}$ \\
 181 & 12~28~13.18 & +44~06~51.4 &  0.76 & -10.97$\pm$0.01 & -10.52$\pm$0.01 &  -9.62$\pm$0.01 &  -9.70$\pm$0.09 & $ 1.41^{+1.00}_{-1.00}$ & $4.43^{+0.06}_{-0.07}$ \\
 183 & 12~28~13.10 & +44~06~05.9 &  1.40 & -12.47$\pm$0.01 & -12.17$\pm$0.01 & -10.62$\pm$0.01 & -11.22$\pm$0.03 & $ 3.41^{+1.00}_{-1.00}$ & $4.97^{+0.14}_{-0.03}$ \\
 184 & 12~28~13.10 & +44~06~18.8 &  0.00 & -10.08$\pm$0.01 & -10.33$\pm$0.01 &  -9.96$\pm$0.01 & -10.62$\pm$0.03 & $13.01^{+1.40}_{-1.40}$ & $4.75^{+0.11}_{-0.16}$ \\
 187 & 12~28~13.01 & +44~05~48.8 &  1.66 & -13.06$\pm$0.01 & -12.81$\pm$0.00 & -11.07$\pm$0.00 & -11.88$\pm$0.02 & $ 3.61^{+1.00}_{-1.00}$ & $5.24^{+0.15}_{-0.07}$ \\
 196 & 12~28~12.63 & +44~05~26.0 &  0.00 & -10.47$\pm$0.01 & -10.38$\pm$0.01 & -10.08$\pm$0.01 & -10.11$\pm$0.03 & $ 5.71^{+1.00}_{-1.00}$ & $4.42^{+0.20}_{-0.06}$ \\
 198 & 12~28~12.77 & +44~06~13.7 &  0.16 & -11.08$\pm$0.01 & -11.28$\pm$0.00 & -10.83$\pm$0.00 & -11.11$\pm$0.02 & $ 6.41^{+1.00}_{-1.00}$ & $4.73^{+0.18}_{-0.06}$ \\
 201 & 12~28~12.38 & +44~03~34.3 &  5.54 & -14.37$\pm$0.37 & -13.98$\pm$0.06 & -10.00$\pm$0.01 & -13.04$\pm$0.02 & $ 1.51^{+3.10}_{-1.00}$ & $5.79^{+0.14}_{-0.16}$ \\
 207 & 12~28~12.51 & +44~06~48.2 &  1.60 & -11.23$\pm$0.03 & -10.30$\pm$0.04 &  -9.35$\pm$0.01 &  -9.94$\pm$0.10 & $ 0.01^{+1.00}_{+0.00}$ & $4.58^{+0.03}_{-0.06}$ \\
 209 & 12~28~12.43 & +44~06~46.0 &  2.35 & -10.92$\pm$0.10 & -10.76$\pm$0.04 &  -8.70$\pm$0.02 &  -9.35$\pm$0.19 & $ 3.11^{+1.00}_{-1.40}$ & $4.36^{+0.13}_{-0.26}$ \\
 210 & 12~28~12.35 & +44~06~05.8 &  1.09 & -12.51$\pm$0.01 & -12.38$\pm$0.00 & -11.00$\pm$0.01 & -11.43$\pm$0.03 & $ 4.21^{+1.00}_{-1.00}$ & $5.09^{+0.14}_{-0.14}$ \\
 216 & 12~28~12.07 & +44~05~39.1 &  0.27 & -12.38$\pm$0.00 & -12.55$\pm$0.00 & -12.71$\pm$0.00 & -12.95$\pm$0.01 & $ 8.31^{+1.00}_{-1.00}$ & $5.52^{+0.11}_{-0.14}$ \\
 217 & 12~28~12.22 & +44~06~51.8 &  1.10 & -10.49$\pm$0.03 &  -9.89$\pm$0.03 &  -9.02$\pm$0.02 &  -9.22$\pm$0.15 & $ 0.01^{+1.00}_{+0.00}$ & $4.30^{+0.03}_{-0.09}$ \\
 218 & 12~28~12.01 & +44~05~30.8 &  2.56 & -11.85$\pm$0.04 & -10.28$\pm$0.06 &  -9.19$\pm$0.01 & -10.23$\pm$0.07 & $ 0.01^{+1.00}_{+0.00}$ & $4.76^{+0.10}_{-0.11}$ \\
 219 & 12~28~12.20 & +44~06~59.3 &  0.30 & -10.35$\pm$0.01 &  -9.81$\pm$0.01 &  -9.29$\pm$0.01 &  -9.15$\pm$0.10 & $ 1.01^{+1.00}_{-1.00}$ & $4.20^{+0.06}_{-0.06}$ \\
 220 & 12~28~12.13 & +44~06~29.8 &  0.16 & -10.42$\pm$0.01 & -10.55$\pm$0.01 & -10.09$\pm$0.01 & -10.35$\pm$0.05 & $ 6.11^{+1.00}_{-1.00}$ & $4.42^{+0.24}_{-0.03}$ \\
 225 & 12~28~12.00 & +44~06~58.0 &  2.09 & -11.02$\pm$0.07 & -10.38$\pm$0.05 &  -8.89$\pm$0.02 &  -9.79$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $4.51^{+0.04}_{-0.06}$ \\
 226 & 12~28~11.99 & +44~06~47.1 &  3.69 & -11.76$\pm$0.17 & -11.42$\pm$0.05 &  -8.52$\pm$0.01 & -10.43$\pm$0.07 & $ 3.01^{+1.00}_{-1.40}$ & $4.64^{+0.13}_{-0.08}$ \\
 228 & 12~28~11.81 & +44~06~25.3 &  0.25 &  -8.30$\pm$0.03 &  -8.29$\pm$0.03 &  -7.76$\pm$0.03 &  -8.02$\pm$0.17 & $ 5.71^{+1.00}_{-1.00}$ & $3.56^{+0.22}_{-0.06}$ \\
 230 & 12~28~11.81 & +44~06~43.1 &  0.08 &  -9.83$\pm$0.01 & -10.13$\pm$0.01 & -10.18$\pm$0.01 & -10.33$\pm$0.05 & $ 7.81^{+1.00}_{-1.00}$ & $4.44^{+0.11}_{-0.15}$ \\
 232 & 12~28~11.74 & +44~06~54.8 &  2.26 & -10.50$\pm$0.08 & -10.12$\pm$0.05 &  -8.14$\pm$0.03 &  -9.20$\pm$0.14 & $ 2.31^{+1.00}_{-1.00}$ & $4.18^{+0.06}_{-0.07}$ \\
 234 & 12~28~11.43 & +44~04~54.8 &  1.77 & -11.58$\pm$0.03 & -11.54$\pm$0.01 &  -9.75$\pm$0.01 & -10.51$\pm$0.06 & $ 4.41^{+1.00}_{-1.00}$ & $4.77^{+0.10}_{-0.15}$ \\
 235 & 12~28~11.35 & +44~04~34.7 &  0.01 &  -8.54$\pm$0.03 &  -8.91$\pm$0.02 &  -8.56$\pm$0.03 &  -8.90$\pm$0.12 & $ 7.01^{+1.00}_{-1.00}$ & $3.79^{+0.17}_{-0.12}$ \\
 237 & 12~28~11.52 & +44~06~47.9 &  1.33 & -10.77$\pm$0.04 & -10.61$\pm$0.03 &  -9.10$\pm$0.02 &  -9.43$\pm$0.18 & $ 3.71^{+1.00}_{-1.00}$ & $4.36^{+0.13}_{-0.14}$ \\
 239 & 12~28~11.27 & +44~04~56.0 &  2.00 & -12.34$\pm$0.02 & -12.19$\pm$0.01 & -10.21$\pm$0.01 & -11.18$\pm$0.04 & $ 4.01^{+1.00}_{-1.00}$ & $5.00^{+0.15}_{-0.15}$ \\
 244 & 12~28~10.84 & +44~03~21.2 &  3.13 & -13.39$\pm$0.04 & -13.39$\pm$0.01 & -10.70$\pm$0.01 & -12.30$\pm$0.02 & $ 4.41^{+1.00}_{-1.00}$ & $5.49^{+0.10}_{-0.15}$ \\
 246 & 12~28~10.98 & +44~04~54.6 &  1.85 & -13.38$\pm$0.01 & -13.09$\pm$0.01 & -11.26$\pm$0.00 & -12.10$\pm$0.02 & $ 3.41^{+1.00}_{-1.00}$ & $5.34^{+0.14}_{-0.02}$ \\
 247 & 12~28~10.95 & +44~04~39.3 &  0.12 & -10.15$\pm$0.01 & -10.42$\pm$0.01 & -10.31$\pm$0.01 & -10.69$\pm$0.04 & $13.11^{+1.40}_{-1.40}$ & $4.83^{+0.06}_{-0.07}$ \\
 251 & 12~28~10.95 & +44~04~59.5 &  1.38 & -12.32$\pm$0.01 & -12.15$\pm$0.01 & -10.60$\pm$0.01 & -10.97$\pm$0.04 & $ 3.71^{+1.00}_{-1.00}$ & $4.97^{+0.14}_{-0.13}$ \\
 254 & 12~28~10.82 & +44~05~12.1 &  2.00 & -13.20$\pm$0.01 & -13.17$\pm$0.01 & -11.20$\pm$0.00 & -12.17$\pm$0.02 & $ 4.41^{+1.00}_{-1.00}$ & $5.41^{+0.11}_{-0.15}$ \\
 255 & 12~28~10.80 & +44~04~57.2 &  1.56 & -12.32$\pm$0.01 & -12.14$\pm$0.01 & -10.44$\pm$0.01 & -11.18$\pm$0.03 & $ 4.01^{+1.00}_{-1.00}$ & $4.99^{+0.15}_{-0.14}$ \\
 256 & 12~28~10.75 & +44~04~41.7 &  0.00 &  -9.94$\pm$0.01 & -10.00$\pm$0.01 &  -9.95$\pm$0.01 & -10.15$\pm$0.05 & $13.01^{+1.40}_{-1.40}$ & $4.69^{+0.11}_{-0.13}$ \\
 257 & 12~28~10.94 & +44~06~48.5 &  0.47 & -12.21$\pm$0.00 & -12.38$\pm$0.00 & -11.38$\pm$0.00 & -11.27$\pm$0.02 & $ 4.41^{+1.00}_{-1.00}$ & $5.05^{+0.07}_{-0.19}$ \\
 260 & 12~28~10.76 & +44~06~31.5 &  1.53 & -11.85$\pm$0.01 & -11.35$\pm$0.01 &  -9.94$\pm$0.01 & -10.65$\pm$0.05 & $ 1.51^{+1.00}_{-1.00}$ & $4.76^{+0.07}_{-0.06}$ \\
 261 & 12~28~10.68 & +44~06~29.0 &  1.23 & -12.02$\pm$0.01 & -11.54$\pm$0.01 & -10.28$\pm$0.01 & -10.80$\pm$0.05 & $ 1.81^{+1.00}_{-1.00}$ & $4.82^{+0.07}_{-0.08}$ \\
 263 & 12~28~10.28 & +44~04~18.0 &  0.00 &  -8.67$\pm$0.03 &  -9.07$\pm$0.02 &  -8.69$\pm$0.02 &  -8.64$\pm$0.15 & $ 6.81^{+1.00}_{-1.00}$ & $3.81^{+0.17}_{-0.10}$ \\
 264 & 12~28~10.54 & +44~06~39.1 &  1.60 & -11.75$\pm$0.02 & -11.33$\pm$0.02 &  -9.76$\pm$0.01 & -10.50$\pm$0.07 & $ 2.31^{+1.00}_{-1.00}$ & $4.67^{+0.07}_{-0.01}$ \\
 266 & 12~28~10.19 & +44~04~22.4 &  0.20 &  -9.84$\pm$0.02 &  -9.95$\pm$0.01 &  -9.48$\pm$0.02 &  -9.64$\pm$0.09 & $ 6.01^{+1.00}_{-1.00}$ & $4.18^{+0.22}_{-0.03}$ \\
 268 & 12~28~10.10 & +44~03~52.7 &  0.06 &  -9.07$\pm$0.02 &  -9.14$\pm$0.02 &  -8.40$\pm$0.03 &  -8.37$\pm$0.20 & $ 5.01^{+1.00}_{-1.00}$ & $3.85^{+0.12}_{-0.16}$ \\
 269 & 12~28~10.40 & +44~06~18.0 &  0.10 &  -6.49$\pm$0.10 &  -6.80$\pm$0.07 &  -6.39$\pm$0.08 &  -6.74$\pm$0.31 & $ 6.81^{+26.80}_{-1.00}$ & $2.94^{+0.84}_{-0.10}$ \\
 270 & 12~28~10.31 & +44~06~27.1 &  2.84 & -12.16$\pm$0.08 & -11.67$\pm$0.04 &  -9.47$\pm$0.01 & -10.92$\pm$0.07 & $ 1.31^{+1.00}_{-1.00}$ & $4.90^{+0.06}_{-0.06}$ \\
 273 & 12~28~10.05 & +44~04~42.4 &  0.50 & -10.55$\pm$0.01 & -10.41$\pm$0.01 & -10.64$\pm$0.01 & -11.15$\pm$0.03 & $ 8.91^{+1.00}_{-1.00}$ & $4.83^{+0.06}_{-0.11}$ \\
 274 & 12~28~10.07 & +44~04~49.8 &  0.00 &  -9.41$\pm$0.01 &  -9.44$\pm$0.01 &  -9.68$\pm$0.01 &  -9.88$\pm$0.05 & $ 9.61^{+1.00}_{-1.00}$ & $4.39^{+0.07}_{-0.11}$ \\
 275 & 12~28~10.06 & +44~04~47.7 &  0.00 &  -9.58$\pm$0.01 &  -9.61$\pm$0.01 &  -9.70$\pm$0.01 &  -9.93$\pm$0.05 & $11.01^{+7.50}_{-1.20}$ & $4.49^{+0.29}_{-0.11}$ \\
 277 & 12~28~09.97 & +44~04~25.5 &  1.76 & -10.04$\pm$0.11 & -10.47$\pm$0.03 &  -9.07$\pm$0.02 & -10.30$\pm$0.07 & $ 7.11^{+44.10}_{-1.00}$ & $4.42^{+0.91}_{-0.14}$ \\
 279 & 12~28~09.88 & +44~04~37.5 &  1.70 & -11.34$\pm$0.03 & -10.89$\pm$0.02 &  -9.33$\pm$0.01 & -10.07$\pm$0.09 & $ 1.61^{+1.00}_{-1.00}$ & $4.56^{+0.06}_{-0.07}$ \\
 281 & 12~28~09.86 & +44~04~50.9 &  0.00 &  -9.33$\pm$0.02 &  -9.35$\pm$0.02 &  -9.76$\pm$0.01 &  -9.93$\pm$0.06 & $ 8.81^{+1.00}_{-1.00}$ & $4.34^{+0.07}_{-0.11}$ \\
 284 & 12~28~09.76 & +44~04~44.2 &  0.33 &  -9.22$\pm$0.03 &  -9.08$\pm$0.03 &  -9.42$\pm$0.01 &  -9.82$\pm$0.07 & $ 8.91^{+1.00}_{-1.00}$ & $4.30^{+0.06}_{-0.11}$ \\
 288 & 12~28~09.61 & +44~03~45.4 &  0.00 &  -8.06$\pm$0.05 &  -8.43$\pm$0.03 &  -7.80$\pm$0.05 &  -7.87$\pm$0.30 & $ 6.71^{+1.00}_{-1.00}$ & $3.51^{+0.21}_{-0.16}$ \\
 289 & 12~28~09.99 & +44~06~56.2 &  0.15 &  -9.25$\pm$0.02 &  -9.57$\pm$0.02 &  -9.39$\pm$0.01 &  -9.83$\pm$0.06 & $13.11^{+18.20}_{-1.40}$ & $4.48^{+0.40}_{-0.07}$ \\
 290 & 12~28~09.66 & +44~04~40.0 &  0.28 &  -8.61$\pm$0.05 &  -8.59$\pm$0.04 &  -8.74$\pm$0.02 &  -9.41$\pm$0.09 & $ 9.11^{+1.00}_{-1.00}$ & $4.07^{+0.12}_{-0.14}$ \\
 291 & 12~28~09.69 & +44~05~23.7 &  1.91 & -13.23$\pm$0.01 & -12.04$\pm$0.01 & -10.98$\pm$0.00 & -12.11$\pm$0.02 & $ 0.01^{+1.00}_{+0.00}$ & $5.35^{+0.08}_{-0.07}$ \\
 294 & 12~28~09.56 & +44~05~26.7 &  2.46 & -14.18$\pm$0.01 & -13.40$\pm$0.01 & -11.72$\pm$0.00 & -13.03$\pm$0.01 & $ 0.01^{+1.00}_{+0.00}$ & $5.76^{+0.04}_{-0.04}$ \\
 295 & 12~28~09.49 & +44~04~54.5 &  0.04 & -10.29$\pm$0.01 & -10.73$\pm$0.01 & -10.49$\pm$0.01 & -10.50$\pm$0.04 & $ 7.21^{+1.00}_{-1.00}$ & $4.54^{+0.14}_{-0.15}$ \\
 296 & 12~28~09.64 & +44~06~31.4 &  1.56 & -10.78$\pm$0.04 & -10.68$\pm$0.02 &  -9.02$\pm$0.02 &  -9.79$\pm$0.10 & $ 4.41^{+1.00}_{-1.00}$ & $4.43^{+0.11}_{-0.14}$ \\
 298 & 12~28~09.41 & +44~04~42.8 &  0.13 &  -6.92$\pm$0.08 &  -7.11$\pm$0.06 &  -6.32$\pm$0.10 &  -6.26$\pm$0.43 & $ 5.01^{+1.40}_{-1.00}$ & $3.01^{+0.21}_{-0.18}$ \\
 299 & 12~28~09.41 & +44~05~20.1 &  0.00 & -12.26$\pm$0.00 & -12.04$\pm$0.00 & -11.72$\pm$0.00 & -11.92$\pm$0.01 & $ 5.71^{+1.00}_{-1.00}$ & $5.12^{+0.23}_{-0.10}$ \\
 302 & 12~28~09.16 & +44~03~55.7 &  0.21 &  -9.83$\pm$0.02 &  -9.99$\pm$0.01 &  -9.53$\pm$0.01 &  -9.66$\pm$0.09 & $ 6.11^{+1.00}_{-1.00}$ & $4.19^{+0.19}_{-0.04}$ \\
 306 & 12~28~08.95 & +44~03~53.0 &  0.00 &  -9.80$\pm$0.01 & -10.00$\pm$0.01 & -10.09$\pm$0.01 & -10.34$\pm$0.04 & $11.71^{+8.00}_{-1.20}$ & $4.65^{+0.25}_{-0.07}$ \\
 312 & 12~28~08.98 & +44~05~38.8 &  1.39 & -11.25$\pm$0.02 & -10.72$\pm$0.02 &  -9.62$\pm$0.01 &  -9.98$\pm$0.08 & $ 0.01^{+1.00}_{+0.00}$ & $4.61^{+0.01}_{-0.07}$ \\
 314 & 12~28~08.90 & +44~05~28.9 &  2.89 & -13.63$\pm$0.03 & -12.15$\pm$0.03 & -10.85$\pm$0.01 & -11.99$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.49^{+0.07}_{-0.14}$ \\
 319 & 12~28~08.80 & +44~05~52.2 &  1.26 & -11.13$\pm$0.02 & -11.15$\pm$0.01 &  -9.66$\pm$0.01 & -10.00$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.60^{+0.09}_{-0.16}$ \\
 320 & 12~28~08.78 & +44~05~32.7 &  3.48 & -12.29$\pm$0.11 & -11.93$\pm$0.04 &  -9.28$\pm$0.01 & -10.91$\pm$0.06 & $ 1.41^{+1.00}_{-1.00}$ & $4.97^{+0.04}_{-0.13}$ \\
 328 & 12~28~08.59 & +44~05~57.2 &  0.90 & -10.84$\pm$0.02 & -10.79$\pm$0.01 &  -9.53$\pm$0.02 &  -9.82$\pm$0.11 & $ 4.41^{+1.00}_{-1.00}$ & $4.46^{+0.11}_{-0.14}$ \\
 329 & 12~28~08.59 & +44~05~44.2 &  0.39 & -10.58$\pm$0.01 & -10.72$\pm$0.01 &  -9.77$\pm$0.01 &  -9.61$\pm$0.10 & $ 4.41^{+1.00}_{-1.00}$ & $4.40^{+0.07}_{-0.18}$ \\
 330 & 12~28~08.48 & +44~05~31.4 &  1.92 & -11.22$\pm$0.03 & -10.64$\pm$0.02 &  -9.26$\pm$0.01 &  -9.90$\pm$0.07 & $ 0.01^{+1.00}_{+0.00}$ & $4.60^{+0.01}_{-0.08}$ \\
 331 & 12~28~08.38 & +44~05~09.5 &  1.73 & -12.43$\pm$0.01 & -12.24$\pm$0.01 & -10.45$\pm$0.01 & -11.23$\pm$0.04 & $ 3.91^{+1.00}_{-1.00}$ & $5.02^{+0.15}_{-0.13}$ \\
 335 & 12~28~08.26 & +44~04~41.6 &  0.20 &  -7.67$\pm$0.08 &  -7.86$\pm$0.06 &  -7.86$\pm$0.04 &  -8.28$\pm$0.20 & $11.21^{+8.40}_{-3.30}$ & $3.78^{+0.27}_{-0.24}$ \\
 341 & 12~28~08.13 & +44~05~10.8 &  2.48 & -12.91$\pm$0.03 & -12.80$\pm$0.01 & -10.53$\pm$0.01 & -11.81$\pm$0.03 & $ 4.21^{+1.00}_{-1.00}$ & $5.26^{+0.13}_{-0.14}$ \\
 344 & 12~28~08.00 & +44~05~18.1 &  0.02 &  -8.52$\pm$0.03 &  -8.55$\pm$0.03 &  -8.96$\pm$0.02 &  -9.15$\pm$0.08 & $ 8.81^{+1.00}_{-1.00}$ & $4.03^{+0.07}_{-0.11}$ \\
 345 & 12~28~07.99 & +44~05~27.6 &  2.48 & -10.79$\pm$0.12 &  -9.89$\pm$0.10 &  -8.31$\pm$0.03 &  -9.60$\pm$0.15 & $ 0.01^{+1.00}_{+0.00}$ & $4.39^{+0.09}_{-0.03}$ \\
 346 & 12~28~07.75 & +44~03~50.9 &  0.00 &  -7.34$\pm$0.08 &  -7.43$\pm$0.06 &  -6.97$\pm$0.09 &  -7.05$\pm$0.47 & $ 6.01^{+7.00}_{-1.00}$ & $3.16^{+0.55}_{-0.18}$ \\
 347 & 12~28~07.93 & +44~05~23.0 &  2.37 & -11.16$\pm$0.09 & -11.06$\pm$0.04 &  -8.87$\pm$0.02 & -10.18$\pm$0.10 & $ 4.41^{+1.00}_{-1.00}$ & $4.59^{+0.11}_{-0.14}$ \\
 348 & 12~28~07.91 & +44~05~14.3 &  2.08 & -10.53$\pm$0.11 & -10.82$\pm$0.04 &  -9.65$\pm$0.01 & -11.02$\pm$0.04 & $ 7.91^{+1.00}_{-1.00}$ & $4.73^{+0.11}_{-0.16}$ \\
 351 & 12~28~07.75 & +44~04~24.0 &  0.17 &  -8.93$\pm$0.03 &  -9.13$\pm$0.02 &  -8.32$\pm$0.04 &  -8.09$\pm$0.29 & $ 4.41^{+1.00}_{-1.00}$ & $3.75^{+0.13}_{-0.19}$ \\
 357 & 12~28~07.60 & +44~04~51.1 &  0.41 & -11.02$\pm$0.01 & -11.17$\pm$0.01 & -10.59$\pm$0.01 & -10.84$\pm$0.03 & $ 6.11^{+1.00}_{-1.00}$ & $4.66^{+0.19}_{-0.04}$ \\
 358 & 12~28~07.54 & +44~04~27.4 &  0.00 &  -8.74$\pm$0.03 &  -9.38$\pm$0.02 &  -8.83$\pm$0.02 &  -8.53$\pm$0.19 & $ 6.91^{+1.00}_{-1.00}$ & $3.86^{+0.16}_{-0.21}$ \\
 359 & 12~28~07.60 & +44~05~05.6 &  0.27 &  -9.13$\pm$0.03 &  -9.16$\pm$0.03 &  -9.43$\pm$0.01 &  -9.75$\pm$0.07 & $ 8.71^{+1.00}_{-1.00}$ & $4.26^{+0.08}_{-0.11}$ \\
 360 & 12~28~07.46 & +44~04~22.8 &  0.00 &  -9.54$\pm$0.01 &  -9.74$\pm$0.01 &  -9.30$\pm$0.02 &  -9.37$\pm$0.09 & $ 6.31^{+1.00}_{-1.00}$ & $4.08^{+0.17}_{-0.03}$ \\
 361 & 12~28~07.31 & +44~03~47.9 &  0.00 &  -8.66$\pm$0.03 &  -8.43$\pm$0.03 &  -7.78$\pm$0.05 &  -8.44$\pm$0.17 & $ 5.71^{+1.00}_{-1.00}$ & $3.66^{+0.29}_{-0.22}$ \\
 367 & 12~28~07.34 & +44~04~53.9 &  1.65 & -11.74$\pm$0.02 & -11.72$\pm$0.01 & -10.24$\pm$0.01 & -11.18$\pm$0.04 & $ 5.41^{+1.00}_{-1.00}$ & $4.94^{+0.06}_{-0.13}$ \\
 368 & 12~28~07.18 & +44~03~44.1 &  0.02 &  -9.69$\pm$0.01 &  -9.27$\pm$0.02 &  -8.62$\pm$0.03 &  -8.56$\pm$0.18 & $ 3.31^{+1.00}_{-1.00}$ & $3.84^{+0.14}_{-0.04}$ \\
 369 & 12~28~07.11 & +44~03~38.5 &  0.58 & -10.59$\pm$0.01 & -10.19$\pm$0.01 &  -9.33$\pm$0.02 &  -9.28$\pm$0.13 & $ 2.01^{+1.00}_{-1.00}$ & $4.24^{+0.06}_{-0.11}$ \\
 370 & 12~28~07.11 & +44~04~45.6 &  0.06 &  -9.29$\pm$0.02 &  -9.71$\pm$0.01 &  -9.38$\pm$0.02 &  -9.58$\pm$0.09 & $ 7.11^{+1.00}_{-1.00}$ & $4.11^{+0.16}_{-0.14}$ \\
 374 & 12~28~06.82 & +44~03~26.0 &  1.20 & -11.02$\pm$0.02 & -10.58$\pm$0.02 &  -9.32$\pm$0.02 &  -9.76$\pm$0.10 & $ 2.01^{+1.00}_{-1.00}$ & $4.41^{+0.07}_{-0.08}$ \\
 379 & 12~28~07.05 & +44~06~17.5 &  0.00 & -10.21$\pm$0.01 & -10.16$\pm$0.01 &  -9.61$\pm$0.01 &  -9.51$\pm$0.09 & $ 5.21^{+1.00}_{-1.00}$ & $4.30^{+0.05}_{-0.16}$ \\
 381 & 12~28~06.56 & +44~03~41.9 &  0.00 &  -9.06$\pm$0.02 &  -8.99$\pm$0.02 &  -8.81$\pm$0.03 &  -9.15$\pm$0.11 & $13.01^{+1.40}_{-7.20}$ & $4.30^{+0.14}_{-0.43}$ \\
 389 & 12~28~05.51 & +44~04~13.3 &  0.00 &  -8.63$\pm$0.03 &  -8.43$\pm$0.03 &  -8.10$\pm$0.04 &  -8.38$\pm$0.20 & $ 5.71^{+1.00}_{-1.00}$ & $3.67^{+0.25}_{-0.10}$ \\
 391 & 12~28~05.34 & +44~04~17.7 &  0.00 &  -9.79$\pm$0.01 &  -9.63$\pm$0.01 &  -9.11$\pm$0.02 &  -9.18$\pm$0.12 & $ 5.41^{+1.00}_{-1.00}$ & $4.12^{+0.09}_{-0.14}$ \\
 393 & 12~28~05.18 & +44~04~19.5 &  0.00 &  -9.43$\pm$0.02 &  -9.18$\pm$0.02 &  -8.53$\pm$0.03 &  -8.82$\pm$0.16 & $ 5.31^{+1.00}_{-1.00}$ & $3.96^{+0.11}_{-0.22}$ \\
 394 & 12~28~05.11 & +44~04~25.4 &  0.30 &  -8.99$\pm$0.04 &  -8.98$\pm$0.03 &  -8.18$\pm$0.04 &  -8.31$\pm$0.26 & $ 5.11^{+1.00}_{-1.00}$ & $3.81^{+0.13}_{-0.16}$ \\
 398 & 12~28~20.22 & +44~04~01.5 &  6.51 & -18.67$\pm$0.04 & -18.64$\pm$0.00 & -13.84$\pm$0.00 & -17.54$\pm$0.00 & $ 4.41^{+1.00}_{-1.00}$ & $7.59^{+0.12}_{-0.14}$ \\
 399 & 12~28~20.46 & +44~05~13.2 &  0.00 &  -8.59$\pm$0.04 &  -8.52$\pm$0.04 &  -7.96$\pm$0.05 &  -7.83$\pm$0.36 & $ 5.11^{+1.00}_{-1.00}$ & $3.65^{+0.15}_{-0.19}$ \\
 401 & 12~28~21.90 & +44~08~03.9 &  5.73 & -14.42$\pm$0.44 & -14.10$\pm$0.07 &  -9.86$\pm$0.01 & -13.09$\pm$0.02 & $ 3.11^{+1.50}_{-1.50}$ & $5.71^{+0.23}_{-0.18}$ \\

\cutinhead{NGC 4485 ($A_{V,Gal.}=0.071^1, Z_{fit}=0.020$)}
   2 & 12~30~45.27 & +41~38~00.7 &  0.49 & -12.33$\pm$0.01 & -12.41$\pm$0.00 & -11.76$\pm$0.01 & -12.05$\pm$0.03 & $ 5.91^{+1.00}_{-1.00}$ & $5.18^{+0.20}_{-0.04}$ \\
   3 & 12~30~45.16 & +41~37~46.0 &  1.65 & -11.96$\pm$0.06 & -11.94$\pm$0.02 & -10.18$\pm$0.03 & -10.95$\pm$0.13 & $ 4.41^{+1.00}_{-1.00}$ & $4.92^{+0.11}_{-0.15}$ \\
   4 & 12~30~45.02 & +41~37~51.6 &  0.00 & -10.74$\pm$0.02 & -10.84$\pm$0.01 & -10.73$\pm$0.02 & -11.18$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $5.02^{+0.10}_{-0.13}$ \\
  11 & 12~30~44.11 & +41~37~53.5 &  0.00 &  -9.62$\pm$0.04 & -10.17$\pm$0.02 &  -9.65$\pm$0.05 &  -9.54$\pm$0.23 & $ 6.91^{+1.00}_{-1.00}$ & $4.20^{+0.17}_{-0.16}$ \\
  13 & 12~30~43.97 & +41~38~29.5 &  1.59 & -11.24$\pm$0.08 & -11.02$\pm$0.04 &  -9.34$\pm$0.05 &  -9.88$\pm$0.26 & $ 3.51^{+1.00}_{-1.00}$ & $4.51^{+0.13}_{-0.16}$ \\
  16 & 12~30~43.13 & +41~37~36.2 &  0.00 &  -8.46$\pm$0.10 &  -8.53$\pm$0.06 &  -8.63$\pm$0.09 &  -9.02$\pm$0.29 & $18.51^{+1.90}_{-9.00}$ & $4.31^{+0.13}_{-0.36}$ \\
  24 & 12~30~42.47 & +41~37~48.1 &  2.92 & -12.03$\pm$0.16 & -11.85$\pm$0.04 &  -9.28$\pm$0.03 & -10.91$\pm$0.10 & $ 4.01^{+1.00}_{-1.00}$ & $4.87^{+0.15}_{-0.14}$ \\
  29 & 12~30~42.08 & +41~38~03.7 &  2.35 & -12.85$\pm$0.07 & -12.81$\pm$0.02 & -10.62$\pm$0.02 & -11.81$\pm$0.07 & $ 4.41^{+1.00}_{-1.00}$ & $5.27^{+0.11}_{-0.15}$ \\
  32 & 12~30~41.99 & +41~38~29.9 &  0.00 & -10.31$\pm$0.03 & -10.88$\pm$0.01 & -10.37$\pm$0.03 & -10.46$\pm$0.11 & $ 7.01^{+1.00}_{-1.00}$ & $4.49^{+0.17}_{-0.12}$ \\
  35 & 12~30~41.80 & +41~38~44.5 &  1.01 & -11.90$\pm$0.03 & -11.82$\pm$0.01 & -10.55$\pm$0.02 & -11.02$\pm$0.10 & $ 4.91^{+1.00}_{-1.00}$ & $4.96^{+0.04}_{-0.20}$ \\
  41 & 12~30~41.18 & +41~38~03.7 &  1.45 & -11.36$\pm$0.05 & -10.86$\pm$0.03 &  -9.68$\pm$0.03 & -10.13$\pm$0.15 & $ 0.01^{+1.00}_{+0.00}$ & $4.66^{+0.04}_{-0.08}$ \\
  44 & 12~30~41.34 & +41~38~08.3 &  3.20 & -11.64$\pm$0.36 & -11.11$\pm$0.12 &  -9.00$\pm$0.05 & -10.11$\pm$0.27 & $ 0.01^{+1.00}_{+0.00}$ & $4.81^{+0.10}_{-0.29}$ \\
  49 & 12~30~40.54 & +41~38~18.6 &  8.17 & -15.47$\pm$0.10 & -15.46$\pm$0.37 &  -9.60$\pm$0.02 & -13.93$\pm$0.06 & $ 3.81^{+1.00}_{-2.70}$ & $6.27^{+0.15}_{-0.21}$ \\
  54 & 12~30~40.37 & +41~38~33.3 &  2.10 & -13.58$\pm$0.03 & -13.39$\pm$0.01 & -11.36$\pm$0.01 & -12.39$\pm$0.05 & $ 3.91^{+1.00}_{-1.00}$ & $5.48^{+0.15}_{-0.13}$ \\
  55 & 12~30~40.38 & +41~38~30.3 &  0.23 & -10.85$\pm$0.02 & -11.16$\pm$0.01 & -11.13$\pm$0.01 & -11.40$\pm$0.04 & $ 7.91^{+1.00}_{-1.00}$ & $4.86^{+0.11}_{-0.15}$ \\
  56 & 12~30~40.25 & +41~38~17.7 &  0.99 & -10.60$\pm$0.06 & -10.68$\pm$0.02 & -10.32$\pm$0.02 & -11.34$\pm$0.05 & $ 9.21^{+1.00}_{-1.00}$ & $4.87^{+0.09}_{-0.12}$ \\
  60 & 12~30~40.09 & +41~37~42.8 &  0.98 & -11.99$\pm$0.02 & -11.53$\pm$0.01 & -10.43$\pm$0.02 & -10.74$\pm$0.12 & $ 1.71^{+1.00}_{-1.00}$ & $4.81^{+0.06}_{-0.08}$ \\
  61 & 12~30~40.19 & +41~38~31.6 &  0.32 & -10.21$\pm$0.03 & -10.36$\pm$0.02 & -10.34$\pm$0.02 & -10.89$\pm$0.06 & $10.51^{+1.10}_{-1.10}$ & $4.77^{+0.08}_{-0.06}$ \\
  66 & 12~30~39.93 & +41~38~06.1 &  0.51 &  -7.90$\pm$0.15 &  -8.10$\pm$0.07 &  -7.81$\pm$0.09 &  -8.58$\pm$0.22 & $18.31^{+1.90}_{-6.60}$ & $4.10^{+0.13}_{-0.24}$ \\
  67 & 12~30~39.95 & +41~38~49.5 &  1.89 & -12.18$\pm$0.07 & -11.50$\pm$0.04 & -10.09$\pm$0.04 & -11.08$\pm$0.14 & $ 0.01^{+1.00}_{+0.00}$ & $4.96^{+0.11}_{-0.04}$ \\
  68 & 12~30~39.85 & +41~38~17.4 &  1.60 & -11.51$\pm$0.07 & -11.42$\pm$0.03 & -10.87$\pm$0.01 & -12.14$\pm$0.04 & $ 8.91^{+1.00}_{-1.00}$ & $5.21^{+0.06}_{-0.11}$ \\
  74 & 12~30~39.83 & +41~38~19.6 &  1.28 & -10.75$\pm$0.07 & -10.69$\pm$0.03 & -10.29$\pm$0.02 & -11.44$\pm$0.05 & $ 9.01^{+1.00}_{-1.00}$ & $4.92^{+0.07}_{-0.12}$ \\
  79 & 12~30~39.64 & +41~37~38.6 &  1.29 & -11.16$\pm$0.05 & -10.61$\pm$0.04 &  -9.60$\pm$0.04 &  -9.85$\pm$0.22 & $ 0.01^{+1.00}_{+0.00}$ & $4.58^{+0.04}_{-0.14}$ \\
  80 & 12~30~39.28 & +41~37~25.5 &  0.20 &  -5.72$\pm$0.37 &  -5.22$\pm$0.38 &  -5.62$\pm$0.34 &  -6.74$\pm$0.35 & $ 9.11^{+1.00}_{-1.00}$ & $2.93^{+0.26}_{-0.29}$ \\
  84 & 12~30~39.16 & +41~38~55.2 &  0.47 & -11.82$\pm$0.02 & -11.85$\pm$0.01 & -10.85$\pm$0.02 & -10.74$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.86^{+0.10}_{-0.15}$ \\
  90 & 12~30~39.08 & +41~38~52.2 &  1.71 & -12.16$\pm$0.05 & -12.22$\pm$0.02 & -10.42$\pm$0.02 & -11.01$\pm$0.12 & $ 4.41^{+1.00}_{-1.00}$ & $5.01^{+0.09}_{-0.17}$ \\
  96 & 12~30~38.85 & +41~38~19.1 &  2.76 & -13.76$\pm$0.05 & -13.10$\pm$0.02 & -11.10$\pm$0.01 & -12.68$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.59^{+0.08}_{-0.04}$ \\
  99 & 12~30~38.86 & +41~38~59.6 &  0.07 &  -9.04$\pm$0.07 &  -9.36$\pm$0.03 &  -9.16$\pm$0.06 &  -9.74$\pm$0.17 & $13.41^{+1.40}_{-1.40}$ & $4.40^{+0.14}_{-0.10}$ \\
 101 & 12~30~38.67 & +41~38~20.4 &  3.37 & -15.46$\pm$0.04 & -15.05$\pm$0.01 & -12.37$\pm$0.01 & -14.19$\pm$0.02 & $ 2.21^{+1.00}_{-1.00}$ & $6.16^{+0.06}_{-0.03}$ \\
 113 & 12~30~38.28 & +41~38~03.6 &  0.43 &  -9.80$\pm$0.06 & -10.09$\pm$0.02 &  -9.95$\pm$0.03 & -10.34$\pm$0.10 & $ 7.91^{+16.80}_{-1.00}$ & $4.44^{+0.59}_{-0.15}$ \\
 114 & 12~30~38.39 & +41~39~06.5 &  0.08 &  -9.88$\pm$0.03 & -10.30$\pm$0.01 &  -9.92$\pm$0.03 & -10.26$\pm$0.10 & $ 7.11^{+1.00}_{-1.00}$ & $4.35^{+0.16}_{-0.14}$ \\
 120 & 12~30~38.08 & +41~39~16.5 &  0.00 & -11.42$\pm$0.01 & -11.28$\pm$0.01 & -10.93$\pm$0.02 & -10.95$\pm$0.08 & $ 5.61^{+1.00}_{-1.00}$ & $4.80^{+0.15}_{-0.09}$ \\
 128 & 12~30~37.67 & +41~39~16.1 &  0.00 & -11.11$\pm$0.01 & -11.22$\pm$0.01 & -11.00$\pm$0.01 & -11.32$\pm$0.04 & $13.01^{+1.40}_{-1.40}$ & $5.15^{+0.12}_{-0.14}$ \\
 129 & 12~30~37.45 & +41~38~17.7 &  3.10 & -13.01$\pm$0.09 & -12.15$\pm$0.04 & -10.12$\pm$0.01 & -11.86$\pm$0.05 & $ 0.01^{+1.00}_{+0.00}$ & $5.28^{+0.07}_{-0.04}$ \\
 131 & 12~30~37.45 & +41~38~35.8 &  2.62 & -14.52$\pm$0.02 & -14.21$\pm$0.01 & -11.90$\pm$0.01 & -13.22$\pm$0.02 & $ 3.31^{+1.00}_{-1.00}$ & $5.78^{+0.13}_{-0.02}$ \\
 133 & 12~30~37.24 & +41~38~03.6 &  3.50 & -11.78$\pm$0.36 & -11.49$\pm$0.09 &  -8.71$\pm$0.05 & -10.38$\pm$0.19 & $ 3.01^{+1.60}_{-1.80}$ & $4.65^{+0.23}_{-0.17}$ \\
 136 & 12~30~37.08 & +41~38~19.4 &  3.28 & -14.46$\pm$0.06 & -14.39$\pm$0.01 & -11.63$\pm$0.01 & -13.41$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.91^{+0.11}_{-0.15}$ \\
 148 & 12~30~36.93 & +41~39~13.4 &  1.61 & -12.87$\pm$0.02 & -12.60$\pm$0.01 & -10.89$\pm$0.02 & -11.63$\pm$0.07 & $ 3.51^{+1.00}_{-1.00}$ & $5.15^{+0.14}_{-0.05}$ \\
 149 & 12~30~36.64 & +41~37~49.5 &  2.02 & -12.39$\pm$0.05 & -12.31$\pm$0.02 & -10.36$\pm$0.02 & -11.02$\pm$0.10 & $ 3.91^{+1.00}_{-1.00}$ & $5.04^{+0.12}_{-0.20}$ \\
 156 & 12~30~36.38 & +41~37~46.6 &  1.60 & -11.23$\pm$0.09 & -11.20$\pm$0.03 &  -9.53$\pm$0.05 & -10.04$\pm$0.25 & $ 4.31^{+1.00}_{-1.00}$ & $4.62^{+0.11}_{-0.18}$ \\
 171 & 12~30~36.49 & +41~41~48.6 &  0.26 &  -8.47$\pm$0.14 &  -8.49$\pm$0.08 &  -8.58$\pm$0.09 &  -9.35$\pm$0.22 & $ 9.21^{+9.10}_{-1.00}$ & $4.02^{+0.43}_{-0.15}$ \\
 182 & 12~30~35.36 & +41~39~12.0 &  0.56 &  -9.06$\pm$0.12 &  -9.09$\pm$0.06 &  -9.12$\pm$0.05 &  -9.71$\pm$0.18 & $ 8.81^{+1.00}_{-1.00}$ & $4.24^{+0.07}_{-0.11}$ \\
 184 & 12~30~35.09 & +41~38~13.3 &  0.27 &  -9.39$\pm$0.07 &  -9.58$\pm$0.04 &  -9.58$\pm$0.05 &  -9.96$\pm$0.16 & $10.91^{+7.40}_{-2.90}$ & $4.46^{+0.27}_{-0.21}$ \\
 188 & 12~30~35.07 & +41~39~09.6 &  0.08 & -10.70$\pm$0.02 & -10.95$\pm$0.01 & -11.13$\pm$0.01 & -11.35$\pm$0.05 & $ 8.21^{+1.00}_{-1.00}$ & $4.85^{+0.11}_{-0.15}$ \\
 189 & 12~30~35.09 & +41~39~06.8 &  0.60 & -11.49$\pm$0.02 & -11.68$\pm$0.01 & -11.59$\pm$0.01 & -12.11$\pm$0.03 & $ 8.31^{+1.00}_{-1.00}$ & $5.17^{+0.10}_{-0.14}$ \\
 191 & 12~30~34.85 & +41~38~10.1 &  0.00 &  -9.77$\pm$0.04 &  -9.72$\pm$0.03 &  -9.49$\pm$0.05 & -10.01$\pm$0.14 & $13.01^{+1.40}_{-1.40}$ & $4.60^{+0.14}_{-0.20}$ \\
 192 & 12~30~34.95 & +41~39~12.1 &  0.51 & -11.14$\pm$0.03 & -11.38$\pm$0.01 & -11.30$\pm$0.01 & -11.75$\pm$0.04 & $ 8.21^{+1.00}_{-1.00}$ & $5.02^{+0.11}_{-0.15}$ \\
 195 & 12~30~34.59 & +41~38~21.4 &  5.37 & -12.00$\pm$0.17 & -11.03$\pm$0.46 &  -8.01$\pm$0.08 & -10.16$\pm$0.37 & $ 0.01^{+1.00}_{+0.00}$ & $4.94^{+0.09}_{-0.44}$ \\
 197 & 12~30~34.70 & +41~39~09.5 &  0.12 & -10.31$\pm$0.03 & -10.45$\pm$0.01 & -10.61$\pm$0.02 & -10.95$\pm$0.06 & $10.11^{+1.10}_{-1.70}$ & $4.80^{+0.06}_{-0.12}$ \\
 200 & 12~30~34.49 & +41~38~37.3 &  0.00 & -11.67$\pm$0.01 & -11.46$\pm$0.00 & -10.76$\pm$0.01 & -11.32$\pm$0.04 & $ 5.61^{+1.00}_{-1.00}$ & $4.87^{+0.23}_{-0.23}$ \\
 201 & 12~30~34.41 & +41~38~12.1 &  0.00 & -10.84$\pm$0.02 & -10.83$\pm$0.01 & -10.12$\pm$0.03 & -10.25$\pm$0.13 & $ 5.21^{+1.00}_{-1.00}$ & $4.55^{+0.11}_{-0.16}$ \\
 202 & 12~30~34.39 & +41~38~15.8 &  0.00 &  -8.98$\pm$0.06 &  -8.89$\pm$0.04 &  -9.16$\pm$0.06 &  -9.83$\pm$0.14 & $ 9.21^{+1.00}_{-1.00}$ & $4.21^{+0.15}_{-0.17}$ \\
 205 & 12~30~34.30 & +41~38~22.3 &  1.52 & -10.63$\pm$0.06 &  -9.66$\pm$0.06 &  -8.77$\pm$0.04 &  -9.36$\pm$0.20 & $ 0.01^{+1.00}_{+0.00}$ & $4.33^{+0.08}_{-0.09}$ \\
 208 & 12~30~34.19 & +41~38~30.0 &  1.02 & -13.12$\pm$0.01 & -13.06$\pm$0.00 & -11.74$\pm$0.01 & -11.98$\pm$0.04 & $ 4.31^{+1.00}_{-1.00}$ & $5.36^{+0.12}_{-0.14}$ \\
 209 & 12~30~34.17 & +41~38~16.3 &  2.62 & -11.01$\pm$0.32 & -10.89$\pm$0.09 &  -8.54$\pm$0.08 &  -9.74$\pm$0.33 & $ 3.91^{+1.00}_{-1.60}$ & $4.47^{+0.13}_{-0.20}$ \\
 211 & 12~30~34.10 & +41~38~01.5 &  1.36 & -12.19$\pm$0.04 & -12.03$\pm$0.01 & -10.49$\pm$0.03 & -10.87$\pm$0.14 & $ 3.71^{+1.00}_{-1.00}$ & $4.92^{+0.14}_{-0.12}$ \\
 213 & 12~30~34.03 & +41~38~22.0 &  2.94 & -12.40$\pm$0.19 & -12.10$\pm$0.05 &  -9.90$\pm$0.03 & -10.94$\pm$0.17 & $ 0.81^{+1.00}_{-0.80}$ & $5.09^{+0.04}_{-0.21}$ \\
 214 & 12~30~34.07 & +41~38~34.6 &  1.77 & -13.69$\pm$0.01 & -13.51$\pm$0.01 & -11.70$\pm$0.01 & -12.43$\pm$0.04 & $ 3.81^{+1.00}_{-1.00}$ & $5.52^{+0.14}_{-0.11}$ \\
 215 & 12~30~34.12 & +41~39~12.8 &  0.10 & -10.84$\pm$0.02 & -11.01$\pm$0.01 & -11.14$\pm$0.01 & -11.47$\pm$0.04 & $10.51^{+1.10}_{-1.10}$ & $5.03^{+0.06}_{-0.07}$ \\
 218 & 12~30~33.96 & +41~39~22.6 &  3.57 & -13.53$\pm$0.20 & -13.03$\pm$0.05 & -10.38$\pm$0.02 & -12.29$\pm$0.07 & $ 1.21^{+1.00}_{-1.00}$ & $5.46^{+0.08}_{-0.08}$ \\
 219 & 12~30~33.88 & +41~39~09.5 &  0.82 & -11.20$\pm$0.03 & -11.41$\pm$0.01 & -11.15$\pm$0.01 & -11.84$\pm$0.04 & $ 8.31^{+1.00}_{-1.00}$ & $5.06^{+0.10}_{-0.14}$ \\
 221 & 12~30~33.85 & +41~39~25.6 &  3.41 & -14.29$\pm$0.10 & -13.72$\pm$0.03 & -11.23$\pm$0.01 & -13.15$\pm$0.04 & $ 0.91^{+1.00}_{-0.90}$ & $5.78^{+0.07}_{-0.05}$ \\
 222 & 12~30~33.68 & +41~38~28.0 &  2.18 & -12.31$\pm$0.09 & -11.98$\pm$0.03 & -10.27$\pm$0.03 & -10.87$\pm$0.16 & $ 0.81^{+1.00}_{-0.80}$ & $5.04^{+0.04}_{-0.19}$ \\
 228 & 12~30~33.41 & +41~38~03.6 &  0.00 &  -8.31$\pm$0.11 &  -9.04$\pm$0.04 &  -8.42$\pm$0.11 &  -8.28$\pm$0.52 & $ 7.01^{+47.40}_{-1.00}$ & $3.70^{+0.95}_{-0.28}$ \\
 240 & 12~30~33.01 & +41~38~39.8 &  3.89 & -12.58$\pm$0.39 & -11.98$\pm$0.11 &  -9.34$\pm$0.03 & -11.30$\pm$0.12 & $ 0.01^{+1.00}_{+0.00}$ & $5.14^{+0.16}_{-0.16}$ \\
 242 & 12~30~32.98 & +41~39~01.5 &  1.04 & -11.00$\pm$0.05 & -10.97$\pm$0.02 & -10.75$\pm$0.01 & -11.64$\pm$0.04 & $ 8.91^{+1.00}_{-1.00}$ & $5.02^{+0.06}_{-0.10}$ \\
 243 & 12~30~32.92 & +41~38~28.4 &  0.52 &  -7.59$\pm$0.20 &  -7.85$\pm$0.09 &  -7.21$\pm$0.15 &  -7.56$\pm$0.39 & $ 6.51^{+28.60}_{-1.10}$ & $3.35^{+0.88}_{-0.16}$ \\
 244 & 12~30~32.94 & +41~38~48.7 &  1.87 & -13.17$\pm$0.02 & -11.92$\pm$0.02 & -10.84$\pm$0.01 & -12.19$\pm$0.04 & $ 0.01^{+1.00}_{+0.00}$ & $5.33^{+0.15}_{-0.11}$ \\
 246 & 12~30~32.76 & +41~38~37.0 &  3.23 & -13.04$\pm$0.19 & -12.76$\pm$0.04 & -10.05$\pm$0.03 & -11.73$\pm$0.10 & $ 3.41^{+1.00}_{-1.10}$ & $5.21^{+0.13}_{-0.08}$ \\
 251 & 12~30~32.64 & +41~38~42.1 &  2.51 & -13.46$\pm$0.05 & -13.15$\pm$0.02 & -10.88$\pm$0.01 & -12.22$\pm$0.05 & $ 3.51^{+1.00}_{-1.00}$ & $5.38^{+0.15}_{-0.05}$ \\
 253 & 12~30~32.46 & +41~38~00.8 &  0.00 &  -9.37$\pm$0.05 &  -9.19$\pm$0.03 &  -8.91$\pm$0.07 &  -9.10$\pm$0.27 & $ 5.71^{+7.30}_{-1.00}$ & $3.98^{+0.54}_{-0.07}$ \\
 255 & 12~30~32.27 & +41~37~52.3 &  0.00 &  -8.76$\pm$0.07 &  -8.82$\pm$0.04 &  -8.70$\pm$0.08 &  -9.11$\pm$0.24 & $13.01^{+4.90}_{-1.40}$ & $4.22^{+0.22}_{-0.13}$ \\
 256 & 12~30~32.35 & +41~39~00.5 &  1.68 & -10.41$\pm$0.14 & -10.33$\pm$0.05 &  -9.72$\pm$0.03 & -11.04$\pm$0.07 & $ 8.91^{+1.00}_{-1.00}$ & $4.77^{+0.07}_{-0.11}$ \\
 263 & 12~30~32.28 & +41~39~31.3 &  0.00 &  -9.84$\pm$0.03 &  -9.84$\pm$0.02 &  -9.39$\pm$0.05 &  -9.45$\pm$0.21 & $ 5.61^{+1.00}_{-1.00}$ & $4.17^{+0.18}_{-0.08}$ \\
 265 & 12~30~32.15 & +41~39~06.1 &  2.71 & -13.07$\pm$0.10 & -13.15$\pm$0.02 & -11.09$\pm$0.01 & -12.79$\pm$0.04 & $ 5.91^{+1.00}_{-1.00}$ & $5.47^{+0.20}_{-0.05}$ \\
 266 & 12~30~32.16 & +41~39~02.0 &  0.82 & -10.37$\pm$0.07 & -10.42$\pm$0.03 & -10.31$\pm$0.03 & -11.00$\pm$0.09 & $ 8.71^{+1.00}_{-1.00}$ & $4.76^{+0.08}_{-0.12}$ \\
 269 & 12~30~32.02 & +41~39~04.1 &  0.98 & -10.70$\pm$0.06 & -10.65$\pm$0.03 & -10.40$\pm$0.02 & -11.43$\pm$0.06 & $ 9.11^{+1.00}_{-1.00}$ & $4.90^{+0.09}_{-0.13}$ \\
 270 & 12~30~31.99 & +41~39~13.6 &  0.00 & -10.85$\pm$0.01 & -11.01$\pm$0.01 & -10.34$\pm$0.03 & -10.67$\pm$0.09 & $ 6.11^{+1.00}_{-1.00}$ & $4.56^{+0.23}_{-0.10}$ \\
 273 & 12~30~31.82 & +41~38~06.3 &  2.31 & -11.63$\pm$0.14 & -11.18$\pm$0.06 &  -9.17$\pm$0.05 & -10.39$\pm$0.20 & $ 2.31^{+1.00}_{-1.00}$ & $4.62^{+0.10}_{-0.06}$ \\
 274 & 12~30~32.17 & +41~41~26.1 &  1.07 &  -9.40$\pm$0.17 &  -9.48$\pm$0.07 &  -8.09$\pm$0.13 &  -8.26$\pm$0.65 & $ 4.41^{+1.00}_{-1.00}$ & $3.91^{+0.18}_{-0.34}$ \\
 275 & 12~30~31.77 & +41~39~02.1 &  1.27 & -10.26$\pm$0.07 &  -9.60$\pm$0.05 &  -9.33$\pm$0.03 & -10.52$\pm$0.07 & $ 9.01^{+1.00}_{-1.00}$ & $4.59^{+0.19}_{-0.18}$ \\
 284 & 12~30~31.37 & +41~38~06.3 &  1.16 & -11.32$\pm$0.05 & -11.17$\pm$0.02 &  -9.73$\pm$0.04 & -10.18$\pm$0.20 & $ 4.01^{+1.00}_{-1.00}$ & $4.59^{+0.15}_{-0.14}$ \\
 288 & 12~30~31.24 & +41~38~25.5 &  0.38 &  -8.94$\pm$0.11 &  -9.23$\pm$0.05 &  -9.13$\pm$0.05 &  -9.44$\pm$0.22 & $ 7.91^{+20.20}_{-1.00}$ & $4.10^{+0.64}_{-0.15}$ \\
 290 & 12~30~31.57 & +41~41~15.4 &  1.01 & -11.46$\pm$0.04 & -11.09$\pm$0.02 &  -9.81$\pm$0.04 & -10.25$\pm$0.19 & $ 3.31^{+1.00}_{-1.00}$ & $4.55^{+0.14}_{-0.05}$ \\
 300 & 12~30~30.84 & +41~38~32.4 &  0.00 &  -8.86$\pm$0.05 &  -9.12$\pm$0.03 &  -9.27$\pm$0.04 &  -9.36$\pm$0.16 & $ 7.91^{+3.60}_{-1.00}$ & $4.06^{+0.25}_{-0.15}$ \\
 310 & 12~30~30.64 & +41~38~13.9 &  0.00 &  -8.89$\pm$0.07 &  -8.97$\pm$0.04 &  -9.08$\pm$0.06 &  -9.30$\pm$0.23 & $11.01^{+7.50}_{-3.10}$ & $4.23^{+0.28}_{-0.25}$ \\
 311 & 12~30~30.72 & +41~39~09.4 &  0.25 & -12.30$\pm$0.01 & -12.49$\pm$0.00 & -12.47$\pm$0.00 & -12.90$\pm$0.01 & $11.11^{+1.20}_{-1.20}$ & $5.63^{+0.06}_{-0.07}$ \\
 323 & 12~30~30.53 & +41~39~11.8 &  0.11 & -11.11$\pm$0.01 & -11.23$\pm$0.01 & -11.43$\pm$0.01 & -11.78$\pm$0.03 & $ 9.61^{+1.00}_{-1.00}$ & $5.10^{+0.06}_{-0.08}$ \\
 331 & 12~30~30.56 & +41~39~40.0 &  1.88 & -12.04$\pm$0.07 & -11.87$\pm$0.03 &  -9.99$\pm$0.03 & -10.71$\pm$0.16 & $ 3.71^{+1.00}_{-1.00}$ & $4.86^{+0.14}_{-0.13}$ \\
 334 & 12~30~30.58 & +41~40~59.6 &  0.00 &  -9.42$\pm$0.05 &  -9.49$\pm$0.03 &  -9.30$\pm$0.06 &  -9.88$\pm$0.16 & $13.01^{+4.90}_{-1.40}$ & $4.49^{+0.22}_{-0.16}$ \\
 340 & 12~30~30.45 & +41~41~21.0 &  0.16 & -10.63$\pm$0.03 & -10.65$\pm$0.01 & -10.18$\pm$0.03 & -10.43$\pm$0.12 & $ 5.81^{+1.00}_{-1.00}$ & $4.50^{+0.25}_{-0.05}$ \\
 341 & 12~30~30.16 & +41~39~26.1 &  1.25 & -11.24$\pm$0.05 & -10.85$\pm$0.03 &  -9.48$\pm$0.04 &  -9.99$\pm$0.20 & $ 3.11^{+1.00}_{-1.00}$ & $4.43^{+0.14}_{-0.07}$ \\
 342 & 12~30~30.05 & +41~39~03.4 &  0.36 & -10.95$\pm$0.02 & -11.33$\pm$0.01 & -11.02$\pm$0.01 & -11.31$\pm$0.05 & $ 7.51^{+1.00}_{-1.00}$ & $4.85^{+0.13}_{-0.15}$ \\
 345 & 12~30~30.02 & +41~39~17.9 &  0.00 & -10.67$\pm$0.02 & -10.87$\pm$0.01 & -10.68$\pm$0.02 & -10.95$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $4.99^{+0.10}_{-0.11}$ \\
 350 & 12~30~29.89 & +41~39~15.8 &  0.18 & -11.34$\pm$0.01 & -11.44$\pm$0.01 & -10.95$\pm$0.01 & -11.21$\pm$0.05 & $ 6.01^{+1.00}_{-1.00}$ & $4.78^{+0.25}_{-0.03}$ \\
 352 & 12~30~30.15 & +41~41~10.3 &  1.41 & -11.43$\pm$0.06 & -11.07$\pm$0.03 &  -9.60$\pm$0.05 & -10.13$\pm$0.22 & $ 3.11^{+1.00}_{-1.00}$ & $4.51^{+0.14}_{-0.10}$ \\
 356 & 12~30~29.69 & +41~39~16.6 &  0.00 & -12.28$\pm$0.00 & -12.45$\pm$0.00 & -11.89$\pm$0.01 & -12.08$\pm$0.02 & $ 6.11^{+1.00}_{-1.00}$ & $5.14^{+0.22}_{-0.05}$ \\
 359 & 12~30~29.97 & +41~41~26.8 &  0.34 & -11.61$\pm$0.01 & -11.68$\pm$0.01 & -11.12$\pm$0.01 & -11.35$\pm$0.06 & $ 5.91^{+1.00}_{-1.00}$ & $4.89^{+0.21}_{-0.04}$ \\
 361 & 12~30~29.58 & +41~38~48.2 &  0.35 &  -6.05$\pm$0.35 &  -6.23$\pm$0.25 &  -5.90$\pm$0.31 &  -7.02$\pm$0.35 & $18.31^{+1.90}_{-9.10}$ & $3.39^{+0.27}_{-0.47}$ \\
 363 & 12~30~29.80 & +41~41~29.1 &  0.48 & -11.49$\pm$0.02 & -11.63$\pm$0.01 & -10.98$\pm$0.01 & -11.32$\pm$0.05 & $ 6.11^{+1.00}_{-1.00}$ & $4.85^{+0.20}_{-0.04}$ \\
 364 & 12~30~29.76 & +41~41~23.3 &  0.10 &  -9.82$\pm$0.04 &  -9.90$\pm$0.02 &  -9.49$\pm$0.05 &  -9.57$\pm$0.21 & $ 5.91^{+1.00}_{-1.00}$ & $4.17^{+0.22}_{-0.07}$ \\
 365 & 12~30~29.69 & +41~41~16.5 &  0.58 & -10.28$\pm$0.04 &  -9.80$\pm$0.04 &  -8.89$\pm$0.07 &  -9.10$\pm$0.34 & $ 2.61^{+1.00}_{-1.00}$ & $4.05^{+0.18}_{-0.09}$ \\
 368 & 12~30~29.65 & +41~41~11.0 &  0.00 &  -9.30$\pm$0.06 &  -9.14$\pm$0.04 &  -8.50$\pm$0.13 &  -9.21$\pm$0.29 & $ 5.71^{+7.30}_{-1.00}$ & $3.94^{+0.55}_{-0.21}$ \\
 370 & 12~30~29.22 & +41~38~40.4 &  0.00 &  -9.02$\pm$0.06 &  -8.89$\pm$0.04 &  -8.24$\pm$0.12 &  -8.63$\pm$0.36 & $ 5.51^{+1.00}_{-1.00}$ & $3.82^{+0.22}_{-0.19}$ \\
 372 & 12~30~29.58 & +41~41~41.2 &  1.93 & -12.63$\pm$0.05 & -12.66$\pm$0.01 & -10.72$\pm$0.02 & -11.58$\pm$0.08 & $ 4.41^{+1.00}_{-1.00}$ & $5.20^{+0.09}_{-0.16}$ \\
 374 & 12~30~29.57 & +41~41~47.7 &  0.00 & -10.17$\pm$0.03 & -10.35$\pm$0.01 &  -9.67$\pm$0.05 &  -9.96$\pm$0.16 & $ 6.31^{+1.00}_{-1.00}$ & $4.30^{+0.20}_{-0.12}$ \\
 375 & 12~30~29.53 & +41~41~36.7 &  0.00 & -11.12$\pm$0.01 & -11.43$\pm$0.01 & -11.01$\pm$0.02 & -11.22$\pm$0.06 & $ 6.71^{+1.00}_{-1.00}$ & $4.77^{+0.17}_{-0.07}$ \\
 377 & 12~30~29.14 & +41~39~46.3 &  0.79 & -10.66$\pm$0.05 & -10.76$\pm$0.02 & -10.55$\pm$0.02 & -11.32$\pm$0.06 & $ 9.51^{+1.00}_{-1.00}$ & $4.92^{+0.05}_{-0.08}$ \\
 378 & 12~30~29.52 & +41~42~15.8 &  1.89 & -11.59$\pm$0.09 & -11.57$\pm$0.03 &  -9.67$\pm$0.04 & -10.53$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.77^{+0.10}_{-0.15}$ \\
 380 & 12~30~29.35 & +41~41~26.5 &  0.30 & -12.17$\pm$0.01 & -12.15$\pm$0.00 & -11.35$\pm$0.01 & -11.46$\pm$0.05 & $ 5.11^{+1.00}_{-1.00}$ & $5.09^{+0.04}_{-0.17}$ \\
 381 & 12~30~29.01 & +41~39~44.4 &  0.41 & -11.26$\pm$0.02 & -11.46$\pm$0.01 & -11.33$\pm$0.01 & -11.85$\pm$0.04 & $11.21^{+1.20}_{-1.20}$ & $5.22^{+0.06}_{-0.07}$ \\
 385 & 12~30~28.80 & +41~39~20.1 &  0.38 &  -8.90$\pm$0.11 &  -9.09$\pm$0.05 &  -8.71$\pm$0.08 &  -9.93$\pm$0.14 & $18.31^{+1.90}_{-4.90}$ & $4.52^{+0.22}_{-0.25}$ \\
 387 & 12~30~28.81 & +41~39~55.2 &  0.77 & -11.40$\pm$0.03 & -11.05$\pm$0.02 &  -9.95$\pm$0.04 & -10.14$\pm$0.19 & $ 3.21^{+1.00}_{-1.00}$ & $4.51^{+0.14}_{-0.07}$ \\
 388 & 12~30~28.74 & +41~39~22.9 &  0.00 & -10.07$\pm$0.03 &  -9.80$\pm$0.02 &  -9.89$\pm$0.04 & -10.62$\pm$0.08 & $ 9.21^{+1.00}_{-1.00}$ & $4.59^{+0.12}_{-0.26}$ \\
 389 & 12~30~29.14 & +41~42~08.4 &  0.00 & -10.04$\pm$0.03 & -10.38$\pm$0.01 & -10.02$\pm$0.04 & -10.56$\pm$0.10 & $13.11^{+1.40}_{-6.10}$ & $4.75^{+0.09}_{-0.41}$ \\
 390 & 12~30~28.74 & +41~39~35.3 &  0.00 & -10.77$\pm$0.01 & -10.73$\pm$0.01 & -10.25$\pm$0.03 & -10.56$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.54^{+0.27}_{-0.11}$ \\
 391 & 12~30~28.96 & +41~41~38.2 &  0.00 &  -9.73$\pm$0.04 &  -9.25$\pm$0.04 &  -8.67$\pm$0.10 &  -9.47$\pm$0.22 & $ 5.71^{+7.30}_{-1.00}$ & $4.09^{+0.57}_{-0.28}$ \\
 392 & 12~30~28.79 & +41~40~53.3 &  0.04 & -10.13$\pm$0.03 & -10.11$\pm$0.02 &  -9.60$\pm$0.05 & -10.17$\pm$0.13 & $ 5.81^{+7.20}_{-1.00}$ & $4.29^{+0.53}_{-0.10}$ \\
 393 & 12~30~28.78 & +41~40~31.8 &  0.00 &  -9.45$\pm$0.05 &  -9.50$\pm$0.03 &  -9.56$\pm$0.05 &  -9.88$\pm$0.17 & $18.01^{+1.90}_{-7.20}$ & $4.68^{+0.08}_{-0.29}$ \\
 395 & 12~30~28.19 & +41~37~46.0 &  3.69 & -12.87$\pm$0.36 & -12.89$\pm$0.06 &  -9.83$\pm$0.03 & -11.82$\pm$0.10 & $ 4.41^{+1.00}_{-1.00}$ & $5.29^{+0.12}_{-0.16}$ \\
 396 & 12~30~28.46 & +41~39~56.8 &  0.00 & -11.93$\pm$0.01 & -11.85$\pm$0.00 & -11.33$\pm$0.01 & -11.40$\pm$0.05 & $ 5.41^{+1.00}_{-1.00}$ & $4.99^{+0.09}_{-0.13}$ \\
 402 & 12~30~28.28 & +41~39~49.8 &  0.25 & -11.63$\pm$0.01 & -11.57$\pm$0.01 & -11.13$\pm$0.01 & -11.25$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.90^{+0.18}_{-0.08}$ \\
 406 & 12~30~28.15 & +41~39~32.6 &  0.18 &  -9.77$\pm$0.05 &  -9.72$\pm$0.03 &  -9.97$\pm$0.03 & -10.56$\pm$0.09 & $ 9.11^{+1.00}_{-1.00}$ & $4.53^{+0.11}_{-0.13}$ \\
 409 & 12~30~28.10 & +41~39~36.1 &  0.00 & -11.48$\pm$0.01 & -11.67$\pm$0.01 & -11.71$\pm$0.01 & -11.89$\pm$0.03 & $12.11^{+1.30}_{-1.30}$ & $5.32^{+0.06}_{-0.11}$ \\
 410 & 12~30~28.13 & +41~39~58.3 &  0.74 & -12.53$\pm$0.01 & -12.12$\pm$0.01 & -11.04$\pm$0.02 & -11.34$\pm$0.07 & $ 3.21^{+1.00}_{-1.00}$ & $4.96^{+0.14}_{-0.03}$ \\
 413 & 12~30~28.05 & +41~39~42.6 &  0.12 & -11.32$\pm$0.01 & -11.55$\pm$0.01 & -11.14$\pm$0.01 & -11.38$\pm$0.05 & $ 6.51^{+1.00}_{-1.00}$ & $4.84^{+0.16}_{-0.07}$ \\
 416 & 12~30~28.01 & +41~39~46.2 &  0.15 & -10.34$\pm$0.03 & -10.30$\pm$0.02 &  -9.90$\pm$0.04 &  -9.97$\pm$0.18 & $ 5.71^{+1.00}_{-1.00}$ & $4.38^{+0.19}_{-0.07}$ \\
 418 & 12~30~27.84 & +41~39~21.8 &  0.00 &  -8.98$\pm$0.04 &  -8.85$\pm$0.03 &  -8.65$\pm$0.05 &  -9.41$\pm$0.12 & $17.91^{+1.80}_{-1.80}$ & $4.45^{+0.12}_{-0.21}$ \\
 419 & 12~30~28.31 & +41~40~06.1 &  0.00 &  -9.54$\pm$0.05 &  -9.42$\pm$0.03 &  -8.76$\pm$0.10 &  -8.91$\pm$0.38 & $ 5.21^{+1.00}_{-1.00}$ & $4.02^{+0.20}_{-0.18}$ \\
 420 & 12~30~27.86 & +41~39~33.9 &  1.73 & -12.82$\pm$0.03 & -12.61$\pm$0.01 & -10.81$\pm$0.02 & -11.61$\pm$0.08 & $ 3.81^{+1.00}_{-1.00}$ & $5.17^{+0.15}_{-0.11}$ \\
 423 & 12~30~27.83 & +41~39~29.0 &  1.99 & -11.87$\pm$0.08 & -11.63$\pm$0.03 &  -9.69$\pm$0.04 & -10.54$\pm$0.17 & $ 3.51^{+1.00}_{-1.00}$ & $4.76^{+0.14}_{-0.11}$ \\
 424 & 12~30~27.87 & +41~39~57.9 &  0.00 &  -9.77$\pm$0.03 &  -9.65$\pm$0.02 &  -9.08$\pm$0.07 &  -9.12$\pm$0.28 & $ 5.21^{+1.00}_{-1.00}$ & $4.12^{+0.14}_{-0.15}$ \\
 427 & 12~30~27.62 & +41~39~25.4 &  2.46 & -13.27$\pm$0.06 & -13.09$\pm$0.02 & -10.85$\pm$0.02 & -11.96$\pm$0.08 & $ 3.71^{+1.00}_{-1.00}$ & $5.35^{+0.14}_{-0.12}$ \\
 432 & 12~30~27.44 & +41~39~17.1 &  1.98 & -10.59$\pm$0.15 &  -9.96$\pm$0.08 &  -8.52$\pm$0.06 &  -9.38$\pm$0.27 & $ 0.01^{+1.00}_{+0.00}$ & $4.34^{+0.11}_{-0.11}$ \\
 433 & 12~30~27.19 & +41~38~14.0 &  0.32 &  -7.88$\pm$0.22 &  -8.20$\pm$0.09 &  -8.13$\pm$0.12 &  -8.42$\pm$0.43 & $ 7.91^{+26.10}_{-1.00}$ & $3.68^{+0.71}_{-0.17}$ \\
 435 & 12~30~27.08 & +41~39~18.5 &  0.22 &  -9.96$\pm$0.03 &  -9.66$\pm$0.02 &  -9.37$\pm$0.04 &  -9.66$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.21^{+0.23}_{-0.08}$ \\
 439 & 12~30~26.98 & +41~39~56.4 &  2.05 & -11.36$\pm$0.13 & -11.38$\pm$0.04 &  -9.38$\pm$0.04 & -10.25$\pm$0.20 & $ 4.41^{+1.00}_{-1.00}$ & $4.69^{+0.09}_{-0.16}$ \\
 440 & 12~30~27.16 & +41~41~58.3 &  1.96 & -10.66$\pm$0.17 &  -9.90$\pm$0.10 &  -8.51$\pm$0.08 &  -9.53$\pm$0.29 & $ 0.01^{+1.00}_{+0.00}$ & $4.35^{+0.16}_{-0.07}$ \\
 442 & 12~30~26.65 & +41~40~23.6 &  2.31 & -12.32$\pm$0.08 & -12.26$\pm$0.02 & -10.10$\pm$0.02 & -11.31$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $5.05^{+0.11}_{-0.14}$ \\
 446 & 12~30~25.13 & +41~38~50.2 &  1.14 &  -9.69$\pm$0.17 & -10.02$\pm$0.05 &  -9.38$\pm$0.05 & -10.16$\pm$0.17 & $ 7.81^{+27.40}_{-1.00}$ & $4.39^{+0.72}_{-0.16}$ \\
 448 & 12~30~46.25 & +41~42~14.6 &  2.37 & -11.68$\pm$0.14 & -11.12$\pm$0.06 &  -9.34$\pm$0.04 & -10.49$\pm$0.17 & $ 0.51^{+1.00}_{-0.50}$ & $4.75^{+0.08}_{-0.06}$ \\
 450 & 12~30~46.30 & +41~38~05.7 &  2.55 & -11.36$\pm$0.28 & -11.44$\pm$0.06 &  -9.16$\pm$0.06 & -10.11$\pm$0.30 & $ 4.41^{+1.00}_{-1.10}$ & $4.71^{+0.07}_{-0.27}$ \\
 453 & 12~30~44.69 & +41~37~34.8 &  2.93 & -15.34$\pm$0.02 & -15.18$\pm$0.00 & -12.61$\pm$0.00 & -14.15$\pm$0.01 & $ 3.91^{+1.00}_{-1.00}$ & $6.19^{+0.15}_{-0.13}$ \\
 457 & 12~30~38.95 & +41~38~16.6 &  2.34 & -13.05$\pm$0.04 & -11.80$\pm$0.03 & -10.49$\pm$0.01 & -11.95$\pm$0.05 & $ 0.01^{+1.00}_{+0.00}$ & $5.27^{+0.11}_{-0.07}$ \\
 458 & 12~30~38.45 & +41~39~11.4 &  0.00 & -13.03$\pm$0.00 & -13.35$\pm$0.00 & -12.81$\pm$0.00 & -13.00$\pm$0.01 & $ 6.71^{+1.00}_{-1.00}$ & $5.51^{+0.19}_{-0.06}$ \\
 461 & 12~30~37.49 & +41~38~45.0 &  3.08 & -14.05$\pm$0.06 & -13.91$\pm$0.01 & -11.25$\pm$0.01 & -12.86$\pm$0.04 & $ 4.01^{+1.00}_{-1.00}$ & $5.69^{+0.14}_{-0.15}$ \\

\cutinhead{NGC 4656 ($A_{V,Gal.}=0.044^1, Z_{fit}=0.020$)}
   5 & 12~43~52.32 & +32~09~46.9 &  2.24 & -10.57$\pm$0.24 & -10.41$\pm$0.08 &  -8.31$\pm$0.08 &  -9.38$\pm$0.30 & $ 4.01^{+1.00}_{-1.00}$ & $4.29^{+0.15}_{-0.15}$ \\
   7 & 12~43~52.88 & +32~08~44.8 &  0.39 &  -9.08$\pm$0.09 &  -9.56$\pm$0.04 &  -8.99$\pm$0.06 &  -9.39$\pm$0.19 & $ 7.11^{+44.30}_{-1.00}$ & $4.03^{+0.90}_{-0.14}$ \\
   8 & 12~43~53.18 & +32~08~48.9 &  0.00 &  -8.40$\pm$0.09 &  -8.70$\pm$0.05 &  -8.20$\pm$0.11 &  -9.20$\pm$0.19 & $13.41^{+1.40}_{-1.40}$ & $4.12^{+0.22}_{-0.22}$ \\
  10 & 12~44~11.94 & +32~12~09.3 &  0.73 & -10.93$\pm$0.04 & -11.00$\pm$0.03 &  -9.85$\pm$0.04 &  -9.96$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.52^{+0.09}_{-0.17}$ \\
  12 & 12~44~11.70 & +32~11~52.5 &  0.00 &  -8.59$\pm$0.09 &  -9.10$\pm$0.04 &  -8.49$\pm$0.09 &  -8.96$\pm$0.26 & $ 7.01^{+1.00}_{-1.00}$ & $3.80^{+0.20}_{-0.11}$ \\
  18 & 12~44~11.25 & +32~12~15.9 &  1.01 & -13.18$\pm$0.03 & -12.98$\pm$0.03 & -11.66$\pm$0.03 & -11.97$\pm$0.04 & $ 3.81^{+1.00}_{-1.00}$ & $5.31^{+0.15}_{-0.11}$ \\
  20 & 12~44~10.91 & +32~12~23.0 &  1.21 & -12.97$\pm$0.03 & -12.63$\pm$0.03 & -11.21$\pm$0.03 & -11.76$\pm$0.05 & $ 3.41^{+1.00}_{-1.00}$ & $5.17^{+0.14}_{-0.04}$ \\
  29 & 12~44~10.21 & +32~12~11.2 &  0.00 &  -7.97$\pm$0.12 &  -8.56$\pm$0.05 &  -7.99$\pm$0.12 &  -7.62$\pm$0.58 & $ 6.91^{+1.00}_{-2.50}$ & $3.52^{+0.18}_{-0.40}$ \\
  30 & 12~44~10.11 & +32~11~60.0 &  2.44 & -11.34$\pm$0.17 & -10.83$\pm$0.07 &  -9.07$\pm$0.05 & -10.06$\pm$0.19 & $ 0.01^{+1.00}_{+0.00}$ & $4.65^{+0.05}_{-0.12}$ \\
  36 & 12~44~09.50 & +32~12~35.1 &  1.52 & -11.73$\pm$0.05 & -11.66$\pm$0.03 & -10.04$\pm$0.03 & -10.60$\pm$0.12 & $ 4.31^{+1.00}_{-1.00}$ & $4.80^{+0.12}_{-0.14}$ \\
  38 & 12~44~09.36 & +32~12~23.7 &  0.34 & -11.09$\pm$0.03 & -11.28$\pm$0.03 & -10.38$\pm$0.03 & -10.13$\pm$0.12 & $ 4.41^{+1.00}_{-1.00}$ & $4.61^{+0.07}_{-0.19}$ \\
  39 & 12~44~09.21 & +32~12~36.1 &  1.40 & -12.96$\pm$0.03 & -12.68$\pm$0.03 & -11.15$\pm$0.03 & -11.67$\pm$0.05 & $ 3.51^{+1.00}_{-1.00}$ & $5.19^{+0.14}_{-0.05}$ \\
  40 & 12~44~09.14 & +32~12~23.3 &  0.40 & -11.10$\pm$0.03 & -11.10$\pm$0.03 & -10.19$\pm$0.03 &  -9.99$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.57^{+0.10}_{-0.15}$ \\
  45 & 12~44~08.11 & +32~12~18.2 &  1.55 & -10.98$\pm$0.08 & -10.82$\pm$0.04 &  -9.19$\pm$0.05 &  -9.62$\pm$0.23 & $ 3.71^{+1.00}_{-1.00}$ & $4.44^{+0.13}_{-0.17}$ \\
  46 & 12~44~08.16 & +32~12~36.7 &  0.26 & -11.15$\pm$0.03 & -11.13$\pm$0.03 & -10.38$\pm$0.03 & -10.45$\pm$0.07 & $ 5.11^{+1.00}_{-1.00}$ & $4.68^{+0.05}_{-0.17}$ \\
  47 & 12~44~08.11 & +32~12~40.9 &  1.27 & -12.39$\pm$0.03 & -12.20$\pm$0.03 & -10.71$\pm$0.03 & -11.23$\pm$0.07 & $ 3.91^{+1.00}_{-1.00}$ & $5.01^{+0.15}_{-0.13}$ \\
  48 & 12~44~07.88 & +32~11~54.7 &  0.29 & -10.09$\pm$0.04 & -10.17$\pm$0.03 & -10.29$\pm$0.03 & -10.81$\pm$0.06 & $ 9.21^{+1.00}_{-1.00}$ & $4.67^{+0.08}_{-0.11}$ \\
  52 & 12~44~07.50 & +32~11~53.0 &  0.00 &  -8.96$\pm$0.06 &  -9.01$\pm$0.04 &  -8.48$\pm$0.09 &  -9.02$\pm$0.23 & $ 5.91^{+7.10}_{-1.00}$ & $3.82^{+0.54}_{-0.12}$ \\
  54 & 12~44~07.56 & +32~12~45.8 &  0.66 & -10.59$\pm$0.04 & -10.59$\pm$0.03 &  -9.54$\pm$0.04 &  -9.43$\pm$0.20 & $ 4.41^{+1.00}_{-1.00}$ & $4.38^{+0.10}_{-0.16}$ \\
  55 & 12~44~06.99 & +32~10~41.6 &  3.79 & -13.22$\pm$0.22 & -12.78$\pm$0.06 &  -9.90$\pm$0.03 & -11.94$\pm$0.07 & $ 1.71^{+1.30}_{-1.00}$ & $5.31^{+0.09}_{-0.11}$ \\
  56 & 12~44~07.32 & +32~12~42.8 &  1.25 & -12.01$\pm$0.04 & -12.02$\pm$0.03 & -10.53$\pm$0.03 & -10.99$\pm$0.08 & $ 4.41^{+1.00}_{-1.00}$ & $4.94^{+0.10}_{-0.15}$ \\
  57 & 12~44~07.29 & +32~12~35.7 &  0.01 & -10.13$\pm$0.03 & -10.47$\pm$0.03 &  -9.77$\pm$0.04 &  -9.60$\pm$0.15 & $ 5.11^{+1.50}_{-1.00}$ & $4.32^{+0.10}_{-0.20}$ \\
  58 & 12~44~07.18 & +32~12~31.2 &  2.39 & -13.03$\pm$0.05 & -12.73$\pm$0.03 & -10.58$\pm$0.03 & -11.74$\pm$0.06 & $ 3.31^{+1.00}_{-1.00}$ & $5.18^{+0.13}_{-0.03}$ \\
  60 & 12~44~07.08 & +32~12~46.3 &  0.96 & -11.71$\pm$0.03 & -11.68$\pm$0.03 & -10.38$\pm$0.03 & -10.69$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.81^{+0.11}_{-0.14}$ \\
  61 & 12~44~07.01 & +32~12~39.6 &  0.37 & -10.86$\pm$0.03 & -10.90$\pm$0.03 & -10.35$\pm$0.03 & -10.56$\pm$0.07 & $ 5.81^{+1.00}_{-1.00}$ & $4.59^{+0.20}_{-0.06}$ \\
  67 & 12~44~06.66 & +32~12~17.8 &  0.22 & -10.16$\pm$0.04 & -10.08$\pm$0.03 &  -9.60$\pm$0.04 &  -9.94$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $4.30^{+0.25}_{-0.08}$ \\
  68 & 12~44~06.57 & +32~12~19.9 &  0.00 &  -9.27$\pm$0.04 &  -9.20$\pm$0.04 &  -9.33$\pm$0.04 &  -9.44$\pm$0.14 & $10.31^{+1.10}_{-2.00}$ & $4.32^{+0.11}_{-0.22}$ \\
  69 & 12~44~06.19 & +32~11~00.7 &  0.00 &  -8.33$\pm$0.08 &  -8.86$\pm$0.04 &  -8.30$\pm$0.09 &  -8.30$\pm$0.35 & $ 6.91^{+1.00}_{-1.00}$ & $3.67^{+0.18}_{-0.18}$ \\
  70 & 12~44~06.43 & +32~12~24.9 &  0.74 & -10.69$\pm$0.04 & -10.63$\pm$0.03 &  -9.51$\pm$0.04 &  -9.57$\pm$0.20 & $ 4.31^{+1.00}_{-1.00}$ & $4.39^{+0.12}_{-0.14}$ \\
  72 & 12~44~06.47 & +32~12~41.7 &  0.00 &  -9.88$\pm$0.04 & -10.49$\pm$0.03 &  -9.83$\pm$0.04 &  -9.74$\pm$0.13 & $ 6.91^{+1.00}_{-1.00}$ & $4.28^{+0.19}_{-0.13}$ \\
  73 & 12~44~05.75 & +32~10~21.0 &  0.00 &  -8.84$\pm$0.07 &  -9.00$\pm$0.05 &  -8.37$\pm$0.10 &  -8.63$\pm$0.33 & $ 6.11^{+1.00}_{-1.00}$ & $3.75^{+0.22}_{-0.12}$ \\
  74 & 12~44~06.23 & +32~12~21.6 &  0.09 &  -9.74$\pm$0.04 &  -9.74$\pm$0.03 &  -9.12$\pm$0.06 &  -9.10$\pm$0.24 & $ 5.21^{+1.00}_{-1.00}$ & $4.12^{+0.12}_{-0.15}$ \\
  75 & 12~44~06.15 & +32~12~26.3 &  0.17 & -11.15$\pm$0.03 & -11.19$\pm$0.03 & -10.72$\pm$0.03 & -10.93$\pm$0.06 & $ 5.81^{+1.00}_{-1.00}$ & $4.71^{+0.24}_{-0.05}$ \\
  78 & 12~44~05.96 & +32~12~21.4 &  0.00 &  -9.68$\pm$0.04 &  -9.46$\pm$0.03 &  -8.86$\pm$0.06 &  -9.51$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.08^{+0.30}_{-0.21}$ \\
  79 & 12~44~05.73 & +32~12~08.5 &  0.35 &  -8.19$\pm$0.09 &  -8.51$\pm$0.04 &  -8.05$\pm$0.06 &  -9.07$\pm$0.12 & $13.41^{+1.40}_{-1.40}$ & $4.08^{+0.18}_{-0.15}$ \\
  80 & 12~44~05.70 & +32~12~01.7 &  0.00 &  -7.88$\pm$0.12 &  -8.24$\pm$0.06 &  -7.71$\pm$0.14 &  -8.20$\pm$0.36 & $ 6.91^{+6.20}_{-1.00}$ & $3.49^{+0.43}_{-0.14}$ \\
  82 & 12~44~05.30 & +32~12~10.6 &  0.00 &  -8.10$\pm$0.09 &  -7.80$\pm$0.08 &  -7.72$\pm$0.12 &  -8.42$\pm$0.27 & $17.91^{+1.80}_{-8.70}$ & $4.08^{+0.14}_{-0.51}$ \\
  85 & 12~44~04.94 & +32~12~22.1 &  0.24 & -11.13$\pm$0.03 & -11.34$\pm$0.03 & -10.89$\pm$0.03 & -10.99$\pm$0.06 & $ 6.31^{+1.00}_{-1.00}$ & $4.74^{+0.15}_{-0.06}$ \\
  86 & 12~44~04.80 & +32~12~27.2 &  1.13 & -10.53$\pm$0.08 & -10.56$\pm$0.04 &  -9.15$\pm$0.06 &  -9.44$\pm$0.28 & $ 4.41^{+1.00}_{-1.00}$ & $4.35^{+0.10}_{-0.17}$ \\
  90 & 12~44~04.54 & +32~12~30.2 &  0.00 &  -8.63$\pm$0.06 &  -8.57$\pm$0.05 &  -8.39$\pm$0.08 &  -8.76$\pm$0.23 & $13.01^{+4.90}_{-7.30}$ & $4.14^{+0.25}_{-0.44}$ \\
  92 & 12~44~03.71 & +32~10~16.1 &  0.00 &  -8.79$\pm$0.06 &  -8.79$\pm$0.05 &  -8.16$\pm$0.11 &  -8.53$\pm$0.33 & $ 5.61^{+1.00}_{-1.00}$ & $3.74^{+0.25}_{-0.15}$ \\
  93 & 12~44~04.21 & +32~12~14.6 &  0.24 &  -9.42$\pm$0.05 &  -9.43$\pm$0.04 &  -8.59$\pm$0.07 &  -8.44$\pm$0.36 & $ 4.41^{+1.00}_{-1.00}$ & $3.90^{+0.14}_{-0.15}$ \\
  94 & 12~44~04.20 & +32~12~20.9 &  0.00 & -10.36$\pm$0.03 & -10.64$\pm$0.03 & -10.19$\pm$0.03 & -10.21$\pm$0.09 & $ 6.61^{+1.00}_{-1.00}$ & $4.43^{+0.19}_{-0.06}$ \\
  95 & 12~44~03.89 & +32~12~18.0 &  0.43 & -11.24$\pm$0.03 & -11.40$\pm$0.03 & -10.81$\pm$0.03 & -11.12$\pm$0.06 & $ 6.21^{+1.00}_{-1.00}$ & $4.76^{+0.18}_{-0.05}$ \\
  96 & 12~44~03.56 & +32~11~38.5 &  3.61 & -14.28$\pm$0.08 & -13.29$\pm$0.04 & -10.99$\pm$0.03 & -13.22$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.80^{+0.08}_{-0.09}$ \\
  97 & 12~44~03.78 & +32~12~56.5 &  0.32 & -11.02$\pm$0.03 & -11.08$\pm$0.03 & -10.19$\pm$0.04 & -10.01$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.55^{+0.09}_{-0.16}$ \\
 103 & 12~44~03.39 & +32~12~02.2 &  0.94 & -11.29$\pm$0.04 & -11.14$\pm$0.03 &  -9.89$\pm$0.04 &  -9.96$\pm$0.17 & $ 3.71^{+1.00}_{-1.00}$ & $4.56^{+0.14}_{-0.14}$ \\
 106 & 12~44~03.50 & +32~12~59.5 &  0.00 & -10.85$\pm$0.03 & -11.14$\pm$0.03 & -10.66$\pm$0.03 & -10.57$\pm$0.07 & $ 6.41^{+1.00}_{-1.00}$ & $4.61^{+0.18}_{-0.08}$ \\
 107 & 12~44~03.18 & +32~11~59.5 &  0.38 &  -9.40$\pm$0.06 &  -9.42$\pm$0.04 &  -8.84$\pm$0.06 &  -9.17$\pm$0.21 & $ 5.81^{+1.00}_{-1.00}$ & $4.00^{+0.24}_{-0.05}$ \\
 108 & 12~44~03.33 & +32~12~56.9 &  0.08 & -11.53$\pm$0.03 & -11.82$\pm$0.03 & -11.48$\pm$0.03 & -11.54$\pm$0.04 & $ 6.61^{+1.00}_{-1.00}$ & $4.94^{+0.15}_{-0.08}$ \\
 109 & 12~44~03.33 & +32~12~53.6 &  1.24 & -11.88$\pm$0.03 & -11.80$\pm$0.03 & -10.45$\pm$0.03 & -11.05$\pm$0.06 & $ 5.01^{+1.00}_{-1.00}$ & $4.96^{+0.04}_{-0.20}$ \\
 110 & 12~44~03.05 & +32~12~07.6 &  1.19 &  -9.60$\pm$0.09 &  -9.60$\pm$0.04 &  -8.17$\pm$0.06 &  -8.51$\pm$0.27 & $ 4.41^{+1.00}_{-1.00}$ & $3.98^{+0.10}_{-0.16}$ \\
 111 & 12~44~03.26 & +32~13~02.2 &  0.08 & -10.62$\pm$0.03 & -10.98$\pm$0.03 & -10.65$\pm$0.03 & -10.70$\pm$0.07 & $ 6.81^{+1.00}_{-1.00}$ & $4.60^{+0.15}_{-0.11}$ \\
 114 & 12~44~02.99 & +32~12~03.2 &  0.85 &  -9.85$\pm$0.07 &  -9.18$\pm$0.06 &  -8.50$\pm$0.07 &  -8.66$\pm$0.35 & $ 0.01^{+1.00}_{+0.00}$ & $4.04^{+0.15}_{-0.13}$ \\
 116 & 12~44~02.85 & +32~11~53.0 &  0.22 &  -9.38$\pm$0.05 &  -9.76$\pm$0.03 &  -9.35$\pm$0.04 &  -9.53$\pm$0.15 & $ 6.91^{+1.00}_{-1.00}$ & $4.12^{+0.15}_{-0.12}$ \\
 117 & 12~44~02.76 & +32~11~38.6 &  0.00 & -10.64$\pm$0.03 & -10.76$\pm$0.03 & -10.77$\pm$0.03 & -10.95$\pm$0.05 & $12.81^{+2.10}_{-1.30}$ & $4.99^{+0.12}_{-0.11}$ \\
 118 & 12~44~03.09 & +32~12~54.0 &  0.15 &  -9.75$\pm$0.04 &  -9.98$\pm$0.03 &  -9.58$\pm$0.04 &  -9.78$\pm$0.12 & $ 6.51^{+1.00}_{-1.00}$ & $4.21^{+0.16}_{-0.07}$ \\
 120 & 12~44~02.73 & +32~11~46.6 &  0.20 & -10.22$\pm$0.04 & -10.62$\pm$0.03 & -10.43$\pm$0.03 & -10.58$\pm$0.08 & $ 7.51^{+33.20}_{-1.00}$ & $4.56^{+0.77}_{-0.15}$ \\
 121 & 12~44~02.52 & +32~11~31.7 &  0.00 & -10.73$\pm$0.03 & -10.92$\pm$0.03 & -10.54$\pm$0.03 & -10.74$\pm$0.07 & $ 6.41^{+1.00}_{-1.00}$ & $4.58^{+0.17}_{-0.05}$ \\
 122 & 12~44~02.50 & +32~11~44.0 &  0.32 & -10.75$\pm$0.03 & -10.93$\pm$0.03 & -10.43$\pm$0.03 & -10.59$\pm$0.08 & $ 6.21^{+1.00}_{-1.00}$ & $4.57^{+0.16}_{-0.05}$ \\
 123 & 12~44~02.34 & +32~11~11.3 &  1.23 & -10.58$\pm$0.07 & -10.56$\pm$0.04 &  -9.10$\pm$0.05 &  -9.53$\pm$0.22 & $ 4.41^{+1.00}_{-1.00}$ & $4.36^{+0.11}_{-0.15}$ \\
 124 & 12~44~02.31 & +32~11~36.8 &  0.00 & -10.99$\pm$0.03 & -11.25$\pm$0.03 & -11.20$\pm$0.03 & -11.41$\pm$0.04 & $13.11^{+14.90}_{-1.40}$ & $5.16^{+0.36}_{-0.08}$ \\
 126 & 12~44~02.33 & +32~11~43.3 &  0.64 & -11.60$\pm$0.03 & -11.57$\pm$0.03 & -10.70$\pm$0.03 & -10.99$\pm$0.07 & $ 5.31^{+1.00}_{-1.00}$ & $4.87^{+0.05}_{-0.15}$ \\
 130 & 12~44~02.03 & +32~11~21.9 &  1.43 & -11.94$\pm$0.04 & -11.86$\pm$0.03 & -10.29$\pm$0.03 & -10.84$\pm$0.10 & $ 4.31^{+1.00}_{-1.00}$ & $4.88^{+0.12}_{-0.14}$ \\
 131 & 12~44~01.84 & +32~11~16.4 &  2.82 & -12.55$\pm$0.14 & -12.21$\pm$0.05 & -10.00$\pm$0.03 & -11.16$\pm$0.12 & $ 1.41^{+1.00}_{-1.00}$ & $5.08^{+0.05}_{-0.13}$ \\
 132 & 12~44~01.86 & +32~11~45.2 &  2.07 &  -9.30$\pm$0.23 &  -8.83$\pm$0.13 &  -7.08$\pm$0.10 &  -8.05$\pm$0.28 & $ 1.51^{+3.80}_{-1.00}$ & $3.74^{+0.21}_{-0.10}$ \\
 134 & 12~44~01.66 & +32~11~27.5 &  0.69 & -10.81$\pm$0.04 & -10.77$\pm$0.03 &  -9.98$\pm$0.04 & -10.30$\pm$0.12 & $ 5.51^{+1.00}_{-1.00}$ & $4.57^{+0.11}_{-0.12}$ \\
 135 & 12~44~01.49 & +32~10~55.6 &  0.78 &  -8.05$\pm$0.25 &  -8.24$\pm$0.11 &  -7.68$\pm$0.12 &  -8.94$\pm$0.22 & $18.31^{+1.90}_{-5.30}$ & $4.17^{+0.20}_{-0.23}$ \\
 136 & 12~44~01.29 & +32~11~10.6 &  0.00 &  -9.80$\pm$0.04 & -10.04$\pm$0.03 &  -9.67$\pm$0.04 &  -9.65$\pm$0.15 & $ 6.41^{+1.00}_{-1.00}$ & $4.21^{+0.16}_{-0.08}$ \\
 138 & 12~44~01.67 & +32~12~45.3 &  0.00 &  -8.93$\pm$0.05 &  -8.72$\pm$0.05 &  -8.11$\pm$0.10 &  -8.54$\pm$0.30 & $ 5.61^{+1.00}_{-1.00}$ & $3.77^{+0.22}_{-0.20}$ \\
 139 & 12~44~01.12 & +32~11~05.3 &  0.17 &  -8.94$\pm$0.07 &  -9.39$\pm$0.04 &  -8.82$\pm$0.06 &  -9.56$\pm$0.14 & $ 7.11^{+24.40}_{-1.00}$ & $3.98^{+0.79}_{-0.15}$ \\
 140 & 12~44~01.07 & +32~11~14.4 &  1.18 & -11.04$\pm$0.05 & -11.07$\pm$0.03 &  -9.64$\pm$0.04 &  -9.92$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.56^{+0.10}_{-0.16}$ \\
 143 & 12~44~00.81 & +32~11~19.4 &  0.33 & -10.59$\pm$0.04 & -11.00$\pm$0.03 & -10.66$\pm$0.03 & -10.90$\pm$0.07 & $ 7.41^{+1.00}_{-1.00}$ & $4.68^{+0.14}_{-0.15}$ \\
 147 & 12~44~00.59 & +32~11~16.8 &  2.15 & -11.78$\pm$0.09 & -11.69$\pm$0.04 &  -9.65$\pm$0.04 & -10.52$\pm$0.13 & $ 4.01^{+1.00}_{-1.00}$ & $4.79^{+0.14}_{-0.16}$ \\
 148 & 12~44~00.47 & +32~11~04.4 &  0.46 & -11.29$\pm$0.03 & -11.70$\pm$0.03 & -11.15$\pm$0.03 & -11.54$\pm$0.05 & $ 7.11^{+1.00}_{-1.00}$ & $4.91^{+0.15}_{-0.14}$ \\
 151 & 12~44~00.17 & +32~10~16.8 &  0.45 &  -7.11$\pm$0.22 &  -7.43$\pm$0.10 &  -7.20$\pm$0.11 &  -7.56$\pm$0.32 & $ 7.71^{+29.70}_{-1.00}$ & $3.34^{+0.73}_{-0.15}$ \\
 152 & 12~44~00.25 & +32~10~48.3 &  2.12 & -12.41$\pm$0.06 & -12.26$\pm$0.03 & -10.28$\pm$0.03 & -10.94$\pm$0.11 & $ 3.41^{+1.00}_{-1.00}$ & $4.98^{+0.11}_{-0.16}$ \\
 153 & 12~44~00.29 & +32~11~00.5 &  0.26 & -10.36$\pm$0.03 & -10.74$\pm$0.03 & -10.51$\pm$0.03 & -10.72$\pm$0.06 & $ 7.51^{+1.00}_{-1.00}$ & $4.61^{+0.13}_{-0.15}$ \\
 157 & 12~44~00.10 & +32~11~03.4 &  1.24 & -12.31$\pm$0.03 & -12.24$\pm$0.03 & -10.80$\pm$0.03 & -11.26$\pm$0.06 & $ 4.41^{+1.00}_{-1.00}$ & $5.05^{+0.11}_{-0.14}$ \\
 158 & 12~43~59.99 & +32~10~51.6 &  0.00 & -11.28$\pm$0.03 & -11.60$\pm$0.03 & -11.14$\pm$0.03 & -11.02$\pm$0.06 & $ 6.61^{+1.00}_{-1.00}$ & $4.80^{+0.19}_{-0.09}$ \\
 160 & 12~44~00.14 & +32~11~25.4 &  0.25 &  -9.99$\pm$0.04 &  -9.86$\pm$0.03 &  -9.49$\pm$0.04 &  -9.63$\pm$0.14 & $ 5.71^{+1.00}_{-1.00}$ & $4.24^{+0.19}_{-0.07}$ \\
 161 & 12~43~59.96 & +32~10~57.7 &  1.20 & -12.91$\pm$0.03 & -12.71$\pm$0.03 & -11.27$\pm$0.03 & -11.76$\pm$0.05 & $ 3.91^{+1.00}_{-1.00}$ & $5.21^{+0.15}_{-0.13}$ \\
 164 & 12~44~00.02 & +32~11~20.8 &  0.00 &  -9.03$\pm$0.06 &  -9.25$\pm$0.04 &  -8.95$\pm$0.06 &  -9.37$\pm$0.18 & $13.01^{+1.40}_{-6.60}$ & $4.32^{+0.12}_{-0.41}$ \\
 167 & 12~43~59.97 & +32~11~26.1 &  0.85 & -11.29$\pm$0.04 & -11.12$\pm$0.03 &  -9.91$\pm$0.04 &  -9.99$\pm$0.16 & $ 3.71^{+1.00}_{-1.00}$ & $4.55^{+0.14}_{-0.11}$ \\
 168 & 12~43~59.73 & +32~10~47.4 &  1.93 & -13.46$\pm$0.03 & -13.07$\pm$0.03 & -11.28$\pm$0.03 & -12.20$\pm$0.04 & $ 3.11^{+1.00}_{-1.00}$ & $5.32^{+0.14}_{-0.01}$ \\
 169 & 12~43~59.65 & +32~11~00.2 &  1.18 & -12.98$\pm$0.03 & -12.73$\pm$0.03 & -11.39$\pm$0.03 & -11.58$\pm$0.06 & $ 3.21^{+1.00}_{-1.00}$ & $5.15^{+0.13}_{-0.08}$ \\
 170 & 12~43~59.57 & +32~10~44.9 &  0.52 & -11.29$\pm$0.03 & -11.60$\pm$0.03 & -11.42$\pm$0.03 & -11.80$\pm$0.04 & $ 7.91^{+1.00}_{-1.00}$ & $5.04^{+0.12}_{-0.15}$ \\
 171 & 12~43~59.65 & +32~11~20.8 &  0.17 & -10.41$\pm$0.04 & -10.41$\pm$0.03 &  -9.63$\pm$0.05 &  -9.67$\pm$0.18 & $ 5.01^{+1.00}_{-1.00}$ & $4.37^{+0.11}_{-0.17}$ \\
 172 & 12~43~59.55 & +32~10~57.9 &  1.36 & -12.47$\pm$0.03 & -12.06$\pm$0.03 & -10.73$\pm$0.03 & -11.17$\pm$0.06 & $ 1.71^{+1.00}_{-1.00}$ & $5.01^{+0.06}_{-0.09}$ \\
 173 & 12~43~59.36 & +32~10~15.9 &  2.26 & -13.65$\pm$0.04 & -13.22$\pm$0.03 & -11.36$\pm$0.03 & -12.36$\pm$0.04 & $ 1.51^{+1.00}_{-1.00}$ & $5.49^{+0.06}_{-0.08}$ \\
 174 & 12~43~59.74 & +32~11~49.3 &  3.63 & -13.21$\pm$0.22 & -12.66$\pm$0.06 &  -9.98$\pm$0.03 & -12.03$\pm$0.07 & $ 1.21^{+1.00}_{-1.00}$ & $5.32^{+0.09}_{-0.08}$ \\
 175 & 12~43~59.43 & +32~10~41.4 &  2.01 & -13.70$\pm$0.03 & -13.50$\pm$0.03 & -11.55$\pm$0.03 & -12.46$\pm$0.04 & $ 3.81^{+1.00}_{-1.00}$ & $5.52^{+0.15}_{-0.11}$ \\
 176 & 12~43~59.38 & +32~10~37.6 &  1.88 & -14.29$\pm$0.03 & -14.07$\pm$0.03 & -12.20$\pm$0.03 & -13.06$\pm$0.03 & $ 3.71^{+1.00}_{-1.00}$ & $5.75^{+0.15}_{-0.09}$ \\
 177 & 12~43~59.39 & +32~11~10.1 &  0.81 &  -7.96$\pm$0.21 &  -8.33$\pm$0.08 &  -7.59$\pm$0.10 &  -8.75$\pm$0.19 & $13.41^{+18.10}_{-1.40}$ & $3.98^{+0.47}_{-0.12}$ \\
 179 & 12~43~59.13 & +32~10~08.2 &  0.34 & -10.23$\pm$0.04 & -10.28$\pm$0.03 & -10.50$\pm$0.03 & -10.86$\pm$0.05 & $ 8.71^{+1.00}_{-1.00}$ & $4.70^{+0.08}_{-0.11}$ \\
 180 & 12~43~59.24 & +32~10~41.5 &  2.08 & -13.05$\pm$0.04 & -12.73$\pm$0.03 & -10.82$\pm$0.03 & -11.74$\pm$0.05 & $ 3.21^{+1.00}_{-1.00}$ & $5.18^{+0.13}_{-0.04}$ \\
 182 & 12~43~59.22 & +32~10~48.5 &  0.97 & -11.84$\pm$0.03 & -11.37$\pm$0.03 & -10.42$\pm$0.03 & -10.57$\pm$0.09 & $ 1.01^{+1.00}_{-1.00}$ & $4.80^{+0.04}_{-0.07}$ \\
 183 & 12~43~58.98 & +32~10~03.6 &  0.71 & -10.46$\pm$0.05 & -10.59$\pm$0.03 & -10.51$\pm$0.03 & -11.08$\pm$0.06 & $ 8.61^{+1.00}_{-1.00}$ & $4.79^{+0.09}_{-0.12}$ \\
 184 & 12~43~59.10 & +32~10~43.7 &  1.67 & -12.77$\pm$0.03 & -12.41$\pm$0.03 & -10.88$\pm$0.03 & -11.40$\pm$0.07 & $ 1.61^{+1.00}_{-1.00}$ & $5.14^{+0.05}_{-0.12}$ \\
 185 & 12~43~59.02 & +32~10~29.6 &  1.70 & -13.49$\pm$0.03 & -13.44$\pm$0.03 & -11.67$\pm$0.03 & -12.49$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.52^{+0.11}_{-0.14}$ \\
 188 & 12~43~58.77 & +32~10~28.6 &  1.67 & -14.85$\pm$0.03 & -14.76$\pm$0.03 & -13.04$\pm$0.03 & -13.86$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $6.07^{+0.11}_{-0.14}$ \\
 192 & 12~43~58.91 & +32~09~57.9 &  1.10 & -10.59$\pm$0.06 & -10.25$\pm$0.04 & -10.10$\pm$0.03 & -10.98$\pm$0.06 & $ 8.91^{+1.00}_{-1.00}$ & $4.79^{+0.12}_{-0.12}$ \\
 193 & 12~43~58.65 & +32~10~26.1 &  0.94 & -13.27$\pm$0.03 & -13.55$\pm$0.03 & -12.67$\pm$0.03 & -13.27$\pm$0.03 & $ 6.61^{+1.00}_{-1.00}$ & $5.63^{+0.15}_{-0.08}$ \\
 197 & 12~43~58.50 & +32~10~16.0 &  1.04 & -13.54$\pm$0.03 & -13.77$\pm$0.03 & -12.81$\pm$0.03 & -13.46$\pm$0.03 & $ 6.41^{+1.00}_{-1.00}$ & $5.72^{+0.15}_{-0.06}$ \\
 202 & 12~43~58.31 & +32~10~23.1 &  1.11 & -12.46$\pm$0.03 & -12.61$\pm$0.03 & -11.59$\pm$0.03 & -12.29$\pm$0.03 & $ 6.11^{+1.00}_{-1.00}$ & $5.24^{+0.19}_{-0.04}$ \\
 203 & 12~43~58.20 & +32~10~04.0 &  0.23 & -12.00$\pm$0.03 & -12.21$\pm$0.03 & -12.33$\pm$0.03 & -12.69$\pm$0.03 & $ 8.41^{+1.00}_{-1.00}$ & $5.39^{+0.09}_{-0.14}$ \\
 206 & 12~43~58.16 & +32~10~00.6 &  0.46 & -11.10$\pm$0.03 & -11.15$\pm$0.03 & -11.28$\pm$0.03 & -11.72$\pm$0.04 & $ 8.71^{+1.00}_{-1.00}$ & $5.05^{+0.09}_{-0.11}$ \\
 207 & 12~43~58.13 & +32~09~44.5 &  0.40 &  -8.27$\pm$0.15 &  -8.40$\pm$0.08 &  -8.22$\pm$0.09 &  -8.98$\pm$0.23 & $18.31^{+1.90}_{-8.80}$ & $4.24^{+0.15}_{-0.36}$ \\
 209 & 12~43~58.64 & +32~12~00.6 &  0.42 &  -9.04$\pm$0.09 &  -9.23$\pm$0.05 &  -9.15$\pm$0.05 &  -9.64$\pm$0.15 & $10.91^{+8.00}_{-2.90}$ & $4.32^{+0.28}_{-0.21}$ \\
 211 & 12~43~58.01 & +32~09~50.9 &  0.08 &  -8.62$\pm$0.08 &  -8.60$\pm$0.06 &  -8.90$\pm$0.06 &  -9.41$\pm$0.15 & $ 9.11^{+1.00}_{-1.00}$ & $4.07^{+0.11}_{-0.14}$ \\
 214 & 12~43~57.67 & +32~09~22.9 &  0.34 &  -8.34$\pm$0.13 &  -8.78$\pm$0.06 &  -8.27$\pm$0.09 &  -8.63$\pm$0.30 & $ 7.11^{+44.30}_{-1.00}$ & $3.74^{+0.91}_{-0.14}$ \\
 215 & 12~43~58.00 & +32~10~57.0 &  0.22 & -10.46$\pm$0.04 & -10.04$\pm$0.03 &  -9.40$\pm$0.05 &  -9.22$\pm$0.27 & $ 2.21^{+1.00}_{-1.00}$ & $4.17^{+0.12}_{-0.10}$ \\
 216 & 12~43~57.86 & +32~10~20.3 &  2.64 & -13.94$\pm$0.04 & -13.43$\pm$0.03 & -11.36$\pm$0.03 & -12.72$\pm$0.04 & $ 1.31^{+1.00}_{-1.00}$ & $5.61^{+0.06}_{-0.06}$ \\
 217 & 12~43~57.70 & +32~10~13.3 &  0.51 & -13.23$\pm$0.03 & -13.57$\pm$0.03 & -13.30$\pm$0.03 & -13.69$\pm$0.03 & $ 7.71^{+1.00}_{-1.00}$ & $5.79^{+0.12}_{-0.15}$ \\
 222 & 12~43~57.32 & +32~10~17.4 &  1.54 & -13.57$\pm$0.03 & -13.20$\pm$0.03 & -11.62$\pm$0.03 & -12.34$\pm$0.04 & $ 3.21^{+1.00}_{-1.00}$ & $5.38^{+0.13}_{-0.02}$ \\
 223 & 12~43~57.30 & +32~10~13.9 &  1.72 & -14.20$\pm$0.03 & -14.06$\pm$0.03 & -12.29$\pm$0.03 & -13.13$\pm$0.03 & $ 4.21^{+1.00}_{-1.00}$ & $5.77^{+0.14}_{-0.13}$ \\
 226 & 12~43~57.11 & +32~10~21.9 &  1.26 & -12.05$\pm$0.04 & -11.91$\pm$0.03 & -10.47$\pm$0.03 & -10.66$\pm$0.11 & $ 3.71^{+1.00}_{-1.00}$ & $4.87^{+0.14}_{-0.15}$ \\
 228 & 12~43~56.59 & +32~08~41.0 &  0.40 &  -8.66$\pm$0.12 &  -9.11$\pm$0.05 &  -8.42$\pm$0.09 &  -9.74$\pm$0.14 & $13.41^{+1.40}_{-1.40}$ & $4.29^{+0.24}_{-0.20}$ \\
 230 & 12~43~56.93 & +32~10~02.9 &  0.75 & -11.19$\pm$0.03 & -11.60$\pm$0.03 & -10.86$\pm$0.03 & -11.47$\pm$0.04 & $ 7.11^{+1.00}_{-1.00}$ & $4.88^{+0.15}_{-0.14}$ \\
 238 & 12~43~56.48 & +32~09~57.5 &  2.41 & -12.08$\pm$0.10 & -11.62$\pm$0.05 &  -9.63$\pm$0.04 & -10.83$\pm$0.12 & $ 1.61^{+1.00}_{-1.00}$ & $4.86^{+0.06}_{-0.08}$ \\
 246 & 12~43~55.14 & +32~09~30.2 &  1.93 & -12.31$\pm$0.05 & -12.25$\pm$0.03 & -10.44$\pm$0.03 & -11.51$\pm$0.07 & $ 5.01^{+1.00}_{-1.00}$ & $5.14^{+0.04}_{-0.19}$ \\
 248 & 12~43~54.38 & +32~09~12.4 &  2.05 & -11.28$\pm$0.12 & -10.85$\pm$0.06 &  -9.01$\pm$0.05 & -10.03$\pm$0.20 & $ 2.31^{+1.00}_{-1.00}$ & $4.48^{+0.10}_{-0.06}$ \\
 249 & 12~43~54.67 & +32~10~42.3 &  2.21 & -11.04$\pm$0.18 & -10.74$\pm$0.07 &  -8.79$\pm$0.06 &  -9.68$\pm$0.28 & $ 3.01^{+1.70}_{-1.40}$ & $4.35^{+0.25}_{-0.16}$ \\
 250 & 12~43~54.34 & +32~09~26.8 &  1.67 & -11.47$\pm$0.06 & -10.98$\pm$0.04 &  -9.59$\pm$0.04 & -10.22$\pm$0.15 & $ 1.01^{+1.00}_{-1.00}$ & $4.66^{+0.05}_{-0.07}$ \\
 252 & 12~43~54.11 & +32~09~35.1 &  0.00 &  -8.70$\pm$0.07 &  -8.59$\pm$0.05 &  -8.52$\pm$0.08 &  -8.96$\pm$0.22 & $17.91^{+1.80}_{-12.10}$ & $4.33^{+0.13}_{-0.60}$ \\
 259 & 12~44~11.77 & +32~12~04.6 &  1.06 & -11.33$\pm$0.04 & -11.40$\pm$0.03 & -10.04$\pm$0.03 & -10.18$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.68^{+0.09}_{-0.16}$ \\
 260 & 12~44~11.18 & +32~12~21.7 &  0.10 & -12.22$\pm$0.03 & -12.52$\pm$0.03 & -12.18$\pm$0.03 & -12.19$\pm$0.03 & $ 6.61^{+1.00}_{-1.00}$ & $5.21^{+0.15}_{-0.08}$ \\

\cutinhead{IC 3521 ($A_{V,Gal.}=0.073^1, Z_{fit}=0.004$)}
   1 & 12~34~39.23 & +7~09~34.7 &  2.50 & -14.41$\pm$0.02 & -14.55$\pm$0.00 & -12.35$\pm$0.00 & -13.71$\pm$0.01 & $ 6.21^{+1.00}_{-1.00}$ & $6.03^{+0.10}_{-0.11}$ \\
   3 & 12~34~39.68 & +7~09~10.4 &  3.99 & -13.59$\pm$0.28 & -12.98$\pm$0.06 & -10.19$\pm$0.02 & -12.46$\pm$0.04 & $ 2.21^{+1.10}_{-1.00}$ & $5.49^{+0.12}_{-0.11}$ \\

\cutinhead{UGC 6541 ($A_{V,Gal.}=0.060^1, Z_{fit}=0.004$)}
   1 & 11~33~27.15 & +49~14~30.0 &  1.42 &  -9.31$\pm$0.05 &  -9.50$\pm$0.02 &  -7.99$\pm$0.02 &  -8.68$\pm$0.08 & $ 6.31^{+1.00}_{-1.00}$ & $3.99^{+0.10}_{-0.09}$ \\
   2 & 11~33~29.19 & +49~14~27.1 &  1.34 & -10.43$\pm$0.02 & -10.24$\pm$0.01 &  -8.76$\pm$0.01 &  -9.25$\pm$0.06 & $ 4.81^{+1.00}_{-1.00}$ & $4.36^{+0.05}_{-0.24}$ \\
   3 & 11~33~29.42 & +49~14~08.0 &  0.21 &  -7.85$\pm$0.04 &  -8.66$\pm$0.01 &  -7.89$\pm$0.02 &  -7.77$\pm$0.11 & $ 6.61^{+1.00}_{-1.00}$ & $3.50^{+0.21}_{-0.13}$ \\
   4 & 11~33~28.81 & +49~14~29.9 &  0.75 &  -9.81$\pm$0.02 &  -9.55$\pm$0.01 &  -8.55$\pm$0.01 &  -8.69$\pm$0.07 & $ 3.71^{+1.00}_{-1.00}$ & $3.94^{+0.20}_{-0.03}$ \\
   5 & 11~33~29.10 & +49~14~11.5 &  0.00 &  -8.99$\pm$0.01 &  -9.65$\pm$0.01 &  -9.02$\pm$0.01 &  -8.80$\pm$0.04 & $ 6.61^{+1.00}_{-1.00}$ & $3.92^{+0.19}_{-0.09}$ \\
   7 & 11~33~28.47 & +49~14~31.2 &  0.96 & -10.04$\pm$0.02 &  -9.79$\pm$0.01 &  -8.71$\pm$0.01 &  -9.18$\pm$0.05 & $ 4.01^{+1.00}_{-1.00}$ & $4.11^{+0.18}_{-0.08}$ \\
   8 & 11~33~28.65 & +49~14~15.5 &  0.01 &  -9.78$\pm$0.01 &  -9.99$\pm$0.01 &  -9.40$\pm$0.01 &  -9.45$\pm$0.03 & $ 6.51^{+1.00}_{-1.00}$ & $4.19^{+0.18}_{-0.05}$ \\
   9 & 11~33~28.35 & +49~14~28.3 &  1.03 & -10.47$\pm$0.01 & -10.35$\pm$0.01 &  -9.08$\pm$0.01 &  -9.34$\pm$0.05 & $ 4.91^{+1.00}_{-1.00}$ & $4.39^{+0.04}_{-0.20}$ \\
  10 & 11~33~28.44 & +49~14~17.7 &  1.80 & -11.93$\pm$0.01 & -11.99$\pm$0.01 & -10.23$\pm$0.01 & -11.10$\pm$0.01 & $ 5.91^{+1.00}_{-1.00}$ & $5.02^{+0.08}_{-0.16}$ \\
  11 & 11~33~28.11 & +49~14~25.8 &  1.10 &  -9.93$\pm$0.02 & -10.02$\pm$0.01 &  -8.75$\pm$0.01 &  -8.95$\pm$0.06 & $ 5.91^{+1.00}_{-1.00}$ & $4.24^{+0.06}_{-0.24}$ \\
  12 & 11~33~28.63 & +49~14~25.9 &  1.34 & -10.17$\pm$0.03 & -10.31$\pm$0.01 &  -8.87$\pm$0.01 &  -9.34$\pm$0.05 & $ 6.11^{+1.00}_{-1.00}$ & $4.33^{+0.08}_{-0.17}$ \\
  16 & 11~33~26.01 & +49~14~34.7 &  2.23 &  -8.39$\pm$0.30 &  -8.56$\pm$0.06 &  -6.59$\pm$0.05 &  -7.25$\pm$0.30 & $ 5.91^{+1.00}_{-2.20}$ & $3.66^{+0.06}_{-0.34}$ \\
  18 & 11~33~30.09 & +49~14~02.0 &  0.46 &  -7.22$\pm$0.10 &  -7.42$\pm$0.04 &  -6.98$\pm$0.05 &  -7.48$\pm$0.17 & $10.41^{+13.30}_{-1.10}$ & $3.50^{+0.37}_{-0.09}$ \\
  20 & 11~33~30.24 & +49~14~15.3 &  1.21 &  -9.08$\pm$0.05 &  -9.66$\pm$0.01 &  -8.26$\pm$0.02 &  -8.99$\pm$0.06 & $ 6.61^{+1.00}_{-1.00}$ & $3.94^{+0.24}_{-0.08}$ \\
  21 & 11~33~30.43 & +49~14~11.7 &  1.11 &  -8.75$\pm$0.06 &  -9.01$\pm$0.02 &  -7.74$\pm$0.03 &  -8.11$\pm$0.13 & $ 6.41^{+1.00}_{-1.00}$ & $3.78^{+0.11}_{-0.12}$ \\
  23 & 11~33~30.66 & +49~14~05.9 &  1.96 &  -9.24$\pm$0.11 &  -9.22$\pm$0.03 &  -7.35$\pm$0.03 &  -8.36$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $3.94^{+0.07}_{-0.17}$ \\
  24 & 11~33~30.30 & +49~14~19.3 &  0.21 &  -8.34$\pm$0.03 &  -8.66$\pm$0.01 &  -8.25$\pm$0.02 &  -8.36$\pm$0.08 & $ 8.41^{+1.00}_{-1.00}$ & $3.81^{+0.08}_{-0.09}$ \\
  25 & 11~33~29.40 & +49~14~17.3 &  1.29 &  -9.93$\pm$0.03 & -10.02$\pm$0.01 &  -8.63$\pm$0.01 &  -8.96$\pm$0.07 & $ 5.91^{+1.00}_{-1.00}$ & $4.24^{+0.06}_{-0.24}$ \\
  28 & 11~33~27.84 & +49~14~27.3 &  1.06 &  -9.95$\pm$0.02 &  -9.94$\pm$0.01 &  -8.65$\pm$0.01 &  -8.99$\pm$0.06 & $ 5.61^{+1.00}_{-1.00}$ & $4.22^{+0.06}_{-0.27}$ \\

\cutinhead{UGC 7408 ($A_{V,Gal.}=0.039^1, Z_{fit}=0.008$)}
   8 & 12~21~17.54 & +45~49~01.3 &  1.62 & -10.30$\pm$0.21 & -10.48$\pm$0.05 &  -9.26$\pm$0.04 & -10.34$\pm$0.09 & $ 9.41^{+13.90}_{-1.00}$ & $4.68^{+0.42}_{-0.13}$ \\
   9 & 12~21~17.97 & +45~48~11.1 &  1.87 & -11.22$\pm$0.16 & -11.59$\pm$0.03 & -10.47$\pm$0.02 & -11.69$\pm$0.04 & $ 6.61^{+1.00}_{-1.00}$ & $4.88^{+0.26}_{-0.16}$ \\

\cutinhead{DDO 165 ($A_{V,Gal.}=0.080^1, Z_{fit}=0.004$)}
   2 & 13~06~16.75 & +67~42~11.8 &  0.28 &  -8.38$\pm$0.04 &  -8.40$\pm$0.03 &  -7.58$\pm$0.07 &  -7.52$\pm$0.31 & $ 5.81^{+1.00}_{-1.00}$ & $3.60^{+0.10}_{-0.18}$ \\
   4 & 13~06~18.03 & +67~42~13.0 &  0.48 &  -9.64$\pm$0.02 & -10.01$\pm$0.01 &  -9.28$\pm$0.02 &  -9.62$\pm$0.05 & $ 7.81^{+1.00}_{-1.00}$ & $4.28^{+0.09}_{-0.10}$ \\
   6 & 13~06~24.09 & +67~42~57.9 &  2.70 &  -9.70$\pm$0.28 &  -9.54$\pm$0.09 &  -7.19$\pm$0.07 &  -8.61$\pm$0.21 & $ 4.91^{+1.10}_{-1.20}$ & $4.07^{+0.11}_{-0.18}$ \\
  11 & 13~06~29.24 & +67~42~26.4 &  2.42 & -11.07$\pm$0.08 & -11.28$\pm$0.02 &  -9.15$\pm$0.02 & -10.36$\pm$0.05 & $ 6.31^{+1.00}_{-1.00}$ & $4.70^{+0.10}_{-0.13}$ \\
  16 & 13~06~33.66 & +67~43~01.8 &  5.51 & -16.25$\pm$0.05 & -16.12$\pm$0.01 & -11.96$\pm$0.00 & -15.01$\pm$0.01 & $ 4.81^{+1.00}_{-1.00}$ & $6.68^{+0.06}_{-0.26}$ \\

\cutinhead{DDO 167 ($A_{V,Gal.}=0.032^1, Z_{fit}=0.020$)}
   1 & 13~13~21.52 & +46~19~29.7 &  0.56 &  -9.71$\pm$0.03 &  -9.73$\pm$0.02 &  -8.69$\pm$0.04 &  -8.71$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.02^{+0.10}_{-0.15}$ \\
   4 & 13~13~22.70 & +46~19~32.4 &  0.00 &  -8.84$\pm$0.03 &  -9.33$\pm$0.01 &  -8.66$\pm$0.04 &  -8.46$\pm$0.16 & $ 6.71^{+1.00}_{-1.00}$ & $3.83^{+0.20}_{-0.19}$ \\
   5 & 13~13~22.84 & +46~19~21.5 &  0.00 &  -8.19$\pm$0.05 &  -8.82$\pm$0.02 &  -8.39$\pm$0.05 &  -8.48$\pm$0.15 & $ 7.11^{+46.90}_{-1.00}$ & $3.68^{+0.91}_{-0.15}$ \\

\cutinhead{DDO 168 ($A_{V,Gal.}=0.050^1, Z_{fit}=0.004$)}
   2 & 13~14~30.27 & +45~54~40.5 &  0.82 &  -8.18$\pm$0.16 &  -8.80$\pm$0.04 &  -7.79$\pm$0.06 &  -7.80$\pm$0.53 & $ 6.61^{+1.00}_{-1.00}$ & $3.62^{+0.20}_{-0.37}$ \\
   3 & 13~14~29.46 & +45~55~11.3 &  1.06 &  -8.48$\pm$0.15 &  -8.66$\pm$0.05 &  -7.67$\pm$0.06 &  -8.50$\pm$0.30 & $17.71^{+3.80}_{-5.50}$ & $4.24^{+0.16}_{-0.18}$ \\
   4 & 13~14~28.74 & +45~55~01.2 &  0.40 &  -9.33$\pm$0.03 &  -9.49$\pm$0.01 &  -8.85$\pm$0.02 &  -9.49$\pm$0.10 & $17.71^{+1.80}_{-1.80}$ & $4.57^{+0.15}_{-0.05}$ \\
   5 & 13~14~27.98 & +45~55~12.3 &  0.16 &  -9.34$\pm$0.02 &  -9.49$\pm$0.01 &  -9.29$\pm$0.02 &  -9.59$\pm$0.08 & $10.41^{+1.10}_{-1.10}$ & $4.35^{+0.15}_{-0.09}$ \\
   6 & 13~14~28.03 & +45~55~38.5 &  0.91 &  -8.36$\pm$0.17 &  -9.03$\pm$0.04 &  -7.83$\pm$0.07 &  -8.17$\pm$0.46 & $ 6.61^{+1.00}_{-1.00}$ & $3.68^{+0.19}_{-0.24}$ \\
   7 & 13~14~27.57 & +45~55~52.8 &  0.18 &  -8.01$\pm$0.08 &  -8.07$\pm$0.04 &  -7.55$\pm$0.08 &  -7.94$\pm$0.41 & $15.31^{+2.90}_{-1.60}$ & $3.99^{+0.24}_{-0.09}$ \\
   8 & 13~14~27.66 & +45~56~01.8 &  0.92 &  -7.86$\pm$0.20 &  -8.32$\pm$0.06 &  -7.26$\pm$0.08 &  -7.65$\pm$0.53 & $ 6.61^{+1.50}_{-1.00}$ & $3.46^{+0.19}_{-0.26}$ \\
   9 & 13~14~26.87 & +45~55~18.4 &  0.26 &  -8.58$\pm$0.05 &  -8.94$\pm$0.02 &  -8.19$\pm$0.04 &  -8.89$\pm$0.17 & $ 7.81^{+1.00}_{-1.00}$ & $3.84^{+0.23}_{-0.11}$ \\
  11 & 13~14~26.49 & +45~56~12.3 &  1.26 & -11.05$\pm$0.03 & -10.80$\pm$0.01 &  -9.54$\pm$0.02 & -10.17$\pm$0.10 & $ 4.01^{+1.00}_{-1.00}$ & $4.51^{+0.17}_{-0.08}$ \\
  13 & 13~14~25.92 & +45~56~02.5 &  1.46 & -13.24$\pm$0.01 & -13.46$\pm$0.00 & -11.95$\pm$0.00 & -12.69$\pm$0.01 & $ 6.41^{+1.00}_{-1.00}$ & $5.57^{+0.11}_{-0.06}$ \\
  14 & 13~14~25.38 & +45~55~27.2 &  1.01 &  -8.38$\pm$0.15 &  -8.91$\pm$0.04 &  -7.65$\pm$0.06 &  -8.34$\pm$0.32 & $ 6.61^{+1.00}_{-1.00}$ & $3.65^{+0.27}_{-0.10}$ \\
  17 & 13~14~24.69 & +45~55~28.3 &  0.14 &  -8.51$\pm$0.04 &  -8.31$\pm$0.03 &  -7.95$\pm$0.05 &  -8.49$\pm$0.23 & $15.21^{+1.60}_{-1.60}$ & $4.17^{+0.21}_{-0.13}$ \\
  18 & 13~14~24.21 & +45~55~41.7 &  0.06 &  -9.23$\pm$0.03 &  -9.25$\pm$0.02 &  -8.83$\pm$0.03 &  -9.14$\pm$0.17 & $15.31^{+1.60}_{-1.60}$ & $4.47^{+0.15}_{-0.10}$ \\
  20 & 13~14~21.51 & +45~56~25.0 &  0.58 &  -9.83$\pm$0.03 & -10.05$\pm$0.01 &  -9.20$\pm$0.02 &  -9.83$\pm$0.11 & $12.71^{+1.30}_{-1.30}$ & $4.62^{+0.17}_{-0.14}$ \\
  21 & 13~14~19.97 & +45~54~52.9 &  2.69 & -11.39$\pm$0.14 & -11.45$\pm$0.03 &  -9.10$\pm$0.02 & -10.66$\pm$0.10 & $ 6.01^{+1.00}_{-1.00}$ & $4.80^{+0.09}_{-0.12}$ \\
  24 & 13~14~27.90 & +45~55~05.6 &  1.00 & -10.29$\pm$0.04 & -10.80$\pm$0.01 &  -9.61$\pm$0.02 & -10.19$\pm$0.09 & $ 6.61^{+1.00}_{-1.00}$ & $4.43^{+0.23}_{-0.08}$ \\
  26 & 13~14~25.22 & +45~55~44.4 &  0.51 &  -9.65$\pm$0.03 & -10.37$\pm$0.01 &  -9.42$\pm$0.02 &  -9.87$\pm$0.09 & $ 6.61^{+1.00}_{-1.00}$ & $4.22^{+0.31}_{-0.13}$ \\

\cutinhead{NGC 4571 ($A_{V,Gal.}=0.155^1, Z_{fit}=0.020$)}
   4 & 12~37~02.72 & +14~15~05.2 &  1.86 & -16.61$\pm$0.01 & -15.57$\pm$0.01 & -14.56$\pm$0.01 & -15.16$\pm$0.01 & $ 0.01^{+1.00}_{+0.00}$ & $6.72^{+0.04}_{-0.09}$ \\
   5 & 12~37~02.49 & +14~15~12.0 &  3.03 & -18.95$\pm$0.01 & -17.87$\pm$0.01 & -15.99$\pm$0.01 & -17.80$\pm$0.01 & $ 0.01^{+1.00}_{+0.00}$ & $7.67^{+0.04}_{-0.07}$ \\
   7 & 12~37~00.59 & +14~12~41.4 &  0.00 &  -8.38$\pm$0.06 &  -8.70$\pm$0.03 &  -8.11$\pm$0.07 &  -8.97$\pm$0.17 & $13.01^{+1.40}_{-6.10}$ & $4.07^{+0.16}_{-0.47}$ \\
   8 & 12~37~00.27 & +14~13~18.4 &  1.10 & -10.33$\pm$0.06 & -10.32$\pm$0.03 &  -8.92$\pm$0.04 &  -9.16$\pm$0.28 & $ 4.41^{+1.00}_{-1.00}$ & $4.28^{+0.09}_{-0.20}$ \\
  10 & 12~36~59.69 & +14~13~31.0 &  4.85 & -14.08$\pm$0.29 & -13.30$\pm$0.05 &  -9.99$\pm$0.01 & -13.01$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.72^{+0.13}_{-0.10}$ \\
  11 & 12~36~59.03 & +14~13~07.1 &  0.00 &  -7.56$\pm$0.12 &  -7.94$\pm$0.05 &  -7.38$\pm$0.12 &  -7.49$\pm$0.55 & $ 6.71^{+1.00}_{-2.30}$ & $3.33^{+0.20}_{-0.24}$ \\
  12 & 12~36~58.82 & +14~13~31.7 &  0.96 &  -7.75$\pm$0.32 &  -8.13$\pm$0.09 &  -7.24$\pm$0.11 &  -8.51$\pm$0.28 & $13.41^{+114.20}_{-1.40}$ & $3.89^{+0.89}_{-0.13}$ \\
  17 & 12~36~56.73 & +14~13~26.5 &  2.55 & -11.31$\pm$0.14 & -11.15$\pm$0.04 &  -8.82$\pm$0.03 &  -9.92$\pm$0.17 & $ 3.71^{+1.00}_{-1.00}$ & $4.58^{+0.12}_{-0.17}$ \\
  23 & 12~36~55.86 & +14~11~44.2 &  0.00 &  -8.07$\pm$0.09 &  -8.58$\pm$0.03 &  -8.15$\pm$0.07 &  -8.19$\pm$0.36 & $ 7.01^{+46.60}_{-1.00}$ & $3.61^{+0.94}_{-0.17}$ \\
  24 & 12~36~55.90 & +14~13~53.5 &  0.19 &  -9.16$\pm$0.05 &  -9.33$\pm$0.02 &  -8.82$\pm$0.04 &  -9.03$\pm$0.20 & $ 6.21^{+1.00}_{-1.00}$ & $3.93^{+0.18}_{-0.07}$ \\
  27 & 12~36~55.41 & +14~12~32.1 &  0.00 &  -8.80$\pm$0.05 &  -8.95$\pm$0.02 &  -8.40$\pm$0.06 &  -9.12$\pm$0.16 & $13.01^{+1.40}_{-6.60}$ & $4.20^{+0.14}_{-0.49}$ \\
  31 & 12~36~54.77 & +14~12~28.5 &  1.93 & -11.00$\pm$0.10 & -10.98$\pm$0.03 &  -8.98$\pm$0.03 & -10.03$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.53^{+0.10}_{-0.15}$ \\
  32 & 12~36~54.71 & +14~13~05.1 &  0.92 &  -9.46$\pm$0.09 &  -9.87$\pm$0.03 &  -9.10$\pm$0.03 &  -9.75$\pm$0.12 & $ 7.41^{+39.30}_{-1.00}$ & $4.24^{+0.83}_{-0.15}$ \\
  33 & 12~36~54.64 & +14~13~37.7 &  0.00 &  -8.39$\pm$0.06 &  -8.48$\pm$0.03 &  -7.72$\pm$0.09 &  -9.35$\pm$0.12 & $13.01^{+1.40}_{-1.40}$ & $4.11^{+0.24}_{-0.39}$ \\
  34 & 12~36~54.46 & +14~13~37.8 &  0.00 &  -8.46$\pm$0.06 &  -8.77$\pm$0.03 &  -8.31$\pm$0.05 &  -9.07$\pm$0.15 & $13.01^{+1.40}_{-1.40}$ & $4.11^{+0.14}_{-0.16}$ \\
  35 & 12~36~54.39 & +14~12~53.6 &  1.78 & -10.99$\pm$0.08 & -10.73$\pm$0.03 &  -8.95$\pm$0.03 &  -9.60$\pm$0.20 & $ 3.11^{+1.00}_{-1.00}$ & $4.35^{+0.12}_{-0.15}$ \\
  38 & 12~36~53.66 & +14~13~14.9 &  0.41 &  -9.55$\pm$0.04 &  -9.68$\pm$0.02 &  -9.02$\pm$0.03 &  -9.42$\pm$0.15 & $ 6.11^{+1.00}_{-1.00}$ & $4.07^{+0.22}_{-0.03}$ \\
  39 & 12~36~53.46 & +14~12~55.8 &  0.16 &  -8.16$\pm$0.09 &  -8.47$\pm$0.04 &  -8.16$\pm$0.06 &  -8.89$\pm$0.19 & $13.41^{+1.40}_{-1.40}$ & $4.05^{+0.16}_{-0.10}$ \\
  42 & 12~36~53.24 & +14~14~11.3 &  0.07 &  -7.34$\pm$0.14 &  -7.48$\pm$0.07 &  -7.35$\pm$0.11 &  -8.21$\pm$0.28 & $18.31^{+1.90}_{-4.90}$ & $3.87^{+0.23}_{-0.20}$ \\
  44 & 12~36~52.31 & +14~12~45.2 &  0.77 & -10.11$\pm$0.04 & -10.05$\pm$0.02 &  -8.80$\pm$0.04 &  -9.13$\pm$0.22 & $ 4.41^{+1.00}_{-1.00}$ & $4.17^{+0.11}_{-0.14}$ \\
  48 & 12~36~51.08 & +14~12~46.5 &  0.44 &  -8.50$\pm$0.09 &  -8.43$\pm$0.05 &  -7.44$\pm$0.11 &  -7.36$\pm$0.68 & $ 4.31^{+1.10}_{-1.00}$ & $3.51^{+0.22}_{-0.32}$ \\

\cutinhead{NGC 4713 ($A_{V,Gal.}=0.093^1, Z_{fit}=0.004$)}
   2 & 12~50~07.45 & +5~17~38.7 &  6.30 & -18.27$\pm$0.14 & -17.90$\pm$0.02 & -13.40$\pm$0.02 & -17.06$\pm$0.02 & $ 3.61^{+1.00}_{-1.00}$ & $7.32^{+0.17}_{-0.05}$ \\
   4 & 12~50~04.98 & +5~20~17.6 &  3.58 & -13.88$\pm$0.17 & -13.14$\pm$0.05 & -10.76$\pm$0.02 & -12.74$\pm$0.06 & $ 0.01^{+1.00}_{+0.00}$ & $5.70^{+0.09}_{-0.05}$ \\
   7 & 12~50~04.53 & +5~21~10.5 &  0.67 &  -9.03$\pm$0.17 &  -8.85$\pm$0.09 &  -7.78$\pm$0.11 &  -8.04$\pm$0.82 & $ 5.11^{+9.90}_{-1.50}$ & $3.82^{+0.58}_{-0.31}$ \\
   8 & 12~50~03.48 & +5~18~24.6 &  5.68 & -14.51$\pm$0.74 & -14.01$\pm$0.13 & -10.03$\pm$0.02 & -13.38$\pm$0.06 & $ 3.31^{+11.60}_{-1.90}$ & $5.77^{+0.82}_{-0.29}$ \\
   9 & 12~50~03.40 & +5~20~15.9 &  5.04 & -14.91$\pm$0.46 & -14.78$\pm$0.05 & -10.92$\pm$0.02 & -13.63$\pm$0.05 & $ 4.81^{+1.40}_{-1.20}$ & $6.16^{+0.17}_{-0.22}$ \\
  11 & 12~50~02.45 & +5~19~29.4 &  5.50 & -16.04$\pm$0.33 & -15.66$\pm$0.04 & -11.67$\pm$0.02 & -14.84$\pm$0.03 & $ 3.61^{+1.00}_{-1.00}$ & $6.43^{+0.17}_{-0.13}$ \\
  13 & 12~50~01.68 & +5~16~30.6 &  1.13 &  -9.91$\pm$0.16 & -10.09$\pm$0.05 &  -9.16$\pm$0.04 & -10.25$\pm$0.19 & $10.41^{+13.30}_{-1.10}$ & $4.56^{+0.41}_{-0.10}$ \\
  15 & 12~50~01.32 & +5~21~21.3 &  2.11 & -11.89$\pm$0.12 & -11.68$\pm$0.04 &  -9.85$\pm$0.03 & -10.60$\pm$0.23 & $ 3.71^{+1.00}_{-1.00}$ & $4.80^{+0.21}_{-0.20}$ \\
  16 & 12~50~00.97 & +5~18~57.5 &  0.40 & -10.07$\pm$0.07 & -10.45$\pm$0.03 &  -9.74$\pm$0.03 & -10.05$\pm$0.23 & $ 7.81^{+1.00}_{-1.10}$ & $4.44^{+0.11}_{-0.11}$ \\
  18 & 12~50~00.92 & +5~18~40.2 &  0.65 & -11.23$\pm$0.03 & -11.22$\pm$0.02 & -10.15$\pm$0.02 & -10.40$\pm$0.16 & $ 5.81^{+1.00}_{-1.00}$ & $4.73^{+0.08}_{-0.16}$ \\
  19 & 12~50~00.81 & +5~18~52.6 &  0.39 & -10.16$\pm$0.06 &  -9.96$\pm$0.04 &  -9.08$\pm$0.05 &  -9.11$\pm$0.53 & $ 4.91^{+10.00}_{-1.20}$ & $4.25^{+0.59}_{-0.21}$ \\
  20 & 12~50~00.71 & +5~18~39.9 &  0.00 & -11.16$\pm$0.02 & -11.27$\pm$0.02 & -10.79$\pm$0.02 & -10.86$\pm$0.12 & $13.81^{+1.40}_{-1.40}$ & $5.18^{+0.07}_{-0.12}$ \\
  22 & 12~50~00.62 & +5~18~45.7 &  0.29 &  -9.72$\pm$0.07 & -10.21$\pm$0.03 &  -9.45$\pm$0.04 &  -9.61$\pm$0.28 & $ 6.61^{+1.00}_{-1.00}$ & $4.20^{+0.23}_{-0.11}$ \\
  24 & 12~50~00.37 & +5~20~57.0 &  4.08 & -14.60$\pm$0.17 & -13.48$\pm$0.06 & -11.08$\pm$0.02 & -13.40$\pm$0.04 & $ 0.01^{+1.00}_{+0.00}$ & $5.96^{+0.11}_{-0.06}$ \\
  25 & 12~50~00.27 & +5~18~59.6 &  0.60 & -10.92$\pm$0.04 & -10.51$\pm$0.03 &  -9.73$\pm$0.03 & -10.19$\pm$0.22 & $ 3.81^{+1.00}_{-1.00}$ & $4.40^{+0.31}_{-0.05}$ \\
  27 & 12~50~00.07 & +5~16~31.8 &  1.51 & -14.65$\pm$0.02 & -14.88$\pm$0.02 & -13.32$\pm$0.02 & -14.08$\pm$0.02 & $ 6.41^{+1.00}_{-1.00}$ & $6.13^{+0.11}_{-0.07}$ \\
  28 & 12~50~00.25 & +5~18~49.6 &  0.11 & -10.81$\pm$0.03 & -10.97$\pm$0.02 & -10.76$\pm$0.02 & -11.06$\pm$0.09 & $10.41^{+1.10}_{-1.10}$ & $4.93^{+0.15}_{-0.09}$ \\
  29 & 12~50~00.21 & +5~18~55.3 &  0.00 & -10.23$\pm$0.04 & -10.03$\pm$0.03 &  -9.67$\pm$0.03 &  -9.77$\pm$0.24 & $15.01^{+1.60}_{-11.20}$ & $4.82^{+0.10}_{-0.67}$ \\
  30 & 12~50~00.05 & +5~18~26.9 &  0.00 & -10.26$\pm$0.04 & -10.29$\pm$0.03 & -10.04$\pm$0.03 & -10.61$\pm$0.14 & $10.41^{+1.10}_{-1.10}$ & $4.68^{+0.23}_{-0.15}$ \\
  31 & 12~50~00.06 & +5~18~46.0 &  0.38 & -11.79$\pm$0.02 & -12.15$\pm$0.02 & -11.47$\pm$0.02 & -11.79$\pm$0.06 & $ 7.81^{+1.00}_{-1.00}$ & $5.13^{+0.09}_{-0.09}$ \\
  37 & 12~49~59.50 & +5~19~00.7 &  0.56 & -11.79$\pm$0.03 & -12.03$\pm$0.02 & -11.20$\pm$0.02 & -11.71$\pm$0.08 & $12.61^{+1.30}_{-1.30}$ & $5.40^{+0.13}_{-0.12}$ \\
  40 & 12~49~59.27 & +5~18~50.4 &  1.17 & -11.89$\pm$0.04 & -11.63$\pm$0.03 & -10.26$\pm$0.03 & -10.68$\pm$0.19 & $ 4.71^{+1.00}_{-1.00}$ & $4.93^{+0.06}_{-0.21}$ \\
  43 & 12~49~59.16 & +5~18~31.6 &  0.00 & -10.19$\pm$0.03 & -10.15$\pm$0.02 &  -9.81$\pm$0.02 &  -9.88$\pm$0.13 & $15.21^{+1.60}_{-1.60}$ & $4.85^{+0.06}_{-0.09}$ \\
  44 & 12~49~59.10 & +5~18~51.7 &  1.86 & -12.49$\pm$0.06 & -12.39$\pm$0.03 & -10.55$\pm$0.02 & -11.57$\pm$0.11 & $ 5.41^{+1.00}_{-1.00}$ & $5.22^{+0.05}_{-0.11}$ \\
  46 & 12~49~58.96 & +5~18~15.1 &  0.00 & -10.93$\pm$0.03 & -11.04$\pm$0.02 & -10.83$\pm$0.02 & -11.23$\pm$0.08 & $10.41^{+1.10}_{-1.10}$ & $4.97^{+0.19}_{-0.12}$ \\
  47 & 12~49~58.77 & +5~18~12.4 &  0.00 & -12.25$\pm$0.02 & -12.22$\pm$0.02 & -11.79$\pm$0.02 & -12.05$\pm$0.04 & $15.11^{+1.60}_{-1.60}$ & $5.67^{+0.06}_{-0.12}$ \\
  48 & 12~49~58.78 & +5~18~37.6 &  0.94 & -12.17$\pm$0.03 & -11.75$\pm$0.02 & -10.79$\pm$0.02 & -11.37$\pm$0.08 & $ 3.81^{+1.00}_{-1.00}$ & $4.91^{+0.28}_{-0.04}$ \\
  50 & 12~49~58.63 & +5~18~49.8 &  1.93 & -14.97$\pm$0.02 & -14.66$\pm$0.02 & -12.82$\pm$0.02 & -13.78$\pm$0.03 & $ 4.61^{+1.00}_{-1.00}$ & $6.16^{+0.06}_{-0.17}$ \\
  51 & 12~49~58.65 & +5~18~59.7 &  0.91 & -12.29$\pm$0.03 & -12.49$\pm$0.02 & -11.33$\pm$0.02 & -11.46$\pm$0.11 & $ 6.21^{+1.00}_{-1.00}$ & $5.20^{+0.10}_{-0.18}$ \\
  52 & 12~49~58.56 & +5~18~35.4 &  2.83 & -13.89$\pm$0.08 & -13.75$\pm$0.02 & -11.29$\pm$0.02 & -12.64$\pm$0.07 & $ 4.81^{+1.00}_{-1.00}$ & $5.75^{+0.05}_{-0.27}$ \\
  54 & 12~49~58.38 & +5~18~53.1 &  1.73 & -13.78$\pm$0.02 & -13.48$\pm$0.02 & -11.75$\pm$0.02 & -12.63$\pm$0.05 & $ 4.71^{+1.00}_{-1.00}$ & $5.68^{+0.06}_{-0.20}$ \\
  55 & 12~49~58.28 & +5~18~58.0 &  1.32 & -12.96$\pm$0.03 & -12.75$\pm$0.02 & -11.35$\pm$0.02 & -11.80$\pm$0.08 & $ 3.71^{+1.00}_{-1.00}$ & $5.20^{+0.21}_{-0.06}$ \\
  56 & 12~49~58.15 & +5~18~54.8 &  0.00 & -12.36$\pm$0.02 & -12.53$\pm$0.02 & -12.45$\pm$0.02 & -12.48$\pm$0.03 & $10.31^{+1.10}_{-1.10}$ & $5.55^{+0.09}_{-0.08}$ \\
  57 & 12~49~58.13 & +5~18~12.6 &  0.00 & -11.50$\pm$0.02 & -11.63$\pm$0.02 & -11.49$\pm$0.02 & -11.70$\pm$0.06 & $10.41^{+1.10}_{-1.10}$ & $5.20^{+0.14}_{-0.09}$ \\
  58 & 12~49~58.06 & +5~18~02.7 &  0.70 & -10.77$\pm$0.06 & -10.62$\pm$0.03 &  -9.52$\pm$0.04 &  -9.81$\pm$0.33 & $ 5.21^{+1.00}_{-1.00}$ & $4.52^{+0.15}_{-0.12}$ \\
  60 & 12~49~57.92 & +5~20~35.7 &  3.24 & -13.13$\pm$0.20 & -12.65$\pm$0.05 & -10.23$\pm$0.02 & -12.16$\pm$0.09 & $ 3.21^{+1.00}_{-1.00}$ & $5.21^{+0.24}_{-0.07}$ \\
  63 & 12~49~57.90 & +5~18~49.1 &  3.31 & -15.32$\pm$0.05 & -15.03$\pm$0.02 & -12.31$\pm$0.02 & -14.09$\pm$0.03 & $ 4.61^{+1.00}_{-1.00}$ & $6.29^{+0.06}_{-0.16}$ \\
  64 & 12~49~57.39 & +5~18~53.8 &  0.09 & -11.13$\pm$0.02 & -11.10$\pm$0.02 & -11.00$\pm$0.02 & -11.42$\pm$0.06 & $10.41^{+1.10}_{-1.10}$ & $5.05^{+0.18}_{-0.11}$ \\
  66 & 12~49~57.32 & +5~18~24.0 &  0.00 &  -9.62$\pm$0.04 &  -9.50$\pm$0.03 &  -9.08$\pm$0.04 &  -9.41$\pm$0.20 & $15.11^{+1.60}_{-1.60}$ & $4.60^{+0.14}_{-0.13}$ \\
  67 & 12~49~57.27 & +5~18~29.7 &  0.11 & -12.22$\pm$0.02 & -12.00$\pm$0.02 & -11.68$\pm$0.02 & -12.14$\pm$0.04 & $15.21^{+1.60}_{-1.60}$ & $5.66^{+0.10}_{-0.13}$ \\
  72 & 12~49~56.63 & +5~18~19.0 &  0.00 & -12.70$\pm$0.02 & -12.67$\pm$0.02 & -12.27$\pm$0.02 & -12.35$\pm$0.04 & $15.01^{+1.60}_{-1.60}$ & $5.84^{+0.07}_{-0.11}$ \\
  73 & 12~49~56.51 & +5~18~17.0 &  0.00 & -11.79$\pm$0.02 & -11.82$\pm$0.02 & -11.32$\pm$0.02 & -11.57$\pm$0.06 & $14.91^{+1.50}_{-1.50}$ & $5.47^{+0.07}_{-0.12}$ \\
  74 & 12~49~56.40 & +5~18~38.1 &  1.97 & -12.53$\pm$0.07 & -11.75$\pm$0.04 & -10.24$\pm$0.03 & -11.60$\pm$0.11 & $ 2.31^{+1.00}_{-1.00}$ & $5.03^{+0.19}_{-0.14}$ \\
  75 & 12~49~56.37 & +5~18~42.6 &  2.07 & -13.08$\pm$0.05 & -12.86$\pm$0.02 & -10.92$\pm$0.02 & -12.04$\pm$0.08 & $ 4.91^{+1.00}_{-1.00}$ & $5.42^{+0.06}_{-0.17}$ \\
  77 & 12~49~56.15 & +5~18~45.4 &  1.44 & -13.96$\pm$0.02 & -13.91$\pm$0.02 & -12.35$\pm$0.02 & -13.06$\pm$0.04 & $ 5.61^{+1.00}_{-1.00}$ & $5.82^{+0.07}_{-0.24}$ \\
  79 & 12~49~55.82 & +5~18~47.1 &  1.56 & -13.88$\pm$0.02 & -13.75$\pm$0.02 & -12.12$\pm$0.02 & -12.74$\pm$0.05 & $ 4.91^{+1.00}_{-1.00}$ & $5.75^{+0.05}_{-0.20}$ \\
  80 & 12~49~55.59 & +5~18~43.0 &  1.52 & -13.81$\pm$0.02 & -13.71$\pm$0.02 & -12.11$\pm$0.02 & -12.68$\pm$0.05 & $ 5.11^{+1.00}_{-1.00}$ & $5.74^{+0.03}_{-0.14}$ \\
  81 & 12~49~55.41 & +5~16~27.8 &  1.94 & -13.37$\pm$0.03 & -12.62$\pm$0.02 & -11.25$\pm$0.02 & -12.31$\pm$0.05 & $ 0.01^{+1.00}_{+0.00}$ & $5.50^{+0.08}_{-0.07}$ \\
  82 & 12~49~55.52 & +5~19~00.2 &  0.63 & -11.92$\pm$0.03 & -11.52$\pm$0.02 & -10.75$\pm$0.02 & -11.12$\pm$0.11 & $ 3.81^{+1.00}_{-1.00}$ & $4.81^{+0.28}_{-0.03}$ \\
  83 & 12~49~55.25 & +5~19~08.9 &  0.48 & -11.50$\pm$0.03 & -11.56$\pm$0.02 & -10.78$\pm$0.02 & -11.50$\pm$0.09 & $15.51^{+1.60}_{-1.60}$ & $5.38^{+0.15}_{-0.10}$ \\
  84 & 12~49~55.01 & +5~18~17.1 &  0.31 & -10.02$\pm$0.06 & -10.29$\pm$0.03 &  -9.90$\pm$0.03 & -10.14$\pm$0.20 & $ 9.01^{+14.30}_{-1.00}$ & $4.53^{+0.45}_{-0.09}$ \\
  89 & 12~49~53.81 & +5~19~02.0 &  0.32 & -10.63$\pm$0.04 & -10.85$\pm$0.02 & -10.02$\pm$0.03 & -10.11$\pm$0.21 & $ 6.41^{+1.00}_{-1.00}$ & $4.52^{+0.12}_{-0.09}$ \\
  90 & 12~49~53.66 & +5~18~43.1 &  0.52 & -10.64$\pm$0.05 & -10.86$\pm$0.03 & -10.19$\pm$0.03 & -10.74$\pm$0.14 & $18.61^{+1.90}_{-6.80}$ & $5.12^{+0.11}_{-0.22}$ \\
  91 & 12~49~53.68 & +5~18~39.8 &  0.37 & -11.24$\pm$0.03 & -11.32$\pm$0.02 & -10.70$\pm$0.02 & -11.09$\pm$0.11 & $15.61^{+1.60}_{-1.60}$ & $5.29^{+0.08}_{-0.06}$ \\
  94 & 12~49~53.34 & +5~19~02.5 &  0.36 & -10.51$\pm$0.04 & -10.39$\pm$0.03 &  -9.51$\pm$0.04 &  -9.27$\pm$0.44 & $ 4.81^{+1.00}_{-1.00}$ & $4.40^{+0.12}_{-0.28}$ \\
  95 & 12~49~53.17 & +5~20~30.2 &  2.19 & -11.10$\pm$0.25 & -11.32$\pm$0.05 &  -9.48$\pm$0.03 & -10.98$\pm$0.16 & $12.61^{+3.30}_{-5.80}$ & $5.12^{+0.16}_{-0.38}$ \\
  96 & 12~49~52.97 & +5~16~19.3 &  3.24 & -12.10$\pm$0.44 & -12.08$\pm$0.08 &  -9.35$\pm$0.03 & -11.26$\pm$0.18 & $ 5.71^{+1.00}_{-1.10}$ & $5.08^{+0.17}_{-0.18}$ \\
  97 & 12~49~52.70 & +5~20~50.6 &  3.94 & -14.73$\pm$0.15 & -14.26$\pm$0.03 & -11.37$\pm$0.02 & -13.51$\pm$0.04 & $ 3.41^{+1.00}_{-1.00}$ & $5.86^{+0.20}_{-0.06}$ \\
  99 & 12~49~52.10 & +5~19~54.5 &  3.75 & -13.56$\pm$0.29 & -13.27$\pm$0.05 & -10.48$\pm$0.02 & -12.67$\pm$0.07 & $ 3.81^{+1.00}_{-1.00}$ & $5.48^{+0.23}_{-0.11}$ \\
 100 & 12~49~51.68 & +5~18~08.4 &  4.86 & -15.76$\pm$0.17 & -15.11$\pm$0.03 & -11.76$\pm$0.02 & -14.68$\pm$0.02 & $ 2.11^{+1.20}_{-1.00}$ & $6.37^{+0.09}_{-0.13}$ \\
 102 & 12~49~50.82 & +5~16~49.4 &  1.77 & -12.48$\pm$0.04 & -12.47$\pm$0.02 & -10.71$\pm$0.02 & -11.50$\pm$0.08 & $ 5.61^{+1.00}_{-1.00}$ & $5.23^{+0.06}_{-0.28}$ \\
 103 & 12~49~50.01 & +5~15~54.2 &  3.36 & -14.04$\pm$0.11 & -13.52$\pm$0.03 & -11.03$\pm$0.02 & -12.91$\pm$0.05 & $ 3.31^{+1.00}_{-1.00}$ & $5.58^{+0.21}_{-0.04}$ \\
 107 & 12~49~48.61 & +5~16~55.2 &  2.10 & -11.29$\pm$0.18 & -10.78$\pm$0.08 &  -9.10$\pm$0.04 & -10.06$\pm$0.33 & $ 2.91^{+1.00}_{-1.00}$ & $4.54^{+0.13}_{-0.13}$ \\

\cutinhead{NGC 5457 ($A_{V,Gal.}=0.028^1, Z_{fit}=0.020$)}
   1 & 14~02~38.77 & +54~23~11.1 &  2.85 & -11.34$\pm$0.25 & -11.35$\pm$0.06 &  -8.87$\pm$0.04 & -10.23$\pm$0.16 & $ 4.41^{+1.00}_{-1.00}$ & $4.68^{+0.09}_{-0.16}$ \\
   3 & 14~02~34.47 & +54~21~16.4 &  6.78 & -17.67$\pm$0.22 & -16.46$\pm$0.04 & -12.33$\pm$0.01 & -16.57$\pm$0.01 & $ 0.01^{+1.00}_{+0.00}$ & $7.14^{+0.12}_{-0.09}$ \\
   6 & 14~02~52.03 & +54~27~34.9 &  2.55 & -12.49$\pm$0.06 & -12.46$\pm$0.02 & -10.23$\pm$0.01 & -11.26$\pm$0.06 & $ 4.31^{+1.00}_{-1.00}$ & $5.12^{+0.10}_{-0.16}$ \\
   8 & 14~02~36.66 & +54~21~45.5 &  0.00 & -11.67$\pm$0.01 & -11.74$\pm$0.01 & -11.68$\pm$0.01 & -11.92$\pm$0.02 & $13.01^{+1.40}_{-1.40}$ & $5.38^{+0.11}_{-0.12}$ \\
   9 & 14~02~38.43 & +54~22~28.0 &  0.01 &  -9.17$\pm$0.04 &  -9.21$\pm$0.02 &  -8.82$\pm$0.06 &  -9.00$\pm$0.19 & $ 5.81^{+1.00}_{-1.00}$ & $3.91^{+0.26}_{-0.06}$ \\
  11 & 14~02~36.89 & +54~21~47.5 &  0.22 & -11.47$\pm$0.01 & -11.37$\pm$0.01 & -11.00$\pm$0.01 & -11.11$\pm$0.04 & $ 5.71^{+1.00}_{-1.00}$ & $4.83^{+0.19}_{-0.07}$ \\
  13 & 14~02~38.14 & +54~22~11.3 &  0.00 &  -9.39$\pm$0.03 &  -9.34$\pm$0.02 &  -9.31$\pm$0.04 &  -9.68$\pm$0.11 & $17.91^{+1.80}_{-1.80}$ & $4.62^{+0.11}_{-0.14}$ \\
  15 & 14~02~37.37 & +54~21~51.7 &  0.00 & -10.21$\pm$0.02 & -10.27$\pm$0.01 &  -9.92$\pm$0.03 &  -9.95$\pm$0.10 & $ 5.91^{+1.00}_{-1.00}$ & $4.32^{+0.22}_{-0.03}$ \\
  16 & 14~02~38.91 & +54~22~21.1 &  0.00 & -10.34$\pm$0.02 & -10.30$\pm$0.01 & -10.19$\pm$0.02 & -10.58$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $4.84^{+0.13}_{-0.17}$ \\
  19 & 14~02~46.74 & +54~25~13.6 &  0.31 & -10.34$\pm$0.02 & -10.22$\pm$0.02 &  -9.81$\pm$0.03 &  -9.97$\pm$0.11 & $ 5.71^{+1.00}_{-1.00}$ & $4.38^{+0.19}_{-0.07}$ \\
  21 & 14~02~46.81 & +54~25~09.3 &  0.00 & -10.10$\pm$0.02 &  -9.94$\pm$0.02 &  -9.55$\pm$0.04 &  -9.73$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.26^{+0.21}_{-0.12}$ \\
  23 & 14~02~33.61 & +54~20~17.9 &  0.17 &  -7.76$\pm$0.12 &  -7.82$\pm$0.07 &  -7.34$\pm$0.16 &  -7.64$\pm$0.49 & $ 5.91^{+7.10}_{-1.00}$ & $3.35^{+0.53}_{-0.13}$ \\
  24 & 14~02~44.45 & +54~23~42.3 &  0.08 &  -9.71$\pm$0.03 &  -9.67$\pm$0.02 &  -9.21$\pm$0.04 &  -9.67$\pm$0.11 & $ 5.81^{+1.00}_{-1.00}$ & $4.12^{+0.32}_{-0.10}$ \\
  25 & 14~02~43.88 & +54~23~28.7 &  1.62 & -11.36$\pm$0.05 & -11.19$\pm$0.02 &  -9.52$\pm$0.03 & -10.04$\pm$0.15 & $ 3.71^{+1.00}_{-1.00}$ & $4.59^{+0.14}_{-0.12}$ \\
  27 & 14~02~48.44 & +54~25~03.9 &  0.00 &  -8.99$\pm$0.04 &  -8.68$\pm$0.04 &  -8.08$\pm$0.11 &  -8.65$\pm$0.25 & $ 5.61^{+1.00}_{-1.00}$ & $3.80^{+0.23}_{-0.25}$ \\
  28 & 14~02~44.67 & +54~23~34.1 &  0.00 &  -9.95$\pm$0.02 &  -9.88$\pm$0.01 &  -9.27$\pm$0.04 &  -9.16$\pm$0.18 & $ 5.01^{+1.00}_{-1.00}$ & $4.19^{+0.09}_{-0.18}$ \\
  30 & 14~02~51.39 & +54~25~54.8 &  2.38 & -10.86$\pm$0.20 & -10.81$\pm$0.06 &  -8.61$\pm$0.06 &  -9.87$\pm$0.20 & $ 4.41^{+1.00}_{-1.00}$ & $4.47^{+0.11}_{-0.14}$ \\
  31 & 14~02~49.99 & +54~25~25.3 &  1.20 &  -8.97$\pm$0.17 &  -8.96$\pm$0.08 &  -7.89$\pm$0.09 &  -8.62$\pm$0.31 & $ 5.71^{+1.00}_{-1.00}$ & $3.83^{+0.19}_{-0.12}$ \\
  32 & 14~02~47.18 & +54~24~23.2 &  0.00 &  -7.92$\pm$0.09 &  -7.82$\pm$0.07 &  -7.33$\pm$0.18 &  -7.46$\pm$0.57 & $ 5.51^{+7.50}_{-1.90}$ & $3.39^{+0.55}_{-0.21}$ \\
  34 & 14~02~52.47 & +54~26~11.7 &  0.22 &  -9.65$\pm$0.04 &  -9.79$\pm$0.02 &  -9.80$\pm$0.03 & -10.26$\pm$0.08 & $18.51^{+1.90}_{-7.70}$ & $4.81^{+0.06}_{-0.28}$ \\
  36 & 14~02~52.84 & +54~26~11.9 &  1.84 & -11.50$\pm$0.06 & -11.83$\pm$0.02 & -10.77$\pm$0.01 & -11.97$\pm$0.03 & $ 7.81^{+1.00}_{-1.00}$ & $5.11^{+0.11}_{-0.15}$ \\
  39 & 14~02~36.98 & +54~20~02.5 &  3.27 & -11.85$\pm$0.26 & -11.43$\pm$0.07 &  -8.84$\pm$0.04 & -10.59$\pm$0.13 & $ 2.21^{+2.80}_{-1.00}$ & $4.72^{+0.23}_{-0.10}$ \\
  40 & 14~02~53.76 & +54~26~11.2 &  0.00 &  -8.97$\pm$0.04 &  -9.46$\pm$0.02 &  -9.14$\pm$0.04 &  -9.22$\pm$0.16 & $ 7.11^{+1.00}_{-1.00}$ & $3.99^{+0.15}_{-0.14}$ \\
  41 & 14~02~54.13 & +54~26~13.2 &  0.62 &  -9.54$\pm$0.06 &  -9.98$\pm$0.02 &  -9.34$\pm$0.04 &  -9.77$\pm$0.12 & $ 7.11^{+1.00}_{-1.00}$ & $4.22^{+0.15}_{-0.15}$ \\
  42 & 14~02~47.74 & +54~23~50.1 &  0.00 &  -9.06$\pm$0.04 &  -9.22$\pm$0.03 &  -9.19$\pm$0.05 &  -9.68$\pm$0.11 & $17.91^{+1.80}_{-4.90}$ & $4.53^{+0.09}_{-0.19}$ \\
  44 & 14~02~48.73 & +54~23~57.1 &  0.00 &  -9.71$\pm$0.03 &  -9.50$\pm$0.02 &  -9.13$\pm$0.05 &  -9.58$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.11^{+0.30}_{-0.14}$ \\
  46 & 14~02~48.93 & +54~23~59.2 &  0.00 &  -9.85$\pm$0.02 &  -9.74$\pm$0.02 &  -9.24$\pm$0.04 &  -9.18$\pm$0.18 & $ 5.21^{+1.00}_{-1.00}$ & $4.16^{+0.09}_{-0.15}$ \\
  47 & 14~02~52.20 & +54~25~04.8 &  4.15 & -15.27$\pm$0.07 & -15.29$\pm$0.01 & -11.96$\pm$0.01 & -14.24$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $6.25^{+0.10}_{-0.16}$ \\
  48 & 14~02~43.14 & +54~21~50.9 &  2.83 & -11.70$\pm$0.15 & -10.85$\pm$0.08 &  -9.13$\pm$0.03 & -10.36$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $4.78^{+0.07}_{-0.10}$ \\
  49 & 14~02~49.40 & +54~23~59.3 &  0.00 & -10.15$\pm$0.02 & -10.21$\pm$0.01 & -10.25$\pm$0.02 & -10.43$\pm$0.06 & $16.01^{+1.70}_{-4.40}$ & $4.89^{+0.10}_{-0.22}$ \\
  55 & 14~02~34.11 & +54~17~56.3 &  1.49 & -10.90$\pm$0.06 & -10.90$\pm$0.02 &  -9.27$\pm$0.04 &  -9.91$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.50^{+0.10}_{-0.15}$ \\
  57 & 14~02~47.37 & +54~22~38.5 &  0.00 &  -9.98$\pm$0.02 &  -9.91$\pm$0.01 &  -9.73$\pm$0.03 & -10.32$\pm$0.06 & $13.01^{+4.90}_{-1.40}$ & $4.69^{+0.24}_{-0.20}$ \\
  67 & 14~02~50.27 & +54~23~11.0 &  0.47 &  -8.19$\pm$0.13 &  -8.46$\pm$0.06 &  -8.40$\pm$0.06 &  -8.77$\pm$0.21 & $ 8.11^{+3.10}_{-1.00}$ & $3.83^{+0.22}_{-0.15}$ \\
  68 & 14~02~50.50 & +54~23~03.9 &  0.00 &  -9.89$\pm$0.02 &  -9.95$\pm$0.02 &  -9.85$\pm$0.03 & -10.17$\pm$0.08 & $13.01^{+1.40}_{-1.40}$ & $4.67^{+0.11}_{-0.14}$ \\
  70 & 14~03~02.55 & +54~27~29.6 &  1.85 & -10.75$\pm$0.10 & -10.75$\pm$0.03 &  -8.89$\pm$0.04 &  -9.71$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.44^{+0.10}_{-0.15}$ \\
  71 & 14~02~50.84 & +54~23~05.6 &  0.00 & -10.34$\pm$0.02 & -10.24$\pm$0.01 & -10.31$\pm$0.02 & -10.48$\pm$0.06 & $10.81^{+7.00}_{-1.10}$ & $4.76^{+0.31}_{-0.17}$ \\
  72 & 14~03~01.98 & +54~27~15.1 &  0.00 &  -8.02$\pm$0.09 &  -8.47$\pm$0.04 &  -8.07$\pm$0.10 &  -8.49$\pm$0.28 & $ 7.11^{+36.40}_{-1.00}$ & $3.60^{+0.87}_{-0.14}$ \\
  73 & 14~02~51.25 & +54~23~17.4 &  0.63 &  -9.02$\pm$0.08 &  -8.70$\pm$0.06 &  -7.78$\pm$0.12 &  -7.68$\pm$0.60 & $ 3.01^{+2.30}_{-1.70}$ & $3.54^{+0.31}_{-0.28}$ \\
  76 & 14~02~45.02 & +54~20~48.9 &  2.15 & -14.60$\pm$0.01 & -14.58$\pm$0.01 & -12.53$\pm$0.01 & -13.57$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $5.97^{+0.11}_{-0.14}$ \\
  77 & 14~02~51.00 & +54~23~01.3 &  0.00 & -10.01$\pm$0.02 & -10.20$\pm$0.01 & -10.35$\pm$0.02 & -10.59$\pm$0.06 & $11.31^{+7.60}_{-1.20}$ & $4.72^{+0.25}_{-0.07}$ \\
  78 & 14~02~47.87 & +54~21~54.9 &  0.17 &  -8.04$\pm$0.10 &  -8.18$\pm$0.05 &  -8.15$\pm$0.08 &  -8.77$\pm$0.19 & $18.31^{+1.90}_{-1.90}$ & $4.16^{+0.14}_{-0.08}$ \\
  80 & 14~02~43.26 & +54~20~05.0 &  1.05 & -11.32$\pm$0.03 & -10.92$\pm$0.02 &  -9.68$\pm$0.03 & -10.10$\pm$0.12 & $ 3.11^{+1.00}_{-1.00}$ & $4.45^{+0.15}_{-0.02}$ \\
  81 & 14~03~00.53 & +54~26~31.4 &  3.39 & -12.71$\pm$0.17 & -12.30$\pm$0.05 &  -9.65$\pm$0.03 & -11.43$\pm$0.08 & $ 2.21^{+1.00}_{-1.00}$ & $5.07^{+0.07}_{-0.07}$ \\
  85 & 14~03~00.34 & +54~26~16.0 &  0.82 &  -8.69$\pm$0.14 &  -9.04$\pm$0.05 &  -8.40$\pm$0.07 &  -9.33$\pm$0.16 & $13.11^{+18.90}_{-1.40}$ & $4.26^{+0.43}_{-0.09}$ \\
  86 & 14~02~43.66 & +54~20~06.2 &  0.44 &  -9.96$\pm$0.03 &  -9.98$\pm$0.02 &  -9.38$\pm$0.03 &  -9.61$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $4.23^{+0.19}_{-0.07}$ \\
  87 & 14~02~44.38 & +54~20~07.1 &  0.00 & -11.08$\pm$0.01 & -10.84$\pm$0.01 & -10.51$\pm$0.02 & -10.54$\pm$0.06 & $ 5.61^{+1.00}_{-1.00}$ & $4.64^{+0.14}_{-0.12}$ \\
  88 & 14~03~10.36 & +54~29~53.5 &  2.40 & -11.08$\pm$0.17 & -10.97$\pm$0.05 &  -8.84$\pm$0.05 &  -9.51$\pm$0.27 & $ 3.41^{+1.00}_{-1.30}$ & $4.47^{+0.10}_{-0.28}$ \\
  92 & 14~02~44.34 & +54~20~10.6 &  0.21 &  -8.89$\pm$0.05 &  -8.62$\pm$0.04 &  -8.32$\pm$0.07 &  -8.60$\pm$0.24 & $ 5.71^{+12.20}_{-1.00}$ & $3.79^{+0.70}_{-0.06}$ \\
  93 & 14~02~47.37 & +54~21~10.3 &  0.00 & -10.71$\pm$0.01 & -10.53$\pm$0.01 & -10.04$\pm$0.02 & -10.16$\pm$0.08 & $ 5.51^{+1.00}_{-1.00}$ & $4.49^{+0.12}_{-0.15}$ \\
  94 & 14~02~40.00 & +54~18~31.5 &  1.56 &  -9.92$\pm$0.12 &  -9.55$\pm$0.06 &  -8.04$\pm$0.08 &  -8.62$\pm$0.36 & $ 3.01^{+2.10}_{-1.50}$ & $3.89^{+0.29}_{-0.16}$ \\
  97 & 14~02~53.86 & +54~23~29.4 &  0.85 & -10.91$\pm$0.03 & -10.56$\pm$0.02 &  -9.48$\pm$0.03 &  -9.61$\pm$0.15 & $ 3.11^{+1.00}_{-1.00}$ & $4.30^{+0.14}_{-0.08}$ \\
 100 & 14~03~10.94 & +54~29~33.8 &  5.11 & -14.53$\pm$0.37 & -14.02$\pm$0.06 & -10.49$\pm$0.01 & -13.29$\pm$0.03 & $ 0.71^{+1.00}_{-0.70}$ & $5.89^{+0.15}_{-0.15}$ \\
 105 & 14~02~55.10 & +54~23~24.9 &  1.55 & -11.06$\pm$0.06 & -11.07$\pm$0.03 &  -9.39$\pm$0.04 & -10.11$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.57^{+0.10}_{-0.16}$ \\
 106 & 14~02~44.66 & +54~19~38.4 &  1.00 &  -8.92$\pm$0.15 &  -9.14$\pm$0.06 &  -8.50$\pm$0.06 &  -9.50$\pm$0.14 & $13.41^{+7.20}_{-1.40}$ & $4.35^{+0.22}_{-0.08}$ \\
 107 & 14~03~00.79 & +54~25~25.6 &  0.00 &  -8.98$\pm$0.04 &  -9.23$\pm$0.02 &  -9.05$\pm$0.05 &  -9.37$\pm$0.14 & $13.01^{+19.00}_{-6.40}$ & $4.33^{+0.43}_{-0.41}$ \\
 109 & 14~02~58.43 & +54~24~24.3 &  0.44 & -10.64$\pm$0.02 & -10.24$\pm$0.02 &  -9.51$\pm$0.04 &  -9.32$\pm$0.21 & $ 1.61^{+1.00}_{-1.00}$ & $4.28^{+0.06}_{-0.11}$ \\
 110 & 14~03~00.90 & +54~25~23.3 &  0.09 &  -8.77$\pm$0.05 &  -9.23$\pm$0.02 &  -8.79$\pm$0.05 &  -9.23$\pm$0.13 & $ 7.11^{+1.00}_{-1.00}$ & $3.91^{+0.15}_{-0.14}$ \\
 112 & 14~02~44.41 & +54~19~11.7 &  1.24 &  -9.52$\pm$0.13 &  -9.48$\pm$0.06 &  -8.05$\pm$0.09 &  -8.44$\pm$0.42 & $ 4.41^{+1.00}_{-1.00}$ & $3.94^{+0.12}_{-0.21}$ \\
 119 & 14~02~52.55 & +54~21~49.4 &  0.35 &  -9.33$\pm$0.05 &  -9.36$\pm$0.03 &  -9.60$\pm$0.03 &  -9.94$\pm$0.09 & $ 8.71^{+1.00}_{-1.00}$ & $4.34^{+0.08}_{-0.12}$ \\
 120 & 14~02~60.00 & +54~24~36.0 &  5.68 & -15.08$\pm$0.42 & -14.52$\pm$0.06 & -10.69$\pm$0.01 & -13.89$\pm$0.02 & $ 0.01^{+1.10}_{+0.00}$ & $6.14^{+0.17}_{-0.17}$ \\
 124 & 14~02~52.52 & +54~21~46.9 &  0.00 &  -8.80$\pm$0.05 &  -8.74$\pm$0.03 &  -8.26$\pm$0.09 &  -8.97$\pm$0.18 & $13.01^{+1.40}_{-7.30}$ & $4.20^{+0.15}_{-0.53}$ \\
 126 & 14~02~55.03 & +54~22~26.7 &  0.00 & -12.27$\pm$0.01 & -12.11$\pm$0.01 & -11.74$\pm$0.01 & -11.80$\pm$0.02 & $ 5.61^{+1.00}_{-1.00}$ & $5.12^{+0.17}_{-0.11}$ \\
 127 & 14~02~47.18 & +54~19~34.0 &  0.00 &  -8.14$\pm$0.07 &  -8.20$\pm$0.05 &  -8.32$\pm$0.07 &  -8.79$\pm$0.18 & $18.31^{+1.90}_{-9.00}$ & $4.18^{+0.12}_{-0.38}$ \\
 128 & 14~02~49.73 & +54~20~29.8 &  0.57 & -10.69$\pm$0.02 & -10.49$\pm$0.02 &  -9.45$\pm$0.04 &  -9.53$\pm$0.16 & $ 3.91^{+1.00}_{-1.00}$ & $4.32^{+0.15}_{-0.12}$ \\
 129 & 14~02~49.69 & +54~20~26.4 &  1.18 & -11.10$\pm$0.04 & -10.88$\pm$0.02 &  -9.46$\pm$0.03 &  -9.92$\pm$0.14 & $ 3.81^{+1.00}_{-1.00}$ & $4.48^{+0.15}_{-0.11}$ \\
 131 & 14~02~55.12 & +54~22~18.9 &  0.32 & -10.23$\pm$0.03 & -10.22$\pm$0.02 &  -9.66$\pm$0.03 &  -9.98$\pm$0.11 & $ 5.71^{+1.00}_{-1.00}$ & $4.33^{+0.23}_{-0.07}$ \\
 135 & 14~02~55.37 & +54~22~24.8 &  0.00 &  -9.61$\pm$0.02 &  -9.58$\pm$0.01 &  -9.18$\pm$0.04 &  -9.54$\pm$0.10 & $ 5.81^{+1.00}_{-1.00}$ & $4.08^{+0.30}_{-0.09}$ \\
 136 & 14~02~51.23 & +54~20~46.5 &  0.00 & -10.42$\pm$0.02 & -10.60$\pm$0.01 & -10.72$\pm$0.01 & -11.00$\pm$0.04 & $18.51^{+1.90}_{-7.10}$ & $5.11^{+0.05}_{-0.24}$ \\
 138 & 14~02~51.46 & +54~20~49.8 &  0.00 & -10.42$\pm$0.01 & -10.47$\pm$0.01 & -10.68$\pm$0.01 & -10.88$\pm$0.04 & $10.11^{+1.10}_{-1.10}$ & $4.81^{+0.08}_{-0.11}$ \\
 139 & 14~02~58.19 & +54~23~22.1 &  1.57 & -10.52$\pm$0.08 &  -9.92$\pm$0.05 &  -8.77$\pm$0.05 &  -9.27$\pm$0.23 & $ 0.01^{+1.00}_{+0.00}$ & $4.31^{+0.07}_{-0.11}$ \\
 142 & 14~02~57.61 & +54~22~56.1 &  0.14 & -10.22$\pm$0.02 & -10.12$\pm$0.01 &  -9.68$\pm$0.03 & -10.06$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.32^{+0.27}_{-0.09}$ \\
 144 & 14~02~51.20 & +54~20~34.4 &  0.68 &  -7.61$\pm$0.24 &  -7.85$\pm$0.10 &  -7.40$\pm$0.13 &  -8.23$\pm$0.30 & $13.41^{+7.20}_{-5.80}$ & $3.83^{+0.23}_{-0.37}$ \\
 145 & 14~02~59.36 & +54~23~24.0 &  0.00 & -11.57$\pm$0.01 & -11.33$\pm$0.01 & -10.86$\pm$0.01 & -10.91$\pm$0.04 & $ 5.41^{+1.00}_{-1.00}$ & $4.82^{+0.10}_{-0.16}$ \\
 147 & 14~02~58.02 & +54~22~59.4 &  0.00 &  -8.91$\pm$0.04 &  -8.89$\pm$0.03 &  -8.53$\pm$0.07 &  -8.53$\pm$0.28 & $ 5.61^{+1.00}_{-1.00}$ & $3.81^{+0.18}_{-0.09}$ \\
 148 & 14~02~57.27 & +54~22~42.8 &  0.00 &  -8.49$\pm$0.06 &  -8.38$\pm$0.05 &  -7.95$\pm$0.12 &  -9.13$\pm$0.16 & $13.01^{+5.30}_{-1.40}$ & $4.11^{+0.25}_{-0.34}$ \\
 149 & 14~02~51.80 & +54~20~35.1 &  0.00 &  -9.73$\pm$0.03 &  -9.96$\pm$0.01 & -10.02$\pm$0.02 & -10.24$\pm$0.07 & $12.51^{+12.50}_{-1.30}$ & $4.65^{+0.32}_{-0.07}$ \\
 151 & 14~02~51.48 & +54~20~23.5 &  0.00 &  -9.36$\pm$0.03 &  -9.13$\pm$0.03 &  -8.64$\pm$0.07 &  -8.63$\pm$0.27 & $ 5.21^{+1.00}_{-2.10}$ & $3.95^{+0.11}_{-0.27}$ \\
 152 & 14~02~51.83 & +54~20~32.7 &  0.00 &  -9.01$\pm$0.05 &  -9.47$\pm$0.02 &  -9.15$\pm$0.05 &  -9.86$\pm$0.10 & $13.11^{+18.40}_{-1.40}$ & $4.39^{+0.50}_{-0.13}$ \\
 153 & 14~03~03.13 & +54~24~42.0 &  0.00 &  -9.04$\pm$0.04 &  -8.81$\pm$0.03 &  -8.40$\pm$0.08 &  -8.88$\pm$0.21 & $ 5.71^{+7.30}_{-1.00}$ & $3.84^{+0.55}_{-0.14}$ \\
 155 & 14~02~48.93 & +54~19~25.0 &  0.79 & -10.39$\pm$0.04 & -10.22$\pm$0.03 &  -9.04$\pm$0.05 &  -9.26$\pm$0.23 & $ 4.01^{+1.00}_{-1.00}$ & $4.22^{+0.15}_{-0.14}$ \\
 159 & 14~02~43.91 & +54~17~27.8 &  1.95 & -12.25$\pm$0.03 & -12.23$\pm$0.01 & -10.33$\pm$0.01 & -11.17$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $5.03^{+0.10}_{-0.15}$ \\
 160 & 14~02~51.48 & +54~20~14.9 &  1.47 & -11.57$\pm$0.04 & -11.33$\pm$0.02 &  -9.73$\pm$0.03 & -10.36$\pm$0.12 & $ 3.71^{+1.00}_{-1.00}$ & $4.66^{+0.15}_{-0.09}$ \\
 162 & 14~02~58.75 & +54~22~57.1 &  0.00 &  -8.74$\pm$0.05 &  -8.99$\pm$0.03 &  -8.65$\pm$0.06 &  -9.29$\pm$0.13 & $13.01^{+1.40}_{-1.40}$ & $4.22^{+0.11}_{-0.17}$ \\
 163 & 14~02~49.17 & +54~19~16.2 &  1.26 & -12.08$\pm$0.02 & -11.54$\pm$0.01 & -10.32$\pm$0.02 & -10.93$\pm$0.07 & $ 1.51^{+1.00}_{-1.00}$ & $4.85^{+0.09}_{-0.08}$ \\
 164 & 14~02~52.05 & +54~20~24.7 &  0.61 & -10.33$\pm$0.03 & -10.24$\pm$0.02 &  -9.61$\pm$0.03 &  -9.97$\pm$0.10 & $ 5.71^{+1.00}_{-1.00}$ & $4.37^{+0.19}_{-0.07}$ \\
 166 & 14~03~09.92 & +54~26~55.7 &  1.78 &  -9.74$\pm$0.21 &  -9.75$\pm$0.07 &  -7.93$\pm$0.10 &  -8.76$\pm$0.36 & $ 4.41^{+1.00}_{-1.00}$ & $4.04^{+0.13}_{-0.16}$ \\
 167 & 14~02~58.70 & +54~22~42.5 &  0.00 &  -9.39$\pm$0.03 &  -9.53$\pm$0.02 &  -9.23$\pm$0.04 &  -9.61$\pm$0.12 & $13.01^{+1.40}_{-6.80}$ & $4.46^{+0.12}_{-0.44}$ \\
 172 & 14~03~01.96 & +54~23~29.8 &  0.00 & -10.15$\pm$0.02 & -10.30$\pm$0.01 &  -9.94$\pm$0.03 &  -9.99$\pm$0.10 & $ 6.11^{+1.00}_{-1.00}$ & $4.31^{+0.21}_{-0.03}$ \\
 173 & 14~02~55.33 & +54~21~09.9 &  0.25 &  -8.95$\pm$0.06 &  -9.07$\pm$0.03 &  -9.27$\pm$0.04 &  -9.65$\pm$0.11 & $ 8.71^{+1.00}_{-1.00}$ & $4.19^{+0.07}_{-0.12}$ \\
 174 & 14~02~50.66 & +54~19~22.5 &  0.00 &  -9.05$\pm$0.04 &  -9.31$\pm$0.02 &  -8.93$\pm$0.05 &  -9.47$\pm$0.12 & $13.01^{+1.40}_{-6.30}$ & $4.34^{+0.11}_{-0.44}$ \\
 176 & 14~03~28.47 & +54~23~23.1 &  1.13 & -10.00$\pm$0.06 &  -9.54$\pm$0.04 &  -8.44$\pm$0.06 &  -8.74$\pm$0.29 & $ 1.31^{+1.00}_{-1.00}$ & $4.04^{+0.11}_{-0.12}$ \\
 177 & 14~03~27.76 & +54~15~16.3 &  4.75 & -13.84$\pm$0.38 & -13.64$\pm$0.05 &  -9.98$\pm$0.02 & -12.52$\pm$0.04 & $ 3.71^{+1.00}_{-1.60}$ & $5.57^{+0.14}_{-0.16}$ \\
 179 & 14~03~32.97 & +54~17~20.0 &  0.00 &  -9.87$\pm$0.02 & -10.00$\pm$0.01 &  -9.46$\pm$0.03 &  -9.75$\pm$0.09 & $ 6.11^{+1.00}_{-1.00}$ & $4.18^{+0.25}_{-0.09}$ \\
 180 & 14~03~28.39 & +54~17~10.5 &  0.87 & -10.04$\pm$0.04 &  -9.46$\pm$0.04 &  -8.49$\pm$0.06 &  -8.93$\pm$0.22 & $ 1.51^{+1.00}_{-1.00}$ & $4.03^{+0.16}_{-0.09}$ \\
 181 & 14~03~27.82 & +54~17~22.0 &  1.96 & -11.21$\pm$0.08 & -10.97$\pm$0.03 &  -9.07$\pm$0.04 &  -9.98$\pm$0.15 & $ 3.71^{+1.00}_{-1.00}$ & $4.51^{+0.15}_{-0.09}$ \\
 182 & 14~03~32.52 & +54~19~07.7 &  0.16 &  -8.99$\pm$0.05 &  -9.33$\pm$0.03 &  -9.12$\pm$0.04 &  -9.60$\pm$0.12 & $13.11^{+18.40}_{-1.40}$ & $4.37^{+0.42}_{-0.08}$ \\
 183 & 14~03~28.88 & +54~17~48.5 &  0.00 &  -8.51$\pm$0.06 &  -8.71$\pm$0.03 &  -8.56$\pm$0.06 &  -9.13$\pm$0.14 & $13.01^{+1.40}_{-1.40}$ & $4.15^{+0.13}_{-0.13}$ \\
 184 & 14~03~28.42 & +54~17~38.9 &  0.00 &  -8.07$\pm$0.07 &  -8.09$\pm$0.05 &  -8.06$\pm$0.09 &  -8.61$\pm$0.20 & $17.91^{+1.80}_{-4.90}$ & $4.11^{+0.11}_{-0.22}$ \\
 188 & 14~03~26.05 & +54~16~58.2 &  0.22 & -10.15$\pm$0.02 & -10.16$\pm$0.01 &  -9.36$\pm$0.04 &  -9.42$\pm$0.16 & $ 5.01^{+1.00}_{-1.00}$ & $4.27^{+0.10}_{-0.16}$ \\
 192 & 14~03~25.57 & +54~16~51.9 &  1.63 & -10.81$\pm$0.07 & -10.20$\pm$0.05 &  -9.10$\pm$0.04 &  -9.42$\pm$0.22 & $ 0.01^{+1.00}_{+0.00}$ & $4.45^{+0.04}_{-0.18}$ \\
 194 & 14~03~33.94 & +54~20~08.8 &  0.00 &  -9.65$\pm$0.03 &  -9.52$\pm$0.02 &  -9.20$\pm$0.05 &  -9.10$\pm$0.20 & $ 5.51^{+1.00}_{-1.00}$ & $4.09^{+0.10}_{-0.13}$ \\
 195 & 14~03~28.05 & +54~17~56.3 &  1.77 &  -9.50$\pm$0.24 &  -9.57$\pm$0.08 &  -7.76$\pm$0.11 &  -8.39$\pm$0.46 & $ 4.41^{+1.00}_{-1.00}$ & $3.95^{+0.11}_{-0.25}$ \\
 197 & 14~03~26.26 & +54~17~20.4 &  0.32 &  -9.00$\pm$0.07 &  -9.46$\pm$0.03 &  -8.95$\pm$0.05 &  -9.32$\pm$0.17 & $ 7.11^{+1.00}_{-1.00}$ & $4.00^{+0.15}_{-0.14}$ \\
 199 & 14~03~27.43 & +54~18~03.8 &  0.58 & -10.42$\pm$0.03 & -10.17$\pm$0.02 &  -9.15$\pm$0.05 &  -9.11$\pm$0.26 & $ 3.51^{+1.00}_{-1.00}$ & $4.17^{+0.14}_{-0.13}$ \\
 200 & 14~03~28.86 & +54~19~01.7 &  0.19 & -10.51$\pm$0.02 & -10.74$\pm$0.01 & -10.65$\pm$0.02 & -11.04$\pm$0.05 & $13.41^{+1.40}_{-1.40}$ & $4.99^{+0.05}_{-0.07}$ \\
 201 & 14~03~28.51 & +54~18~52.8 &  0.67 & -11.63$\pm$0.01 & -11.37$\pm$0.01 & -10.30$\pm$0.02 & -10.46$\pm$0.08 & $ 3.61^{+1.00}_{-1.00}$ & $4.67^{+0.15}_{-0.07}$ \\
 202 & 14~03~27.13 & +54~18~23.7 &  0.24 & -10.12$\pm$0.03 & -10.12$\pm$0.02 &  -9.64$\pm$0.03 &  -9.80$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $4.29^{+0.20}_{-0.06}$ \\
 204 & 14~03~27.25 & +54~18~46.3 &  0.00 & -12.02$\pm$0.01 & -11.82$\pm$0.01 & -11.40$\pm$0.01 & -11.49$\pm$0.03 & $ 5.51^{+1.00}_{-1.00}$ & $5.01^{+0.14}_{-0.13}$ \\
 209 & 14~03~25.73 & +54~18~14.2 &  0.14 &  -9.81$\pm$0.03 &  -9.67$\pm$0.02 &  -9.35$\pm$0.04 &  -9.50$\pm$0.15 & $ 5.71^{+1.00}_{-1.00}$ & $4.16^{+0.21}_{-0.07}$ \\
 210 & 14~03~46.13 & +54~26~03.9 &  2.46 & -13.02$\pm$0.03 & -13.02$\pm$0.01 & -10.80$\pm$0.01 & -11.92$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.35^{+0.10}_{-0.15}$ \\
 211 & 14~03~30.37 & +54~20~15.8 &  0.80 &  -8.70$\pm$0.13 &  -8.84$\pm$0.06 &  -8.45$\pm$0.06 &  -9.34$\pm$0.14 & $18.31^{+1.90}_{-8.40}$ & $4.42^{+0.08}_{-0.33}$ \\
 212 & 14~03~29.78 & +54~20~05.1 &  1.75 & -12.03$\pm$0.03 & -11.81$\pm$0.01 & -10.04$\pm$0.02 & -10.77$\pm$0.08 & $ 3.71^{+1.00}_{-1.00}$ & $4.85^{+0.15}_{-0.09}$ \\
 213 & 14~03~34.03 & +54~21~39.7 &  0.35 &  -8.60$\pm$0.08 &  -8.71$\pm$0.04 &  -8.52$\pm$0.06 &  -9.43$\pm$0.11 & $18.31^{+1.90}_{-1.90}$ & $4.38^{+0.15}_{-0.12}$ \\
 215 & 14~03~27.07 & +54~19~05.9 &  1.62 & -10.45$\pm$0.11 & -10.35$\pm$0.04 &  -8.67$\pm$0.06 &  -9.13$\pm$0.31 & $ 3.91^{+1.00}_{-1.00}$ & $4.25^{+0.13}_{-0.21}$ \\
 217 & 14~03~23.67 & +54~17~54.8 &  0.00 &  -8.99$\pm$0.04 &  -8.85$\pm$0.03 &  -9.12$\pm$0.05 &  -9.26$\pm$0.15 & $ 9.01^{+1.00}_{-1.00}$ & $4.16^{+0.12}_{-0.16}$ \\
 218 & 14~03~20.68 & +54~16~49.6 &  0.00 &  -8.38$\pm$0.06 &  -8.69$\pm$0.03 &  -8.41$\pm$0.07 &  -9.20$\pm$0.14 & $13.41^{+1.40}_{-1.40}$ & $4.14^{+0.18}_{-0.16}$ \\
 220 & 14~03~39.58 & +54~23~51.8 &  0.62 & -10.29$\pm$0.03 &  -9.87$\pm$0.03 &  -8.96$\pm$0.05 &  -9.04$\pm$0.25 & $ 2.31^{+1.00}_{-1.00}$ & $4.09^{+0.11}_{-0.09}$ \\
 221 & 14~03~32.03 & +54~21~04.9 &  0.28 &  -8.36$\pm$0.10 &  -8.66$\pm$0.05 &  -8.42$\pm$0.08 &  -8.95$\pm$0.21 & $13.11^{+18.90}_{-1.40}$ & $4.12^{+0.42}_{-0.08}$ \\
 224 & 14~03~34.93 & +54~22~11.0 &  0.57 & -10.13$\pm$0.03 &  -9.52$\pm$0.03 &  -8.79$\pm$0.06 &  -9.04$\pm$0.23 & $ 1.31^{+1.00}_{-1.00}$ & $4.08^{+0.16}_{-0.08}$ \\
 225 & 14~03~32.59 & +54~21~18.8 &  0.00 &  -8.01$\pm$0.08 &  -7.82$\pm$0.06 &  -7.84$\pm$0.11 &  -8.24$\pm$0.28 & $17.91^{+1.80}_{-12.20}$ & $4.06^{+0.12}_{-0.61}$ \\
 227 & 14~03~35.21 & +54~22~19.2 &  0.01 & -10.38$\pm$0.02 & -10.21$\pm$0.01 &  -9.92$\pm$0.03 & -10.21$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.39^{+0.27}_{-0.10}$ \\
 228 & 14~03~31.38 & +54~20~53.7 &  5.14 & -14.84$\pm$0.24 & -14.01$\pm$0.05 & -10.71$\pm$0.01 & -13.66$\pm$0.02 & $ 0.01^{+1.00}_{+0.00}$ & $6.02^{+0.12}_{-0.08}$ \\
 229 & 14~03~28.69 & +54~19~54.5 &  0.46 &  -8.14$\pm$0.07 &  -7.45$\pm$0.07 &  -6.95$\pm$0.12 &  -7.10$\pm$0.38 & $ 0.11^{+1.10}_{-0.10}$ & $3.35^{+0.23}_{-0.09}$ \\
 233 & 14~03~19.86 & +54~16~45.5 &  0.34 &  -8.33$\pm$0.11 &  -8.48$\pm$0.06 &  -8.49$\pm$0.07 &  -9.03$\pm$0.19 & $10.21^{+8.30}_{-1.90}$ & $4.01^{+0.31}_{-0.15}$ \\
 234 & 14~03~49.94 & +54~27~50.5 &  0.14 & -10.26$\pm$0.02 &  -9.97$\pm$0.02 &  -9.28$\pm$0.04 &  -8.91$\pm$0.25 & $ 3.31^{+1.00}_{-1.00}$ & $4.07^{+0.13}_{-0.13}$ \\
 236 & 14~03~24.28 & +54~18~28.5 &  0.00 &  -8.34$\pm$0.06 &  -8.43$\pm$0.04 &  -7.88$\pm$0.11 &  -8.03$\pm$0.36 & $ 5.61^{+1.00}_{-1.00}$ & $3.57^{+0.21}_{-0.10}$ \\
 242 & 14~03~24.94 & +54~18~56.1 &  0.27 &  -9.27$\pm$0.05 &  -9.70$\pm$0.02 &  -9.17$\pm$0.04 &  -9.73$\pm$0.11 & $ 7.11^{+1.00}_{-1.00}$ & $4.11^{+0.16}_{-0.14}$ \\
 243 & 14~03~29.59 & +54~20~40.8 &  0.00 &  -9.42$\pm$0.03 &  -9.63$\pm$0.02 &  -9.24$\pm$0.04 &  -9.31$\pm$0.15 & $ 6.41^{+1.00}_{-1.00}$ & $4.05^{+0.17}_{-0.06}$ \\
 245 & 14~03~25.30 & +54~19~06.8 &  0.00 &  -6.99$\pm$0.10 &  -6.66$\pm$0.09 &  -6.39$\pm$0.19 &  -6.86$\pm$0.38 & $ 5.71^{+12.20}_{-1.00}$ & $3.03^{+0.70}_{-0.18}$ \\
 246 & 14~03~27.12 & +54~19~48.3 &  0.17 &  -9.88$\pm$0.02 &  -9.88$\pm$0.02 & -10.14$\pm$0.02 & -10.62$\pm$0.05 & $ 9.11^{+1.00}_{-1.00}$ & $4.58^{+0.09}_{-0.12}$ \\
 247 & 14~03~46.07 & +54~26~48.3 &  2.18 & -15.67$\pm$0.01 & -15.71$\pm$0.01 & -13.64$\pm$0.01 & -14.66$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $6.40^{+0.10}_{-0.15}$ \\
 252 & 14~03~29.24 & +54~20~39.2 &  0.90 & -11.51$\pm$0.02 & -11.43$\pm$0.01 & -10.19$\pm$0.02 & -10.53$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.73^{+0.11}_{-0.14}$ \\
 253 & 14~03~29.03 & +54~20~35.2 &  0.96 & -11.33$\pm$0.02 & -11.25$\pm$0.01 & -10.09$\pm$0.02 & -10.49$\pm$0.08 & $ 5.01^{+1.00}_{-1.00}$ & $4.74^{+0.04}_{-0.21}$ \\
 254 & 14~03~28.78 & +54~20~29.5 &  0.81 & -11.31$\pm$0.02 & -11.27$\pm$0.01 & -10.08$\pm$0.02 & -10.31$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.65^{+0.11}_{-0.14}$ \\
 256 & 14~03~28.13 & +54~20~16.8 &  0.46 &  -9.59$\pm$0.05 &  -9.27$\pm$0.04 &  -8.37$\pm$0.08 &  -8.32$\pm$0.40 & $ 3.31^{+1.70}_{-1.20}$ & $3.81^{+0.24}_{-0.16}$ \\
 258 & 14~03~27.63 & +54~20~08.4 &  0.00 &  -7.83$\pm$0.09 &  -8.02$\pm$0.05 &  -7.69$\pm$0.12 &  -8.23$\pm$0.29 & $13.01^{+1.40}_{-6.90}$ & $3.85^{+0.13}_{-0.45}$ \\
 259 & 14~03~33.44 & +54~22~18.5 &  0.00 &  -9.85$\pm$0.02 &  -9.72$\pm$0.02 &  -9.63$\pm$0.03 &  -9.91$\pm$0.10 & $13.01^{+5.00}_{-7.20}$ & $4.63^{+0.25}_{-0.44}$ \\
 262 & 14~03~18.68 & +54~16~52.2 &  1.39 & -10.55$\pm$0.06 & -10.62$\pm$0.02 &  -9.10$\pm$0.04 &  -9.32$\pm$0.20 & $ 4.41^{+1.00}_{-1.00}$ & $4.38^{+0.08}_{-0.20}$ \\
 264 & 14~03~27.02 & +54~19~58.8 &  0.00 &  -9.85$\pm$0.02 & -10.07$\pm$0.01 &  -9.96$\pm$0.03 & -10.15$\pm$0.08 & $13.01^{+19.00}_{-5.50}$ & $4.67^{+0.43}_{-0.36}$ \\
 266 & 14~03~28.29 & +54~20~31.8 &  0.00 & -12.23$\pm$0.01 & -12.22$\pm$0.01 & -11.84$\pm$0.01 & -11.77$\pm$0.02 & $ 5.51^{+1.00}_{-1.00}$ & $5.14^{+0.13}_{-0.10}$ \\
 267 & 14~03~33.76 & +54~22~30.4 &  0.00 &  -8.64$\pm$0.05 &  -8.40$\pm$0.04 &  -7.97$\pm$0.10 &  -9.17$\pm$0.14 & $17.91^{+1.80}_{-4.90}$ & $4.31^{+0.12}_{-0.46}$ \\
 268 & 14~03~32.88 & +54~22~11.6 &  0.00 & -10.54$\pm$0.01 & -10.76$\pm$0.01 & -10.41$\pm$0.02 & -10.36$\pm$0.07 & $ 6.31^{+1.00}_{-1.00}$ & $4.49^{+0.16}_{-0.05}$ \\
 272 & 14~03~22.99 & +54~18~35.4 &  0.74 &  -9.45$\pm$0.06 &  -8.80$\pm$0.06 &  -7.91$\pm$0.10 &  -8.39$\pm$0.34 & $ 1.61^{+1.20}_{-1.00}$ & $3.79^{+0.23}_{-0.14}$ \\
 275 & 14~03~32.29 & +54~22~09.4 &  1.35 & -12.35$\pm$0.02 & -12.25$\pm$0.01 & -10.74$\pm$0.01 & -11.37$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $5.06^{+0.11}_{-0.14}$ \\
 276 & 14~03~32.27 & +54~22~11.7 &  0.92 & -12.29$\pm$0.01 & -12.22$\pm$0.01 & -10.98$\pm$0.01 & -11.19$\pm$0.05 & $ 4.31^{+1.00}_{-1.00}$ & $5.03^{+0.12}_{-0.14}$ \\
 277 & 14~03~25.41 & +54~19~39.1 &  1.80 & -11.56$\pm$0.05 & -11.49$\pm$0.02 &  -9.77$\pm$0.03 & -10.75$\pm$0.08 & $ 5.01^{+1.00}_{-1.00}$ & $4.83^{+0.04}_{-0.20}$ \\
 278 & 14~03~27.90 & +54~20~35.9 &  0.00 &  -9.68$\pm$0.02 &  -9.75$\pm$0.02 &  -9.76$\pm$0.03 &  -9.92$\pm$0.08 & $12.81^{+2.60}_{-1.30}$ & $4.59^{+0.14}_{-0.12}$ \\
 279 & 14~03~25.61 & +54~19~46.6 &  0.07 & -10.38$\pm$0.02 & -10.57$\pm$0.01 & -10.61$\pm$0.01 & -11.05$\pm$0.04 & $18.31^{+1.90}_{-1.90}$ & $5.10^{+0.08}_{-0.07}$ \\
 281 & 14~03~23.28 & +54~18~57.7 &  1.42 & -11.57$\pm$0.04 & -11.30$\pm$0.02 &  -9.75$\pm$0.03 & -10.38$\pm$0.11 & $ 3.61^{+1.00}_{-1.00}$ & $4.64^{+0.15}_{-0.07}$ \\
 282 & 14~03~28.86 & +54~21~01.5 &  1.00 &  -8.55$\pm$0.11 &  -7.85$\pm$0.09 &  -6.98$\pm$0.12 &  -7.51$\pm$0.37 & $ 0.51^{+1.00}_{-0.50}$ & $3.49^{+0.23}_{-0.10}$ \\
 283 & 14~03~25.74 & +54~19~52.6 &  0.00 & -10.20$\pm$0.01 & -10.26$\pm$0.01 & -10.12$\pm$0.02 & -10.42$\pm$0.05 & $13.01^{+1.40}_{-1.40}$ & $4.79^{+0.12}_{-0.14}$ \\
 285 & 14~03~18.20 & +54~17~08.8 &  0.04 &  -8.73$\pm$0.05 &  -9.01$\pm$0.03 &  -9.18$\pm$0.04 &  -9.29$\pm$0.14 & $ 8.01^{+3.30}_{-1.00}$ & $4.03^{+0.23}_{-0.15}$ \\
 286 & 14~03~17.95 & +54~17~03.1 &  0.38 &  -7.42$\pm$0.19 &  -7.52$\pm$0.10 &  -6.95$\pm$0.19 &  -7.25$\pm$0.55 & $ 6.01^{+7.00}_{-1.00}$ & $3.21^{+0.52}_{-0.19}$ \\
 287 & 14~03~34.85 & +54~23~20.5 &  3.63 & -14.63$\pm$0.06 & -14.68$\pm$0.01 & -11.68$\pm$0.01 & -13.60$\pm$0.02 & $ 4.41^{+1.00}_{-1.00}$ & $6.00^{+0.09}_{-0.16}$ \\
 288 & 14~03~25.59 & +54~19~57.8 &  0.29 & -11.22$\pm$0.01 & -11.16$\pm$0.01 & -10.69$\pm$0.01 & -10.92$\pm$0.05 & $ 5.71^{+1.00}_{-1.00}$ & $4.73^{+0.21}_{-0.06}$ \\
 290 & 14~03~31.29 & +54~22~10.8 &  1.09 & -11.82$\pm$0.02 & -11.78$\pm$0.01 & -10.43$\pm$0.02 & -10.77$\pm$0.08 & $ 4.41^{+1.00}_{-1.00}$ & $4.86^{+0.11}_{-0.15}$ \\
 291 & 14~03~22.21 & +54~18~49.6 &  0.61 &  -9.00$\pm$0.09 &  -9.15$\pm$0.04 &  -9.11$\pm$0.04 &  -9.70$\pm$0.12 & $ 8.61^{+1.60}_{-1.00}$ & $4.21^{+0.11}_{-0.13}$ \\
 293 & 14~03~32.51 & +54~22~39.6 &  0.00 &  -9.72$\pm$0.03 &  -9.94$\pm$0.01 &  -9.81$\pm$0.03 & -10.11$\pm$0.08 & $13.01^{+1.40}_{-1.40}$ & $4.62^{+0.09}_{-0.11}$ \\
 294 & 14~03~31.06 & +54~22~08.9 &  1.19 & -11.63$\pm$0.03 & -11.57$\pm$0.01 & -10.17$\pm$0.02 & -10.59$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.78^{+0.11}_{-0.14}$ \\
 298 & 14~03~23.03 & +54~19~13.0 &  0.32 &  -9.64$\pm$0.04 & -10.03$\pm$0.02 &  -9.74$\pm$0.03 &  -9.94$\pm$0.11 & $ 7.41^{+34.90}_{-1.00}$ & $4.31^{+0.80}_{-0.15}$ \\
 299 & 14~03~18.82 & +54~17~40.5 &  3.03 & -11.39$\pm$0.28 & -11.21$\pm$0.07 &  -8.64$\pm$0.05 & -10.06$\pm$0.19 & $ 3.71^{+1.00}_{-1.40}$ & $4.60^{+0.14}_{-0.14}$ \\
 300 & 14~03~34.33 & +54~23~26.3 &  0.00 &  -8.96$\pm$0.05 &  -9.09$\pm$0.03 &  -9.21$\pm$0.04 &  -9.43$\pm$0.13 & $11.41^{+7.10}_{-3.40}$ & $4.28^{+0.25}_{-0.25}$ \\
 301 & 14~03~27.10 & +54~20~46.7 &  0.50 &  -9.41$\pm$0.03 &  -8.89$\pm$0.03 &  -8.32$\pm$0.05 &  -8.20$\pm$0.25 & $ 0.61^{+1.00}_{-0.60}$ & $3.85^{+0.10}_{-0.10}$ \\
 302 & 14~03~17.35 & +54~17~10.5 &  1.19 & -10.97$\pm$0.03 & -10.56$\pm$0.02 &  -9.21$\pm$0.03 &  -9.77$\pm$0.13 & $ 3.21^{+1.00}_{-1.00}$ & $4.33^{+0.14}_{-0.03}$ \\
 303 & 14~03~35.15 & +54~23~45.6 &  0.72 & -10.24$\pm$0.04 &  -9.74$\pm$0.03 &  -8.79$\pm$0.06 &  -9.07$\pm$0.25 & $ 2.21^{+1.00}_{-1.00}$ & $4.07^{+0.15}_{-0.05}$ \\
 308 & 14~03~16.59 & +54~17~00.1 &  0.00 & -10.59$\pm$0.01 & -10.59$\pm$0.01 & -10.17$\pm$0.02 & -10.23$\pm$0.08 & $ 5.61^{+1.00}_{-1.00}$ & $4.47^{+0.19}_{-0.08}$ \\
 309 & 14~03~16.74 & +54~17~03.8 &  0.00 & -11.30$\pm$0.01 & -11.07$\pm$0.01 & -10.76$\pm$0.02 & -10.79$\pm$0.06 & $ 5.61^{+1.00}_{-1.00}$ & $4.74^{+0.15}_{-0.11}$ \\
 310 & 14~03~16.21 & +54~16~52.1 &  0.65 & -11.87$\pm$0.01 & -11.54$\pm$0.01 & -10.61$\pm$0.01 & -10.53$\pm$0.07 & $ 3.01^{+1.00}_{-1.00}$ & $4.67^{+0.14}_{-0.07}$ \\
 311 & 14~03~21.97 & +54~19~01.7 &  0.86 & -11.31$\pm$0.02 & -11.35$\pm$0.01 & -10.48$\pm$0.02 & -11.02$\pm$0.06 & $ 5.81^{+1.00}_{-1.00}$ & $4.77^{+0.21}_{-0.05}$ \\
 312 & 14~03~31.15 & +54~22~25.0 &  1.18 & -11.67$\pm$0.03 & -11.28$\pm$0.02 &  -9.96$\pm$0.03 & -10.43$\pm$0.11 & $ 3.11^{+1.00}_{-1.00}$ & $4.60^{+0.14}_{-0.03}$ \\
 314 & 14~03~28.11 & +54~21~19.9 &  0.29 & -10.75$\pm$0.02 & -10.65$\pm$0.01 & -10.19$\pm$0.02 & -10.47$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.54^{+0.22}_{-0.07}$ \\
 315 & 14~03~22.21 & +54~19~11.1 &  2.26 & -10.73$\pm$0.18 & -10.78$\pm$0.05 &  -8.66$\pm$0.05 &  -9.61$\pm$0.22 & $ 4.41^{+1.00}_{-1.00}$ & $4.44^{+0.09}_{-0.16}$ \\
 316 & 14~03~28.12 & +54~21~24.8 &  0.00 &  -9.52$\pm$0.03 &  -9.60$\pm$0.02 &  -9.76$\pm$0.03 & -10.00$\pm$0.08 & $10.81^{+7.70}_{-1.10}$ & $4.48^{+0.28}_{-0.08}$ \\
 317 & 14~03~32.13 & +54~22~56.1 &  0.00 & -11.01$\pm$0.01 & -11.15$\pm$0.01 & -10.83$\pm$0.01 & -10.79$\pm$0.05 & $ 6.11^{+1.00}_{-1.00}$ & $4.65^{+0.18}_{-0.03}$ \\
 318 & 14~03~25.18 & +54~20~21.7 &  3.55 & -12.43$\pm$0.15 & -12.12$\pm$0.04 &  -9.38$\pm$0.02 & -11.02$\pm$0.06 & $ 1.91^{+1.10}_{-1.00}$ & $5.00^{+0.04}_{-0.17}$ \\
 320 & 14~03~27.64 & +54~21~16.6 &  0.00 &  -9.80$\pm$0.02 &  -9.78$\pm$0.02 &  -9.75$\pm$0.03 &  -9.98$\pm$0.09 & $13.01^{+5.00}_{-1.40}$ & $4.63^{+0.23}_{-0.14}$ \\
 324 & 14~03~24.68 & +54~20~15.3 &  0.00 &  -8.35$\pm$0.05 &  -8.28$\pm$0.04 &  -8.35$\pm$0.06 &  -8.51$\pm$0.19 & $11.01^{+7.50}_{-5.20}$ & $3.97^{+0.32}_{-0.39}$ \\
 325 & 14~03~28.60 & +54~21~48.3 &  0.00 &  -7.82$\pm$0.07 &  -7.96$\pm$0.04 &  -7.76$\pm$0.09 &  -8.40$\pm$0.19 & $13.01^{+5.30}_{-1.40}$ & $3.86^{+0.21}_{-0.16}$ \\
 327 & 14~03~15.47 & +54~17~03.8 &  0.14 & -10.21$\pm$0.02 & -10.19$\pm$0.01 &  -9.80$\pm$0.03 &  -9.88$\pm$0.11 & $ 5.71^{+1.00}_{-1.00}$ & $4.33^{+0.20}_{-0.06}$ \\
 329 & 14~03~27.61 & +54~21~33.4 &  0.57 & -10.12$\pm$0.03 &  -9.93$\pm$0.02 &  -8.90$\pm$0.05 &  -8.90$\pm$0.23 & $ 3.81^{+1.00}_{-1.00}$ & $4.09^{+0.15}_{-0.11}$ \\
 330 & 14~03~21.80 & +54~19~25.0 &  2.70 & -10.59$\pm$0.20 &  -9.85$\pm$0.10 &  -8.12$\pm$0.05 &  -9.27$\pm$0.19 & $ 0.01^{+1.00}_{+0.00}$ & $4.34^{+0.09}_{-0.12}$ \\
 331 & 14~03~28.78 & +54~22~00.1 &  1.78 & -11.44$\pm$0.05 & -10.79$\pm$0.03 &  -9.47$\pm$0.03 & -10.33$\pm$0.10 & $ 0.01^{+1.00}_{+0.00}$ & $4.67^{+0.09}_{-0.04}$ \\
 335 & 14~03~29.90 & +54~22~30.3 &  0.16 & -10.88$\pm$0.01 & -10.83$\pm$0.01 & -10.48$\pm$0.02 & -10.50$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.60^{+0.18}_{-0.08}$ \\
 336 & 14~03~16.84 & +54~17~40.5 &  0.43 &  -8.38$\pm$0.11 &  -8.45$\pm$0.06 &  -7.49$\pm$0.16 &  -7.30$\pm$0.73 & $ 4.41^{+1.60}_{-1.00}$ & $3.49^{+0.24}_{-0.34}$ \\
 337 & 14~03~28.89 & +54~22~09.1 &  2.16 & -10.95$\pm$0.07 &  -9.74$\pm$0.07 &  -8.57$\pm$0.03 &  -9.81$\pm$0.10 & $ 0.01^{+1.00}_{+0.00}$ & $4.44^{+0.11}_{-0.07}$ \\
 338 & 14~03~27.59 & +54~21~41.4 &  0.26 &  -7.04$\pm$0.14 &  -7.32$\pm$0.07 &  -7.07$\pm$0.11 &  -7.69$\pm$0.25 & $13.41^{+18.50}_{-1.40}$ & $3.60^{+0.43}_{-0.09}$ \\
 339 & 14~03~27.00 & +54~21~31.0 &  0.00 &  -9.61$\pm$0.03 &  -9.24$\pm$0.02 &  -9.02$\pm$0.05 &  -9.29$\pm$0.15 & $ 5.71^{+1.00}_{-1.00}$ & $4.06^{+0.23}_{-0.13}$ \\
 341 & 14~03~14.74 & +54~17~01.3 &  0.00 & -10.42$\pm$0.02 & -10.14$\pm$0.01 &  -9.84$\pm$0.03 & -10.34$\pm$0.07 & $ 5.71^{+7.30}_{-1.00}$ & $4.40^{+0.54}_{-0.11}$ \\
 347 & 14~03~22.03 & +54~19~50.7 &  1.46 &  -9.74$\pm$0.15 &  -9.75$\pm$0.06 &  -8.14$\pm$0.09 &  -8.70$\pm$0.37 & $ 4.41^{+1.00}_{-1.00}$ & $4.03^{+0.12}_{-0.18}$ \\
 348 & 14~03~26.20 & +54~21~26.3 &  0.25 &  -9.14$\pm$0.03 &  -9.15$\pm$0.02 &  -9.35$\pm$0.02 &  -9.90$\pm$0.06 & $ 9.11^{+1.00}_{-1.00}$ & $4.28^{+0.09}_{-0.13}$ \\
 350 & 14~03~19.49 & +54~18~59.3 &  1.16 &  -8.69$\pm$0.20 &  -8.71$\pm$0.09 &  -8.31$\pm$0.06 &  -9.49$\pm$0.14 & $ 9.11^{+1.00}_{-1.00}$ & $4.11^{+0.11}_{-0.14}$ \\
 354 & 14~03~24.31 & +54~20~48.5 &  3.07 & -12.40$\pm$0.14 & -12.37$\pm$0.03 &  -9.78$\pm$0.02 & -11.29$\pm$0.07 & $ 4.41^{+1.00}_{-1.00}$ & $5.10^{+0.10}_{-0.15}$ \\
 356 & 14~03~25.96 & +54~21~25.2 &  0.00 &  -7.39$\pm$0.08 &  -7.18$\pm$0.06 &  -7.60$\pm$0.07 &  -7.97$\pm$0.20 & $ 9.11^{+1.00}_{-1.00}$ & $3.55^{+0.09}_{-0.16}$ \\
 358 & 14~03~30.79 & +54~23~12.7 &  0.06 &  -9.05$\pm$0.05 &  -9.31$\pm$0.03 &  -8.98$\pm$0.05 &  -9.06$\pm$0.20 & $ 6.51^{+1.00}_{-1.00}$ & $3.93^{+0.16}_{-0.07}$ \\
 359 & 14~03~15.51 & +54~17~36.0 &  0.41 &  -9.70$\pm$0.04 &  -9.73$\pm$0.02 &  -9.12$\pm$0.04 &  -9.48$\pm$0.14 & $ 5.81^{+1.00}_{-1.00}$ & $4.12^{+0.24}_{-0.05}$ \\
 360 & 14~03~16.75 & +54~18~12.5 &  0.15 &  -8.88$\pm$0.05 &  -8.68$\pm$0.04 &  -9.14$\pm$0.04 &  -9.38$\pm$0.13 & $ 8.91^{+1.00}_{-1.00}$ & $4.15^{+0.07}_{-0.11}$ \\
 361 & 14~03~16.03 & +54~17~56.2 &  0.00 &  -8.69$\pm$0.05 &  -9.02$\pm$0.03 &  -8.55$\pm$0.07 &  -8.39$\pm$0.31 & $ 6.61^{+1.00}_{-1.50}$ & $3.77^{+0.18}_{-0.21}$ \\
 363 & 14~03~25.86 & +54~21~35.2 &  0.47 &  -8.90$\pm$0.07 &  -9.00$\pm$0.04 &  -8.84$\pm$0.05 &  -9.55$\pm$0.11 & $18.31^{+1.90}_{-8.70}$ & $4.50^{+0.08}_{-0.35}$ \\
 365 & 14~03~18.85 & +54~19~01.9 &  0.44 &  -8.27$\pm$0.09 &  -7.64$\pm$0.09 &  -7.08$\pm$0.16 &  -7.19$\pm$0.53 & $ 0.91^{+4.80}_{-0.90}$ & $3.37^{+0.28}_{-0.15}$ \\
 368 & 14~03~13.11 & +54~17~02.6 &  0.00 & -10.80$\pm$0.01 & -10.79$\pm$0.01 & -10.45$\pm$0.02 & -10.49$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.56^{+0.21}_{-0.06}$ \\
 370 & 14~03~11.30 & +54~16~25.1 &  0.00 & -10.20$\pm$0.02 &  -9.78$\pm$0.02 &  -9.45$\pm$0.04 &  -9.88$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.28^{+0.24}_{-0.18}$ \\
 373 & 14~03~11.12 & +54~16~23.6 &  0.00 &  -9.95$\pm$0.02 &  -9.83$\pm$0.02 &  -9.46$\pm$0.04 &  -9.73$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $4.21^{+0.26}_{-0.11}$ \\
 375 & 14~03~21.65 & +54~20~19.6 &  0.00 & -10.07$\pm$0.02 &  -9.83$\pm$0.01 &  -9.30$\pm$0.04 &  -9.42$\pm$0.14 & $ 5.31^{+1.00}_{-1.00}$ & $4.23^{+0.09}_{-0.19}$ \\
 376 & 14~03~12.91 & +54~17~05.2 &  0.37 & -10.92$\pm$0.02 & -10.76$\pm$0.01 & -10.33$\pm$0.02 & -10.55$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.61^{+0.19}_{-0.06}$ \\
 377 & 14~03~22.58 & +54~20~39.0 &  0.15 &  -9.55$\pm$0.03 & -10.00$\pm$0.01 &  -9.64$\pm$0.03 &  -9.80$\pm$0.10 & $ 7.11^{+1.00}_{-1.00}$ & $4.22^{+0.15}_{-0.14}$ \\
 378 & 14~03~33.76 & +54~24~46.1 &  2.78 & -11.30$\pm$0.22 & -11.14$\pm$0.06 &  -8.75$\pm$0.05 &  -9.83$\pm$0.22 & $ 3.41^{+1.00}_{-1.30}$ & $4.54^{+0.11}_{-0.20}$ \\
 379 & 14~03~30.33 & +54~23~31.3 &  0.00 &  -7.83$\pm$0.10 &  -8.01$\pm$0.06 &  -7.48$\pm$0.16 &  -8.38$\pm$0.28 & $13.01^{+1.40}_{-6.60}$ & $3.84^{+0.19}_{-0.53}$ \\
 380 & 14~03~23.84 & +54~21~08.9 &  1.67 &  -9.32$\pm$0.16 &  -8.93$\pm$0.08 &  -7.34$\pm$0.10 &  -8.03$\pm$0.37 & $ 2.31^{+2.80}_{-1.00}$ & $3.71^{+0.24}_{-0.16}$ \\
 382 & 14~03~15.79 & +54~18~11.1 &  0.60 &  -9.87$\pm$0.04 &  -9.13$\pm$0.04 &  -8.62$\pm$0.06 &  -8.75$\pm$0.27 & $ 0.01^{+1.00}_{+0.00}$ & $4.04^{+0.15}_{-0.07}$ \\
 386 & 14~03~24.42 & +54~21~26.1 &  0.00 &  -9.29$\pm$0.03 &  -9.15$\pm$0.03 &  -9.35$\pm$0.04 &  -9.74$\pm$0.10 & $ 9.11^{+1.00}_{-1.00}$ & $4.28^{+0.11}_{-0.19}$ \\
 387 & 14~03~21.73 & +54~20~26.6 &  0.00 &  -8.60$\pm$0.06 &  -9.10$\pm$0.03 &  -8.58$\pm$0.07 &  -8.35$\pm$0.35 & $ 6.91^{+1.00}_{-1.00}$ & $3.77^{+0.19}_{-0.26}$ \\
 388 & 14~03~13.15 & +54~17~17.1 &  0.26 &  -9.31$\pm$0.05 &  -9.58$\pm$0.03 &  -9.31$\pm$0.04 & -10.05$\pm$0.09 & $13.41^{+1.40}_{-1.40}$ & $4.51^{+0.13}_{-0.11}$ \\
 389 & 14~03~23.50 & +54~21~13.5 &  2.26 &  -9.43$\pm$0.24 &  -9.04$\pm$0.11 &  -7.10$\pm$0.10 &  -8.13$\pm$0.31 & $ 2.21^{+2.90}_{-1.10}$ & $3.76^{+0.23}_{-0.14}$ \\
 390 & 14~03~17.98 & +54~19~12.8 &  0.00 & -10.22$\pm$0.02 & -10.03$\pm$0.01 & -10.10$\pm$0.02 & -10.41$\pm$0.06 & $ 9.31^{+9.20}_{-1.00}$ & $4.63^{+0.40}_{-0.22}$ \\
 393 & 14~03~21.24 & +54~20~27.3 &  0.02 &  -9.49$\pm$0.03 &  -9.31$\pm$0.02 &  -8.99$\pm$0.05 &  -9.36$\pm$0.13 & $ 5.71^{+1.00}_{-1.00}$ & $4.03^{+0.29}_{-0.11}$ \\
 394 & 14~03~28.83 & +54~23~17.6 &  1.54 & -10.41$\pm$0.09 & -10.51$\pm$0.03 &  -8.85$\pm$0.05 &  -9.22$\pm$0.26 & $ 4.41^{+1.00}_{-1.00}$ & $4.32^{+0.08}_{-0.21}$ \\
 396 & 14~03~17.51 & +54~19~08.4 &  0.14 &  -8.87$\pm$0.05 &  -9.05$\pm$0.03 &  -9.18$\pm$0.04 &  -9.46$\pm$0.11 & $10.71^{+1.10}_{-2.60}$ & $4.25^{+0.07}_{-0.19}$ \\
 398 & 14~03~32.85 & +54~24~48.4 &  1.89 & -11.31$\pm$0.07 & -11.04$\pm$0.03 &  -9.22$\pm$0.04 &  -9.98$\pm$0.15 & $ 3.41^{+1.00}_{-1.00}$ & $4.52^{+0.13}_{-0.09}$ \\
 399 & 14~03~13.99 & +54~17~52.2 &  0.38 &  -8.88$\pm$0.06 &  -8.75$\pm$0.04 &  -8.25$\pm$0.08 &  -8.60$\pm$0.25 & $ 5.71^{+1.00}_{-1.00}$ & $3.79^{+0.23}_{-0.07}$ \\
 400 & 14~03~12.71 & +54~17~25.2 &  0.00 & -10.12$\pm$0.02 & -10.32$\pm$0.01 & -10.23$\pm$0.02 & -10.50$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $4.79^{+0.09}_{-0.10}$ \\
 401 & 14~03~15.15 & +54~18~11.1 &  1.00 & -10.61$\pm$0.04 & -10.04$\pm$0.03 &  -8.99$\pm$0.05 &  -9.47$\pm$0.18 & $ 1.51^{+1.00}_{-1.00}$ & $4.26^{+0.13}_{-0.08}$ \\
 403 & 14~03~32.40 & +54~24~43.9 &  0.00 & -10.58$\pm$0.01 & -10.61$\pm$0.01 & -10.57$\pm$0.02 & -10.84$\pm$0.05 & $13.01^{+4.90}_{-1.40}$ & $4.95^{+0.22}_{-0.13}$ \\
 406 & 14~03~12.95 & +54~17~34.7 &  1.28 & -11.55$\pm$0.03 & -11.25$\pm$0.02 &  -9.89$\pm$0.02 & -10.18$\pm$0.12 & $ 3.11^{+1.00}_{-1.00}$ & $4.56^{+0.13}_{-0.10}$ \\
 407 & 14~03~12.83 & +54~17~32.0 &  0.96 & -11.86$\pm$0.02 & -11.53$\pm$0.01 & -10.30$\pm$0.02 & -10.61$\pm$0.08 & $ 3.31^{+1.00}_{-1.00}$ & $4.71^{+0.14}_{-0.02}$ \\
 408 & 14~03~11.63 & +54~17~05.0 &  0.00 &  -8.33$\pm$0.07 &  -8.13$\pm$0.05 &  -8.02$\pm$0.10 &  -8.78$\pm$0.20 & $17.91^{+1.80}_{-1.80}$ & $4.19^{+0.12}_{-0.22}$ \\
 409 & 14~03~11.43 & +54~17~01.1 &  0.16 & -10.02$\pm$0.02 &  -9.77$\pm$0.02 &  -9.46$\pm$0.04 &  -9.79$\pm$0.11 & $ 5.71^{+1.00}_{-1.00}$ & $4.24^{+0.25}_{-0.09}$ \\
 413 & 14~03~25.63 & +54~22~16.0 &  1.01 & -11.14$\pm$0.03 & -10.88$\pm$0.02 &  -9.60$\pm$0.03 &  -9.93$\pm$0.14 & $ 3.61^{+1.00}_{-1.00}$ & $4.47^{+0.15}_{-0.07}$ \\
 415 & 14~03~25.39 & +54~22~10.3 &  0.28 &  -9.82$\pm$0.03 &  -9.95$\pm$0.02 &  -9.44$\pm$0.03 &  -9.73$\pm$0.11 & $ 6.11^{+1.00}_{-1.00}$ & $4.18^{+0.23}_{-0.03}$ \\
 417 & 14~03~25.71 & +54~22~23.9 &  0.00 &  -8.85$\pm$0.05 &  -8.77$\pm$0.04 &  -8.73$\pm$0.06 &  -9.01$\pm$0.19 & $18.01^{+1.90}_{-12.20}$ & $4.40^{+0.12}_{-0.61}$ \\
 418 & 14~03~32.32 & +54~24~51.0 &  4.61 & -14.03$\pm$0.29 & -14.01$\pm$0.04 & -10.44$\pm$0.01 & -12.89$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.75^{+0.10}_{-0.15}$ \\
 420 & 14~03~22.91 & +54~21~23.7 &  1.72 & -10.88$\pm$0.07 & -10.73$\pm$0.03 &  -9.02$\pm$0.04 &  -9.47$\pm$0.20 & $ 3.71^{+1.00}_{-1.00}$ & $4.41^{+0.13}_{-0.19}$ \\
 421 & 14~03~31.79 & +54~24~41.5 &  0.00 &  -9.50$\pm$0.03 &  -9.72$\pm$0.02 &  -9.67$\pm$0.03 & -10.04$\pm$0.07 & $13.01^{+1.40}_{-1.40}$ & $4.56^{+0.07}_{-0.09}$ \\
 424 & 14~03~18.66 & +54~19~51.6 &  0.00 &  -8.40$\pm$0.07 &  -8.30$\pm$0.05 &  -8.48$\pm$0.07 &  -8.70$\pm$0.24 & $ 9.51^{+9.00}_{-1.10}$ & $3.94^{+0.37}_{-0.18}$ \\
 425 & 14~03~13.16 & +54~17~49.5 &  0.66 & -10.49$\pm$0.03 & -10.62$\pm$0.01 &  -9.52$\pm$0.03 &  -9.44$\pm$0.17 & $ 4.41^{+1.00}_{-1.00}$ & $4.35^{+0.08}_{-0.17}$ \\
 426 & 14~03~32.14 & +54~24~49.8 &  3.47 & -13.70$\pm$0.08 & -13.01$\pm$0.03 & -10.61$\pm$0.01 & -12.63$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.57^{+0.07}_{-0.05}$ \\
 429 & 14~03~29.38 & +54~23~54.8 &  0.00 & -10.42$\pm$0.01 & -10.13$\pm$0.01 &  -9.84$\pm$0.03 & -10.04$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.38^{+0.21}_{-0.12}$ \\
 430 & 14~03~16.16 & +54~19~03.4 &  0.12 &  -9.28$\pm$0.04 &  -9.42$\pm$0.03 &  -9.48$\pm$0.04 &  -9.91$\pm$0.10 & $18.31^{+1.90}_{-7.30}$ & $4.65^{+0.07}_{-0.27}$ \\
 434 & 14~03~12.14 & +54~17~36.2 &  1.54 & -11.94$\pm$0.03 & -11.58$\pm$0.02 & -10.02$\pm$0.02 & -10.66$\pm$0.10 & $ 3.21^{+1.00}_{-1.00}$ & $4.72^{+0.14}_{-0.04}$ \\
 436 & 14~03~28.92 & +54~23~50.2 &  0.34 &  -8.97$\pm$0.07 &  -9.17$\pm$0.04 &  -8.27$\pm$0.09 &  -8.02$\pm$0.51 & $ 4.41^{+1.00}_{-1.00}$ & $3.76^{+0.18}_{-0.23}$ \\
 437 & 14~03~20.07 & +54~20~36.4 &  0.20 & -10.49$\pm$0.02 & -10.43$\pm$0.01 &  -9.64$\pm$0.04 &  -9.49$\pm$0.18 & $ 4.41^{+1.00}_{-1.00}$ & $4.32^{+0.11}_{-0.14}$ \\
 438 & 14~03~12.63 & +54~17~49.8 &  0.28 & -10.54$\pm$0.01 & -10.79$\pm$0.01 & -10.30$\pm$0.01 & -10.57$\pm$0.05 & $ 6.51^{+1.00}_{-1.00}$ & $4.53^{+0.16}_{-0.07}$ \\
 440 & 14~03~11.65 & +54~17~30.5 &  0.28 &  -8.75$\pm$0.06 &  -8.41$\pm$0.05 &  -7.68$\pm$0.12 &  -7.46$\pm$0.58 & $ 3.11^{+2.30}_{-1.50}$ & $3.44^{+0.30}_{-0.24}$ \\
 442 & 14~03~20.26 & +54~20~46.4 &  1.04 & -11.14$\pm$0.03 & -10.71$\pm$0.02 &  -9.64$\pm$0.03 &  -9.85$\pm$0.17 & $ 1.41^{+1.00}_{-1.00}$ & $4.49^{+0.05}_{-0.08}$ \\
 443 & 14~03~12.51 & +54~17~55.4 &  0.00 & -12.43$\pm$0.01 & -12.49$\pm$0.01 & -12.50$\pm$0.01 & -12.66$\pm$0.01 & $13.01^{+1.40}_{-1.40}$ & $5.69^{+0.11}_{-0.12}$ \\
 448 & 14~03~20.42 & +54~20~52.7 &  0.17 &  -8.61$\pm$0.07 &  -8.90$\pm$0.04 &  -8.50$\pm$0.07 &  -8.64$\pm$0.26 & $ 6.61^{+1.00}_{-1.00}$ & $3.77^{+0.15}_{-0.09}$ \\
 451 & 14~03~22.12 & +54~21~33.1 &  0.00 &  -6.60$\pm$0.13 &  -6.38$\pm$0.11 &  -6.53$\pm$0.16 &  -7.01$\pm$0.34 & $ 9.11^{+9.20}_{-1.00}$ & $3.19^{+0.40}_{-0.23}$ \\
 453 & 14~03~19.55 & +54~20~37.0 &  1.23 & -11.48$\pm$0.03 & -11.42$\pm$0.01 & -10.10$\pm$0.02 & -10.73$\pm$0.08 & $ 5.11^{+1.00}_{-1.00}$ & $4.81^{+0.04}_{-0.19}$ \\
 454 & 14~03~12.52 & +54~18~02.0 &  0.00 &  -9.77$\pm$0.02 &  -9.97$\pm$0.01 & -10.08$\pm$0.02 & -10.11$\pm$0.07 & $ 7.91^{+1.00}_{-1.00}$ & $4.39^{+0.14}_{-0.12}$ \\
 457 & 14~03~13.14 & +54~18~15.7 &  3.57 & -10.61$\pm$0.44 & -10.58$\pm$0.11 &  -7.64$\pm$0.06 &  -9.56$\pm$0.18 & $ 4.41^{+1.00}_{-1.20}$ & $4.38^{+0.17}_{-0.18}$ \\
 460 & 14~03~15.39 & +54~19~09.5 &  0.00 & -10.49$\pm$0.01 & -10.45$\pm$0.01 & -10.12$\pm$0.02 & -10.17$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.43^{+0.21}_{-0.07}$ \\
 461 & 14~03~12.64 & +54~18~09.5 &  0.01 &  -9.00$\pm$0.05 &  -9.30$\pm$0.03 &  -9.02$\pm$0.05 &  -8.99$\pm$0.22 & $ 6.61^{+1.00}_{-1.00}$ & $3.93^{+0.15}_{-0.10}$ \\
 462 & 14~03~15.21 & +54~19~07.6 &  0.00 &  -9.99$\pm$0.02 & -10.01$\pm$0.01 &  -9.59$\pm$0.03 &  -9.63$\pm$0.09 & $ 5.61^{+1.00}_{-1.00}$ & $4.24^{+0.19}_{-0.08}$ \\
 464 & 14~03~12.02 & +54~17~57.3 &  0.40 & -11.99$\pm$0.01 & -11.96$\pm$0.01 & -11.43$\pm$0.01 & -11.62$\pm$0.03 & $ 5.71^{+1.00}_{-1.00}$ & $5.04^{+0.18}_{-0.08}$ \\
 465 & 14~03~25.49 & +54~22~56.4 &  0.07 &  -8.30$\pm$0.07 &  -8.08$\pm$0.06 &  -7.78$\pm$0.12 &  -8.13$\pm$0.33 & $ 5.71^{+12.20}_{-1.00}$ & $3.55^{+0.70}_{-0.10}$ \\
 466 & 14~03~14.58 & +54~18~59.8 &  0.63 &  -9.39$\pm$0.06 &  -9.69$\pm$0.03 &  -9.44$\pm$0.03 &  -9.95$\pm$0.09 & $ 7.91^{+18.00}_{-1.00}$ & $4.28^{+0.61}_{-0.15}$ \\
 467 & 14~03~11.72 & +54~17~55.9 &  0.22 & -10.83$\pm$0.01 & -10.99$\pm$0.01 & -10.56$\pm$0.01 & -10.70$\pm$0.05 & $ 6.21^{+1.00}_{-1.00}$ & $4.60^{+0.18}_{-0.05}$ \\
 470 & 14~03~17.69 & +54~20~13.0 &  0.00 & -10.26$\pm$0.01 & -10.12$\pm$0.01 &  -9.61$\pm$0.03 & -10.20$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.33^{+0.32}_{-0.17}$ \\
 471 & 14~03~28.55 & +54~24~11.7 &  1.36 & -11.11$\pm$0.05 & -10.58$\pm$0.03 &  -9.36$\pm$0.04 &  -9.90$\pm$0.15 & $ 1.21^{+1.00}_{-1.00}$ & $4.48^{+0.08}_{-0.06}$ \\
 473 & 14~03~18.49 & +54~20~30.8 &  1.66 & -11.10$\pm$0.06 & -10.77$\pm$0.03 &  -9.09$\pm$0.04 &  -9.84$\pm$0.15 & $ 3.41^{+1.00}_{-1.00}$ & $4.42^{+0.14}_{-0.05}$ \\
 474 & 14~03~14.83 & +54~19~10.9 &  0.30 & -11.24$\pm$0.01 & -11.09$\pm$0.01 & -10.70$\pm$0.01 & -10.89$\pm$0.05 & $ 5.71^{+1.00}_{-1.00}$ & $4.74^{+0.20}_{-0.06}$ \\
 476 & 14~03~27.44 & +54~23~48.7 &  1.20 & -10.39$\pm$0.05 &  -9.98$\pm$0.03 &  -8.72$\pm$0.05 &  -9.11$\pm$0.22 & $ 2.21^{+1.00}_{-1.00}$ & $4.14^{+0.09}_{-0.09}$ \\
 477 & 14~03~27.21 & +54~23~44.3 &  0.43 & -11.18$\pm$0.01 & -10.84$\pm$0.01 &  -9.94$\pm$0.03 &  -9.95$\pm$0.11 & $ 3.41^{+1.00}_{-1.00}$ & $4.45^{+0.14}_{-0.03}$ \\
 480 & 14~03~21.67 & +54~21~45.9 &  0.45 & -10.04$\pm$0.03 &  -9.56$\pm$0.03 &  -8.75$\pm$0.06 &  -8.88$\pm$0.24 & $ 2.81^{+1.00}_{-1.00}$ & $3.94^{+0.14}_{-0.05}$ \\
 483 & 14~03~14.55 & +54~19~08.4 &  0.00 & -10.80$\pm$0.01 & -10.75$\pm$0.01 & -10.35$\pm$0.02 & -10.38$\pm$0.06 & $ 5.61^{+1.00}_{-1.00}$ & $4.55^{+0.17}_{-0.09}$ \\
 484 & 14~03~27.03 & +54~23~46.3 &  0.52 & -11.36$\pm$0.01 & -11.03$\pm$0.01 & -10.15$\pm$0.02 & -10.04$\pm$0.12 & $ 3.11^{+1.00}_{-1.00}$ & $4.48^{+0.13}_{-0.07}$ \\
 485 & 14~03~24.16 & +54~22~43.6 &  2.05 & -13.70$\pm$0.01 & -13.70$\pm$0.01 & -11.72$\pm$0.01 & -12.74$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $5.62^{+0.10}_{-0.16}$ \\
 487 & 14~03~07.64 & +54~16~41.0 &  1.96 & -10.42$\pm$0.14 &  -9.97$\pm$0.07 &  -8.24$\pm$0.07 &  -9.17$\pm$0.27 & $ 2.11^{+1.10}_{-1.00}$ & $4.16^{+0.12}_{-0.09}$ \\
 488 & 14~03~17.88 & +54~20~31.0 &  3.16 & -11.56$\pm$0.17 & -10.90$\pm$0.07 &  -8.73$\pm$0.03 & -10.37$\pm$0.09 & $ 0.01^{+1.00}_{+0.00}$ & $4.72^{+0.08}_{-0.06}$ \\
 489 & 14~03~11.78 & +54~18~16.9 &  0.87 & -11.28$\pm$0.02 & -11.31$\pm$0.01 & -10.08$\pm$0.02 & -10.26$\pm$0.11 & $ 4.41^{+1.00}_{-1.00}$ & $4.65^{+0.10}_{-0.16}$ \\
 491 & 14~03~24.16 & +54~22~54.2 &  0.00 &  -9.82$\pm$0.03 & -10.09$\pm$0.01 &  -9.82$\pm$0.03 & -10.30$\pm$0.08 & $13.01^{+1.40}_{-1.40}$ & $4.66^{+0.09}_{-0.14}$ \\
 492 & 14~03~18.41 & +54~20~48.3 &  0.73 &  -9.00$\pm$0.06 &  -8.23$\pm$0.07 &  -7.55$\pm$0.10 &  -8.06$\pm$0.31 & $ 0.11^{+1.00}_{-0.10}$ & $3.69^{+0.24}_{-0.11}$ \\
 493 & 14~03~26.97 & +54~24~00.0 &  1.39 & -11.02$\pm$0.05 & -11.01$\pm$0.02 &  -9.45$\pm$0.03 &  -9.96$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.54^{+0.10}_{-0.15}$ \\
 496 & 14~03~31.07 & +54~25~34.7 &  1.99 & -12.41$\pm$0.03 & -12.43$\pm$0.01 & -10.48$\pm$0.01 & -11.38$\pm$0.04 & $ 4.41^{+1.00}_{-1.00}$ & $5.10^{+0.10}_{-0.16}$ \\
 499 & 14~03~27.16 & +54~24~12.0 &  0.75 & -10.85$\pm$0.03 & -10.92$\pm$0.01 & -10.12$\pm$0.02 & -10.60$\pm$0.08 & $ 5.91^{+1.00}_{-1.00}$ & $4.58^{+0.22}_{-0.04}$ \\
 500 & 14~03~25.15 & +54~23~29.8 &  0.51 & -10.36$\pm$0.03 & -10.22$\pm$0.02 &  -9.23$\pm$0.05 &  -9.16$\pm$0.23 & $ 4.01^{+1.00}_{-1.00}$ & $4.21^{+0.14}_{-0.15}$ \\
 502 & 14~03~24.58 & +54~23~17.4 &  0.00 &  -8.84$\pm$0.04 &  -8.54$\pm$0.04 &  -8.36$\pm$0.08 &  -8.56$\pm$0.25 & $ 5.71^{+12.20}_{-1.00}$ & $3.76^{+0.71}_{-0.08}$ \\
 503 & 14~03~10.61 & +54~18~09.1 &  0.00 &  -9.35$\pm$0.03 &  -9.76$\pm$0.01 &  -9.28$\pm$0.03 &  -9.01$\pm$0.17 & $ 6.71^{+1.00}_{-1.00}$ & $4.05^{+0.18}_{-0.19}$ \\
 506 & 14~03~27.80 & +54~24~30.5 &  1.81 & -10.86$\pm$0.09 & -10.51$\pm$0.04 &  -9.06$\pm$0.04 &  -9.44$\pm$0.23 & $ 0.81^{+1.00}_{-0.80}$ & $4.45^{+0.05}_{-0.20}$ \\
 507 & 14~03~23.35 & +54~22~52.8 &  0.00 &  -9.49$\pm$0.03 &  -9.73$\pm$0.02 &  -9.14$\pm$0.05 &  -9.48$\pm$0.14 & $ 6.61^{+1.00}_{-1.00}$ & $4.08^{+0.20}_{-0.12}$ \\
 508 & 14~03~19.62 & +54~21~32.0 &  0.43 &  -8.81$\pm$0.08 &  -8.66$\pm$0.05 &  -7.73$\pm$0.12 &  -7.51$\pm$0.63 & $ 3.81^{+1.40}_{-1.00}$ & $3.57^{+0.20}_{-0.31}$ \\
 510 & 14~03~18.50 & +54~21~08.9 &  1.44 & -11.65$\pm$0.03 & -11.36$\pm$0.02 &  -9.82$\pm$0.02 & -10.34$\pm$0.10 & $ 3.41^{+1.00}_{-1.00}$ & $4.65^{+0.14}_{-0.06}$ \\
 511 & 14~03~17.73 & +54~20~52.3 &  0.10 & -10.01$\pm$0.03 & -10.11$\pm$0.02 & -10.33$\pm$0.02 & -10.77$\pm$0.05 & $ 9.31^{+1.00}_{-1.00}$ & $4.65^{+0.09}_{-0.11}$ \\
 514 & 14~03~17.84 & +54~20~55.6 &  0.35 & -10.42$\pm$0.03 & -10.63$\pm$0.01 & -10.68$\pm$0.01 & -11.10$\pm$0.04 & $ 8.31^{+2.20}_{-1.00}$ & $4.74^{+0.15}_{-0.14}$ \\
 517 & 14~03~20.12 & +54~21~49.5 &  0.00 &  -7.23$\pm$0.12 &  -7.32$\pm$0.07 &  -7.26$\pm$0.13 &  -7.56$\pm$0.36 & $13.01^{+5.30}_{-7.20}$ & $3.62^{+0.22}_{-0.48}$ \\
 519 & 14~03~19.86 & +54~21~45.4 &  0.00 &  -9.08$\pm$0.04 &  -8.79$\pm$0.03 &  -8.17$\pm$0.10 &  -7.74$\pm$0.55 & $ 3.31^{+1.80}_{-1.20}$ & $3.60^{+0.25}_{-0.25}$ \\
 520 & 14~03~16.27 & +54~20~27.6 &  1.45 & -10.48$\pm$0.06 & -10.03$\pm$0.04 &  -8.81$\pm$0.04 &  -9.19$\pm$0.20 & $ 0.81^{+1.00}_{-0.80}$ & $4.28^{+0.04}_{-0.12}$ \\
 525 & 14~03~11.54 & +54~18~44.4 &  1.95 &  -9.89$\pm$0.15 &  -9.57$\pm$0.06 &  -7.94$\pm$0.06 &  -8.48$\pm$0.31 & $ 1.31^{+1.70}_{-1.00}$ & $4.03^{+0.05}_{-0.22}$ \\
 528 & 14~03~14.10 & +54~19~43.5 &  1.62 &  -9.59$\pm$0.16 &  -8.97$\pm$0.10 &  -7.65$\pm$0.10 &  -8.47$\pm$0.36 & $ 0.91^{+1.00}_{-0.90}$ & $3.89^{+0.20}_{-0.09}$ \\
 529 & 14~03~17.03 & +54~20~49.4 &  0.00 &  -9.91$\pm$0.02 &  -9.61$\pm$0.02 &  -9.24$\pm$0.04 &  -9.34$\pm$0.15 & $ 5.51^{+1.00}_{-1.00}$ & $4.17^{+0.11}_{-0.16}$ \\
 536 & 14~03~14.91 & +54~20~04.3 &  0.00 &  -8.89$\pm$0.04 &  -8.61$\pm$0.04 &  -8.15$\pm$0.09 &  -8.86$\pm$0.19 & $ 5.71^{+7.30}_{-1.00}$ & $3.78^{+0.54}_{-0.19}$ \\
 538 & 14~03~09.09 & +54~17~57.1 &  0.00 &  -8.47$\pm$0.06 &  -8.58$\pm$0.04 &  -8.26$\pm$0.08 &  -8.25$\pm$0.33 & $ 6.01^{+1.00}_{-1.00}$ & $3.63^{+0.21}_{-0.12}$ \\
 540 & 14~03~10.55 & +54~18~29.2 &  0.88 & -10.52$\pm$0.04 & -10.08$\pm$0.03 &  -8.98$\pm$0.05 &  -9.31$\pm$0.19 & $ 2.81^{+1.00}_{-1.00}$ & $4.13^{+0.11}_{-0.05}$ \\
 541 & 14~03~05.34 & +54~16~34.5 &  0.00 &  -7.59$\pm$0.13 &  -8.09$\pm$0.05 &  -7.73$\pm$0.13 &  -7.77$\pm$0.47 & $ 7.11^{+46.90}_{-1.00}$ & $3.42^{+0.93}_{-0.19}$ \\
 547 & 14~03~17.06 & +54~20~58.9 &  1.96 &  -8.55$\pm$0.34 &  -8.72$\pm$0.11 &  -7.70$\pm$0.06 &  -9.15$\pm$0.14 & $10.61^{+18.60}_{-2.50}$ & $4.12^{+0.46}_{-0.18}$ \\
 549 & 14~03~26.54 & +54~24~29.5 &  1.55 & -10.91$\pm$0.06 & -10.63$\pm$0.03 &  -9.05$\pm$0.04 &  -9.54$\pm$0.18 & $ 3.21^{+1.00}_{-1.00}$ & $4.32^{+0.12}_{-0.12}$ \\
 552 & 14~03~18.94 & +54~21~43.4 &  0.00 &  -8.91$\pm$0.05 &  -8.93$\pm$0.03 &  -8.51$\pm$0.07 &  -9.32$\pm$0.14 & $13.01^{+1.40}_{-1.40}$ & $4.26^{+0.13}_{-0.26}$ \\
 556 & 14~03~23.24 & +54~23~24.3 &  0.00 & -10.16$\pm$0.02 &  -9.94$\pm$0.01 &  -9.53$\pm$0.03 &  -9.82$\pm$0.10 & $ 5.71^{+1.00}_{-1.00}$ & $4.28^{+0.23}_{-0.14}$ \\
 557 & 14~03~15.24 & +54~20~27.3 &  1.20 & -11.28$\pm$0.03 & -10.60$\pm$0.03 &  -9.73$\pm$0.03 & -10.02$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $4.61^{+0.03}_{-0.07}$ \\
 559 & 14~03~21.25 & +54~22~40.2 &  0.84 & -10.07$\pm$0.05 &  -9.54$\pm$0.04 &  -8.73$\pm$0.05 &  -8.86$\pm$0.26 & $ 0.71^{+1.00}_{-0.70}$ & $4.10^{+0.11}_{-0.10}$ \\
 560 & 14~03~11.55 & +54~19~07.0 &  0.29 &  -9.57$\pm$0.04 &  -9.63$\pm$0.02 &  -9.66$\pm$0.03 & -10.52$\pm$0.06 & $ 9.21^{+9.10}_{-1.00}$ & $4.47^{+0.45}_{-0.17}$ \\
 564 & 14~03~13.49 & +54~19~54.5 &  0.49 & -10.95$\pm$0.02 & -11.07$\pm$0.01 & -10.43$\pm$0.01 & -10.74$\pm$0.05 & $ 6.01^{+1.00}_{-1.00}$ & $4.63^{+0.21}_{-0.04}$ \\
 565 & 14~03~05.66 & +54~16~59.1 &  1.78 & -10.69$\pm$0.10 & -10.85$\pm$0.03 & -10.07$\pm$0.02 & -11.28$\pm$0.04 & $ 8.41^{+1.00}_{-1.00}$ & $4.86^{+0.10}_{-0.14}$ \\
 567 & 14~03~18.33 & +54~21~44.4 &  0.00 &  -8.97$\pm$0.05 &  -8.92$\pm$0.03 &  -8.35$\pm$0.09 &  -8.56$\pm$0.29 & $ 5.51^{+1.00}_{-1.00}$ & $3.81^{+0.17}_{-0.15}$ \\
 568 & 14~03~25.82 & +54~24~29.9 &  0.00 &  -7.26$\pm$0.12 &  -7.21$\pm$0.08 &  -7.36$\pm$0.12 &  -7.60$\pm$0.36 & $ 9.61^{+8.70}_{-1.60}$ & $3.49^{+0.36}_{-0.21}$ \\
 569 & 14~03~16.05 & +54~20~53.8 &  4.18 & -11.87$\pm$0.39 & -11.62$\pm$0.08 &  -8.36$\pm$0.03 & -10.47$\pm$0.11 & $ 3.31^{+1.20}_{-1.70}$ & $4.73^{+0.16}_{-0.17}$ \\
 570 & 14~03~13.55 & +54~19~59.9 &  0.00 &  -9.97$\pm$0.02 & -10.19$\pm$0.01 &  -9.71$\pm$0.03 & -10.15$\pm$0.08 & $ 6.71^{+1.00}_{-1.00}$ & $4.30^{+0.18}_{-0.10}$ \\
 571 & 14~03~13.74 & +54~20~04.5 &  0.00 &  -9.80$\pm$0.02 & -10.03$\pm$0.01 & -10.08$\pm$0.02 & -10.33$\pm$0.06 & $13.81^{+10.40}_{-1.40}$ & $4.72^{+0.26}_{-0.06}$ \\
 573 & 14~03~22.99 & +54~23~30.0 &  0.00 &  -8.73$\pm$0.05 &  -8.24$\pm$0.05 &  -8.05$\pm$0.10 &  -8.68$\pm$0.23 & $17.91^{+1.80}_{-12.20}$ & $4.32^{+0.15}_{-0.73}$ \\
 575 & 14~03~20.54 & +54~22~37.1 &  0.00 &  -8.56$\pm$0.05 &  -8.51$\pm$0.04 &  -8.47$\pm$0.07 &  -8.77$\pm$0.20 & $17.91^{+1.80}_{-12.10}$ & $4.28^{+0.12}_{-0.61}$ \\
 576 & 14~03~18.01 & +54~21~43.1 &  0.62 & -10.40$\pm$0.04 & -10.43$\pm$0.02 &  -9.36$\pm$0.04 &  -9.28$\pm$0.24 & $ 4.41^{+1.00}_{-1.00}$ & $4.30^{+0.10}_{-0.16}$ \\
 586 & 14~03~11.48 & +54~19~22.6 &  0.00 &  -9.22$\pm$0.04 &  -9.81$\pm$0.02 &  -9.30$\pm$0.04 &  -9.40$\pm$0.15 & $ 7.01^{+1.00}_{-1.00}$ & $4.06^{+0.17}_{-0.12}$ \\
 588 & 14~03~13.14 & +54~20~00.4 &  0.00 &  -9.15$\pm$0.04 &  -9.60$\pm$0.02 &  -9.04$\pm$0.04 &  -9.31$\pm$0.14 & $ 6.91^{+1.00}_{-1.00}$ & $3.99^{+0.19}_{-0.09}$ \\
 590 & 14~03~24.51 & +54~24~13.4 &  1.13 & -11.29$\pm$0.03 & -10.77$\pm$0.02 &  -9.60$\pm$0.03 & -10.11$\pm$0.12 & $ 2.01^{+1.00}_{-1.00}$ & $4.51^{+0.10}_{-0.10}$ \\
 592 & 14~03~12.69 & +54~19~52.6 &  1.23 & -10.80$\pm$0.05 & -10.58$\pm$0.03 &  -9.18$\pm$0.04 &  -9.40$\pm$0.22 & $ 3.41^{+1.00}_{-1.00}$ & $4.32^{+0.12}_{-0.16}$ \\
 594 & 14~03~15.28 & +54~20~51.3 &  1.91 & -11.59$\pm$0.05 & -10.43$\pm$0.05 &  -9.30$\pm$0.03 & -10.61$\pm$0.09 & $ 0.01^{+1.00}_{+0.00}$ & $4.71^{+0.16}_{-0.11}$ \\
 596 & 14~03~33.89 & +54~27~43.4 &  5.36 & -14.86$\pm$0.34 & -14.20$\pm$0.05 & -10.63$\pm$0.01 & -13.67$\pm$0.02 & $ 0.01^{+1.00}_{+0.00}$ & $6.04^{+0.15}_{-0.13}$ \\
 598 & 14~03~18.19 & +54~21~57.0 &  4.26 & -14.12$\pm$0.17 & -14.04$\pm$0.02 & -10.68$\pm$0.01 & -12.82$\pm$0.03 & $ 4.01^{+1.00}_{-1.00}$ & $5.73^{+0.13}_{-0.18}$ \\
 600 & 14~03~22.07 & +54~23~23.3 &  2.44 & -11.12$\pm$0.16 & -10.39$\pm$0.08 &  -8.87$\pm$0.04 &  -9.70$\pm$0.21 & $ 0.01^{+1.00}_{+0.00}$ & $4.56^{+0.06}_{-0.18}$ \\
 604 & 14~03~08.07 & +54~18~17.9 &  1.12 & -10.23$\pm$0.06 & -10.18$\pm$0.03 &  -8.93$\pm$0.04 &  -9.48$\pm$0.17 & $ 5.11^{+1.00}_{-1.00}$ & $4.31^{+0.07}_{-0.19}$ \\
 607 & 14~03~22.41 & +54~23~37.6 &  0.35 &  -9.92$\pm$0.03 &  -9.56$\pm$0.03 &  -8.71$\pm$0.07 &  -8.70$\pm$0.33 & $ 3.41^{+1.60}_{-1.00}$ & $3.95^{+0.23}_{-0.11}$ \\
 612 & 14~03~10.44 & +54~19~20.6 &  0.00 &  -8.93$\pm$0.05 &  -9.27$\pm$0.02 &  -8.89$\pm$0.05 &  -9.10$\pm$0.17 & $ 6.81^{+1.00}_{-1.00}$ & $3.91^{+0.17}_{-0.09}$ \\
 613 & 14~03~12.62 & +54~20~10.2 &  2.72 & -11.70$\pm$0.17 & -11.62$\pm$0.04 &  -9.24$\pm$0.04 & -10.59$\pm$0.13 & $ 4.31^{+1.00}_{-1.00}$ & $4.79^{+0.12}_{-0.14}$ \\
 618 & 14~03~14.17 & +54~20~52.2 &  1.63 & -10.75$\pm$0.05 &  -9.60$\pm$0.05 &  -9.13$\pm$0.03 & -10.71$\pm$0.05 & $ 9.11^{+1.00}_{-1.00}$ & $4.69^{+0.28}_{-0.27}$ \\
 619 & 14~03~11.37 & +54~19~49.8 &  0.00 &  -8.86$\pm$0.05 &  -8.67$\pm$0.04 &  -8.22$\pm$0.09 &  -8.56$\pm$0.27 & $ 5.71^{+1.00}_{-1.00}$ & $3.76^{+0.24}_{-0.15}$ \\
 621 & 14~03~13.01 & +54~20~28.7 &  2.05 & -11.25$\pm$0.08 & -10.44$\pm$0.05 &  -9.09$\pm$0.03 & -10.06$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $4.59^{+0.08}_{-0.03}$ \\
 623 & 14~03~32.81 & +54~27~46.6 &  2.83 & -12.72$\pm$0.07 & -12.72$\pm$0.02 & -10.30$\pm$0.01 & -11.55$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $5.24^{+0.09}_{-0.16}$ \\
 624 & 14~03~14.21 & +54~20~54.9 &  5.41 & -14.25$\pm$0.58 & -14.23$\pm$0.05 & -10.15$\pm$0.01 & -13.14$\pm$0.03 & $ 4.41^{+1.00}_{-2.10}$ & $5.84^{+0.22}_{-0.24}$ \\
 625 & 14~03~21.83 & +54~23~46.0 &  0.07 & -10.41$\pm$0.02 & -10.37$\pm$0.01 &  -9.98$\pm$0.02 &  -9.90$\pm$0.10 & $ 5.51^{+1.00}_{-1.00}$ & $4.41^{+0.11}_{-0.12}$ \\
 626 & 14~03~19.21 & +54~22~47.9 &  0.00 &  -8.71$\pm$0.06 &  -9.09$\pm$0.03 &  -8.70$\pm$0.07 &  -8.52$\pm$0.30 & $ 6.71^{+1.00}_{-1.00}$ & $3.81^{+0.17}_{-0.20}$ \\
 630 & 14~03~18.40 & +54~22~32.3 &  0.00 &  -9.84$\pm$0.03 &  -9.92$\pm$0.02 &  -9.49$\pm$0.04 &  -9.56$\pm$0.14 & $ 5.91^{+1.00}_{-1.00}$ & $4.16^{+0.22}_{-0.05}$ \\
 635 & 14~03~21.43 & +54~23~44.5 &  1.30 & -11.92$\pm$0.03 & -11.69$\pm$0.01 & -10.27$\pm$0.02 & -10.49$\pm$0.12 & $ 3.31^{+1.00}_{-1.00}$ & $4.75^{+0.11}_{-0.13}$ \\
 638 & 14~03~14.92 & +54~21~22.8 &  2.13 & -10.51$\pm$0.15 &  -9.49$\pm$0.12 &  -8.38$\pm$0.06 &  -9.09$\pm$0.28 & $ 0.01^{+1.00}_{+0.00}$ & $4.30^{+0.08}_{-0.19}$ \\
 639 & 14~03~25.70 & +54~25~14.9 &  0.00 &  -9.20$\pm$0.03 &  -9.11$\pm$0.02 &  -9.22$\pm$0.04 &  -9.56$\pm$0.10 & $18.51^{+1.90}_{-9.30}$ & $4.57^{+0.10}_{-0.41}$ \\
 642 & 14~03~18.33 & +54~22~44.1 &  0.00 &  -8.51$\pm$0.06 &  -8.64$\pm$0.04 &  -8.52$\pm$0.07 &  -9.07$\pm$0.17 & $13.01^{+5.30}_{-1.40}$ & $4.14^{+0.21}_{-0.14}$ \\
 643 & 14~03~13.46 & +54~20~58.5 &  3.50 & -16.36$\pm$0.01 & -16.18$\pm$0.01 & -13.27$\pm$0.01 & -15.15$\pm$0.01 & $ 3.91^{+1.00}_{-1.00}$ & $6.59^{+0.15}_{-0.12}$ \\
 644 & 14~03~25.46 & +54~25~22.9 &  0.00 &  -9.67$\pm$0.03 &  -9.80$\pm$0.02 &  -9.93$\pm$0.02 & -10.14$\pm$0.08 & $11.21^{+7.30}_{-1.20}$ & $4.56^{+0.26}_{-0.09}$ \\
 645 & 14~03~24.98 & +54~25~11.4 &  0.50 &  -7.94$\pm$0.17 &  -8.29$\pm$0.07 &  -7.82$\pm$0.10 &  -8.65$\pm$0.23 & $13.41^{+18.60}_{-1.40}$ & $3.97^{+0.45}_{-0.10}$ \\
 647 & 14~03~23.91 & +54~24~51.0 &  1.07 & -11.28$\pm$0.03 & -10.96$\pm$0.02 &  -9.74$\pm$0.03 &  -9.95$\pm$0.15 & $ 3.01^{+1.00}_{-1.00}$ & $4.44^{+0.13}_{-0.10}$ \\
 649 & 14~03~07.54 & +54~18~50.3 &  0.00 &  -8.36$\pm$0.06 &  -8.40$\pm$0.04 &  -8.47$\pm$0.07 &  -8.89$\pm$0.18 & $17.91^{+1.80}_{-1.80}$ & $4.24^{+0.09}_{-0.09}$ \\
 650 & 14~03~32.35 & +54~27~58.7 &  3.12 & -13.32$\pm$0.07 & -13.05$\pm$0.02 & -10.43$\pm$0.01 & -12.02$\pm$0.04 & $ 3.41^{+1.00}_{-1.00}$ & $5.32^{+0.13}_{-0.04}$ \\
 652 & 14~03~10.59 & +54~20~02.3 &  1.62 &  -7.61$\pm$0.40 &  -7.85$\pm$0.16 &  -6.84$\pm$0.12 &  -8.13$\pm$0.26 & $13.11^{+108.70}_{-7.30}$ & $3.82^{+0.89}_{-0.53}$ \\
 655 & 14~03~10.78 & +54~20~09.2 &  0.00 &  -9.30$\pm$0.04 &  -8.96$\pm$0.04 &  -9.23$\pm$0.05 &  -9.52$\pm$0.14 & $ 9.11^{+1.00}_{-1.00}$ & $4.26^{+0.13}_{-0.22}$ \\
 657 & 14~03~08.53 & +54~19~19.1 &  0.00 &  -9.47$\pm$0.03 &  -9.21$\pm$0.03 &  -8.93$\pm$0.06 &  -9.07$\pm$0.21 & $ 5.71^{+1.00}_{-1.00}$ & $4.00^{+0.20}_{-0.11}$ \\
 658 & 14~03~13.01 & +54~21~01.0 &  3.34 & -16.42$\pm$0.01 & -16.41$\pm$0.01 & -13.61$\pm$0.01 & -15.35$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $6.69^{+0.11}_{-0.14}$ \\
 661 & 14~03~15.16 & +54~21~50.9 &  0.58 & -10.47$\pm$0.02 & -10.17$\pm$0.02 &  -9.25$\pm$0.04 &  -9.12$\pm$0.20 & $ 3.11^{+1.00}_{-1.00}$ & $4.13^{+0.13}_{-0.12}$ \\
 664 & 14~03~02.78 & +54~17~19.3 &  0.24 &  -9.28$\pm$0.04 &  -8.99$\pm$0.03 &  -8.23$\pm$0.08 &  -7.97$\pm$0.43 & $ 3.31^{+1.70}_{-1.20}$ & $3.68^{+0.24}_{-0.19}$ \\
 665 & 14~03~17.66 & +54~22~50.5 &  0.00 &  -7.23$\pm$0.13 &  -7.17$\pm$0.09 &  -7.66$\pm$0.10 &  -7.75$\pm$0.34 & $ 8.81^{+1.00}_{-1.00}$ & $3.49^{+0.08}_{-0.19}$ \\
 670 & 14~03~02.96 & +54~17~28.6 &  0.34 & -10.43$\pm$0.02 & -10.18$\pm$0.02 &  -9.31$\pm$0.05 &  -9.22$\pm$0.23 & $ 3.71^{+1.10}_{-1.00}$ & $4.20^{+0.16}_{-0.09}$ \\
 672 & 14~03~24.24 & +54~25~21.6 &  1.07 & -11.89$\pm$0.02 & -11.36$\pm$0.01 & -10.18$\pm$0.02 & -10.74$\pm$0.07 & $ 2.31^{+1.00}_{-1.00}$ & $4.72^{+0.12}_{-0.04}$ \\
 673 & 14~03~23.45 & +54~25~04.7 &  0.00 &  -9.36$\pm$0.03 &  -9.46$\pm$0.02 &  -9.84$\pm$0.02 &  -9.97$\pm$0.08 & $ 8.61^{+1.00}_{-1.00}$ & $4.34^{+0.08}_{-0.12}$ \\
 675 & 14~03~21.04 & +54~24~11.6 &  0.00 &  -9.73$\pm$0.03 &  -9.49$\pm$0.02 &  -9.36$\pm$0.04 &  -9.82$\pm$0.10 & $17.91^{+1.80}_{-12.20}$ & $4.72^{+0.14}_{-0.61}$ \\
 676 & 14~03~13.98 & +54~21~35.4 &  0.28 &  -7.70$\pm$0.10 &  -7.67$\pm$0.06 &  -7.94$\pm$0.06 &  -8.37$\pm$0.18 & $ 8.91^{+1.00}_{-1.00}$ & $3.70^{+0.07}_{-0.11}$ \\
 678 & 14~03~17.41 & +54~22~53.6 &  0.65 & -10.09$\pm$0.03 &  -9.54$\pm$0.02 &  -8.62$\pm$0.04 &  -8.98$\pm$0.16 & $ 2.61^{+1.00}_{-1.00}$ & $3.97^{+0.15}_{-0.06}$ \\
 679 & 14~03~13.44 & +54~21~25.1 &  2.04 & -10.59$\pm$0.09 &  -9.55$\pm$0.07 &  -8.31$\pm$0.04 &  -9.51$\pm$0.13 & $ 0.01^{+1.00}_{+0.00}$ & $4.31^{+0.14}_{-0.07}$ \\
 681 & 14~03~16.80 & +54~22~41.7 &  1.35 & -10.97$\pm$0.05 & -10.47$\pm$0.03 &  -9.20$\pm$0.04 &  -9.74$\pm$0.17 & $ 1.51^{+1.00}_{-1.00}$ & $4.41^{+0.09}_{-0.06}$ \\
 683 & 14~03~23.99 & +54~25~22.4 &  0.13 & -10.16$\pm$0.02 & -10.06$\pm$0.01 &  -9.71$\pm$0.02 &  -9.85$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.30^{+0.21}_{-0.06}$ \\
 684 & 14~03~23.71 & +54~25~18.7 &  0.39 & -10.23$\pm$0.03 & -10.38$\pm$0.01 &  -9.83$\pm$0.03 & -10.04$\pm$0.10 & $ 6.11^{+1.00}_{-1.00}$ & $4.35^{+0.19}_{-0.04}$ \\
 685 & 14~03~13.21 & +54~21~26.6 &  1.21 &  -9.79$\pm$0.06 &  -8.89$\pm$0.05 &  -8.06$\pm$0.05 &  -8.73$\pm$0.19 & $ 0.01^{+1.00}_{+0.00}$ & $4.00^{+0.16}_{-0.07}$ \\
 688 & 14~03~06.68 & +54~19~07.1 &  0.19 &  -9.50$\pm$0.04 &  -9.77$\pm$0.02 &  -9.86$\pm$0.03 & -10.15$\pm$0.09 & $ 8.11^{+3.20}_{-1.00}$ & $4.35^{+0.22}_{-0.15}$ \\
 689 & 14~03~05.62 & +54~18~43.9 &  0.31 &  -9.22$\pm$0.06 &  -9.60$\pm$0.03 &  -9.21$\pm$0.04 &  -9.95$\pm$0.10 & $13.11^{+18.40}_{-1.40}$ & $4.47^{+0.46}_{-0.11}$ \\
 690 & 14~02~59.35 & +54~16~24.1 &  1.85 & -10.41$\pm$0.13 & -10.69$\pm$0.04 &  -9.45$\pm$0.03 & -11.04$\pm$0.05 & $13.41^{+1.40}_{-1.40}$ & $4.95^{+0.08}_{-0.09}$ \\
 691 & 14~02~59.41 & +54~16~26.9 &  5.34 & -16.94$\pm$0.06 & -16.51$\pm$0.01 & -12.72$\pm$0.01 & -15.63$\pm$0.01 & $ 1.31^{+1.00}_{-1.00}$ & $6.82^{+0.06}_{-0.08}$ \\
 692 & 14~03~02.10 & +54~17~26.4 &  0.61 & -10.76$\pm$0.02 & -10.94$\pm$0.01 &  -9.88$\pm$0.02 &  -9.88$\pm$0.11 & $ 4.41^{+1.00}_{-1.00}$ & $4.48^{+0.07}_{-0.19}$ \\
 693 & 14~03~09.11 & +54~20~02.9 &  0.06 &  -8.48$\pm$0.06 &  -8.70$\pm$0.03 &  -8.60$\pm$0.06 &  -9.18$\pm$0.14 & $13.41^{+4.90}_{-1.40}$ & $4.18^{+0.20}_{-0.11}$ \\
 695 & 14~03~16.98 & +54~22~58.7 &  3.18 & -12.68$\pm$0.11 & -12.40$\pm$0.03 &  -9.74$\pm$0.02 & -11.39$\pm$0.06 & $ 3.51^{+1.00}_{-1.00}$ & $5.08^{+0.14}_{-0.05}$ \\
 697 & 14~03~02.10 & +54~17~29.4 &  0.56 & -11.00$\pm$0.02 & -10.93$\pm$0.01 &  -9.94$\pm$0.03 &  -9.93$\pm$0.12 & $ 4.41^{+1.00}_{-1.00}$ & $4.53^{+0.11}_{-0.14}$ \\
 698 & 14~03~08.31 & +54~19~48.3 &  0.00 &  -8.68$\pm$0.05 &  -9.20$\pm$0.02 &  -8.57$\pm$0.07 &  -9.05$\pm$0.17 & $ 7.01^{+1.00}_{-1.00}$ & $3.83^{+0.18}_{-0.11}$ \\
 700 & 14~03~01.84 & +54~17~26.3 &  0.00 &  -9.62$\pm$0.03 & -10.07$\pm$0.01 &  -9.76$\pm$0.03 &  -9.86$\pm$0.10 & $ 7.11^{+1.00}_{-1.00}$ & $4.24^{+0.16}_{-0.14}$ \\
 703 & 14~03~09.27 & +54~20~16.7 &  1.03 & -10.27$\pm$0.03 &  -9.55$\pm$0.03 &  -8.80$\pm$0.03 &  -9.06$\pm$0.14 & $ 0.01^{+1.00}_{+0.00}$ & $4.20^{+0.06}_{-0.05}$ \\
 704 & 14~03~13.36 & +54~21~49.9 &  1.39 & -11.55$\pm$0.04 & -11.32$\pm$0.02 &  -9.77$\pm$0.03 & -10.34$\pm$0.12 & $ 3.71^{+1.00}_{-1.00}$ & $4.65^{+0.15}_{-0.09}$ \\
 706 & 14~03~10.93 & +54~20~56.4 &  2.97 & -15.08$\pm$0.02 & -14.51$\pm$0.01 & -12.29$\pm$0.01 & -13.94$\pm$0.01 & $ 1.11^{+1.00}_{-1.00}$ & $6.09^{+0.07}_{-0.06}$ \\
 709 & 14~03~29.08 & +54~27~38.9 &  5.26 & -14.73$\pm$0.34 & -14.28$\pm$0.05 & -10.59$\pm$0.01 & -13.46$\pm$0.02 & $ 1.11^{+1.10}_{-1.00}$ & $5.96^{+0.13}_{-0.14}$ \\
 711 & 14~03~14.51 & +54~22~19.6 &  0.12 &  -9.81$\pm$0.03 & -10.11$\pm$0.01 & -10.21$\pm$0.02 & -10.33$\pm$0.07 & $ 7.91^{+1.00}_{-1.00}$ & $4.45^{+0.11}_{-0.15}$ \\
 712 & 14~03~22.22 & +54~25~11.5 &  0.00 &  -8.49$\pm$0.06 &  -8.79$\pm$0.03 &  -8.43$\pm$0.07 &  -9.12$\pm$0.15 & $13.01^{+1.40}_{-1.40}$ & $4.13^{+0.14}_{-0.17}$ \\
 713 & 14~03~13.27 & +54~21~52.9 &  1.23 & -10.81$\pm$0.04 & -10.69$\pm$0.02 &  -9.24$\pm$0.03 &  -9.53$\pm$0.17 & $ 3.91^{+1.00}_{-1.00}$ & $4.39^{+0.14}_{-0.14}$ \\
 715 & 14~03~18.44 & +54~23~53.1 &  1.26 &  -9.88$\pm$0.09 &  -9.31$\pm$0.06 &  -8.13$\pm$0.08 &  -8.74$\pm$0.31 & $ 1.31^{+1.00}_{-1.00}$ & $3.98^{+0.18}_{-0.07}$ \\
 716 & 14~03~18.05 & +54~23~44.7 &  0.00 &  -8.75$\pm$0.05 &  -8.83$\pm$0.04 &  -8.89$\pm$0.06 &  -9.30$\pm$0.15 & $17.91^{+1.80}_{-1.80}$ & $4.40^{+0.08}_{-0.09}$ \\
 717 & 14~03~18.65 & +54~23~58.6 &  0.35 &  -8.49$\pm$0.10 &  -8.92$\pm$0.04 &  -8.42$\pm$0.07 &  -8.79$\pm$0.23 & $ 7.11^{+41.60}_{-1.00}$ & $3.79^{+0.89}_{-0.14}$ \\
 718 & 14~03~08.87 & +54~20~23.8 &  0.09 &  -9.99$\pm$0.03 & -10.00$\pm$0.02 &  -9.58$\pm$0.04 &  -9.84$\pm$0.12 & $ 5.81^{+1.00}_{-1.00}$ & $4.24^{+0.27}_{-0.06}$ \\
 719 & 14~03~12.91 & +54~21~54.3 &  0.00 &  -9.28$\pm$0.04 &  -9.60$\pm$0.02 &  -9.70$\pm$0.03 &  -9.75$\pm$0.11 & $ 7.81^{+21.60}_{-1.00}$ & $4.22^{+0.65}_{-0.15}$ \\
 723 & 14~03~17.03 & +54~23~27.3 &  0.02 & -10.05$\pm$0.02 & -10.10$\pm$0.01 &  -9.62$\pm$0.03 &  -9.66$\pm$0.12 & $ 5.51^{+1.00}_{-1.00}$ & $4.26^{+0.15}_{-0.09}$ \\
 724 & 14~03~10.38 & +54~21~00.8 &  2.68 & -13.66$\pm$0.03 & -12.64$\pm$0.02 & -11.04$\pm$0.01 & -12.46$\pm$0.03 & $ 0.01^{+1.00}_{+0.00}$ & $5.53^{+0.05}_{-0.04}$ \\
 725 & 14~03~09.53 & +54~20~42.4 &  3.50 & -13.59$\pm$0.10 & -13.30$\pm$0.02 & -10.44$\pm$0.01 & -12.29$\pm$0.04 & $ 3.41^{+1.00}_{-1.00}$ & $5.42^{+0.14}_{-0.04}$ \\
 729 & 14~03~10.78 & +54~21~17.4 &  0.92 & -10.92$\pm$0.03 & -11.10$\pm$0.01 & -10.63$\pm$0.01 & -11.51$\pm$0.03 & $18.51^{+1.90}_{-1.90}$ & $5.32^{+0.05}_{-0.05}$ \\
 730 & 14~03~18.14 & +54~24~01.0 &  2.37 & -12.48$\pm$0.05 & -12.50$\pm$0.01 & -10.31$\pm$0.01 & -11.38$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $5.13^{+0.10}_{-0.16}$ \\
 733 & 14~03~16.87 & +54~23~32.7 &  0.20 &  -8.47$\pm$0.07 &  -8.40$\pm$0.05 &  -7.89$\pm$0.11 &  -8.32$\pm$0.30 & $ 5.71^{+7.30}_{-1.00}$ & $3.62^{+0.53}_{-0.09}$ \\
 735 & 14~03~11.82 & +54~21~46.0 &  0.00 &  -9.82$\pm$0.03 & -10.07$\pm$0.01 &  -9.65$\pm$0.03 &  -9.66$\pm$0.13 & $ 6.41^{+1.00}_{-1.00}$ & $4.21^{+0.17}_{-0.07}$ \\
 740 & 14~03~17.86 & +54~24~05.1 &  0.00 &  -8.46$\pm$0.06 &  -8.61$\pm$0.04 &  -8.08$\pm$0.10 &  -8.97$\pm$0.18 & $13.01^{+1.40}_{-1.40}$ & $4.09^{+0.14}_{-0.26}$ \\
 741 & 14~03~14.21 & +54~22~41.5 &  0.10 & -10.00$\pm$0.03 & -10.19$\pm$0.01 &  -9.82$\pm$0.03 &  -9.92$\pm$0.11 & $ 6.31^{+1.00}_{-1.00}$ & $4.28^{+0.16}_{-0.05}$ \\
 743 & 14~03~14.87 & +54~23~02.7 &  0.64 &  -8.63$\pm$0.13 &  -8.96$\pm$0.05 &  -8.46$\pm$0.07 &  -9.24$\pm$0.18 & $13.11^{+20.00}_{-1.40}$ & $4.23^{+0.44}_{-0.09}$ \\
 749 & 14~03~04.68 & +54~19~24.9 &  0.00 & -11.61$\pm$0.01 & -11.71$\pm$0.01 & -11.81$\pm$0.01 & -11.89$\pm$0.02 & $11.41^{+1.20}_{-1.20}$ & $5.32^{+0.08}_{-0.14}$ \\
 757 & 14~03~04.39 & +54~19~27.2 &  1.01 & -12.06$\pm$0.01 & -11.49$\pm$0.01 & -10.55$\pm$0.01 & -10.89$\pm$0.06 & $ 1.01^{+1.00}_{-1.00}$ & $4.89^{+0.06}_{-0.06}$ \\
 759 & 14~03~11.70 & +54~22~09.7 &  0.73 & -11.56$\pm$0.02 & -11.56$\pm$0.01 & -10.41$\pm$0.02 & -10.63$\pm$0.08 & $ 4.41^{+1.00}_{-1.00}$ & $4.76^{+0.10}_{-0.15}$ \\
 761 & 14~03~09.62 & +54~21~28.2 &  1.71 & -10.89$\pm$0.09 & -10.84$\pm$0.03 &  -9.27$\pm$0.04 & -10.19$\pm$0.13 & $ 5.21^{+1.00}_{-1.00}$ & $4.58^{+0.05}_{-0.17}$ \\
 763 & 14~03~02.72 & +54~18~54.5 &  0.17 &  -7.95$\pm$0.11 &  -8.37$\pm$0.05 &  -7.98$\pm$0.09 &  -8.79$\pm$0.19 & $13.41^{+18.10}_{-1.40}$ & $3.98^{+0.49}_{-0.13}$ \\
 764 & 14~03~20.47 & +54~25~30.3 &  0.00 &  -9.80$\pm$0.03 &  -9.78$\pm$0.02 &  -9.73$\pm$0.03 &  -9.96$\pm$0.10 & $13.01^{+4.90}_{-1.40}$ & $4.63^{+0.23}_{-0.14}$ \\
 765 & 14~03~11.30 & +54~22~07.4 &  0.87 & -10.78$\pm$0.03 & -10.65$\pm$0.02 &  -9.44$\pm$0.03 &  -9.51$\pm$0.17 & $ 3.91^{+1.00}_{-1.00}$ & $4.37^{+0.14}_{-0.14}$ \\
 768 & 14~03~11.32 & +54~22~12.3 &  0.33 & -11.12$\pm$0.01 & -11.38$\pm$0.01 & -10.88$\pm$0.01 & -11.10$\pm$0.04 & $ 6.51^{+1.00}_{-1.00}$ & $4.76^{+0.15}_{-0.07}$ \\
 771 & 14~03~20.25 & +54~25~37.7 &  0.97 & -11.54$\pm$0.02 & -11.29$\pm$0.01 & -10.02$\pm$0.02 & -10.25$\pm$0.11 & $ 3.51^{+1.00}_{-1.00}$ & $4.62^{+0.14}_{-0.06}$ \\
 772 & 14~03~17.75 & +54~24~40.7 &  0.00 &  -8.42$\pm$0.07 &  -9.03$\pm$0.03 &  -8.54$\pm$0.07 &  -8.61$\pm$0.26 & $ 7.11^{+46.90}_{-1.00}$ & $3.76^{+0.93}_{-0.13}$ \\
 773 & 14~03~01.20 & +54~18~39.7 &  1.59 & -12.05$\pm$0.02 & -12.01$\pm$0.01 & -10.35$\pm$0.01 & -11.00$\pm$0.05 & $ 4.41^{+1.00}_{-1.00}$ & $4.95^{+0.11}_{-0.15}$ \\
 776 & 14~03~09.20 & +54~21~38.7 &  0.00 & -10.28$\pm$0.01 & -10.11$\pm$0.01 &  -9.49$\pm$0.03 &  -9.43$\pm$0.12 & $ 5.01^{+1.00}_{-1.00}$ & $4.30^{+0.06}_{-0.19}$ \\
 777 & 14~02~56.54 & +54~16~57.4 &  0.00 &  -7.54$\pm$0.11 &  -7.34$\pm$0.09 &  -7.43$\pm$0.15 &  -7.92$\pm$0.36 & $ 9.21^{+9.10}_{-1.00}$ & $3.57^{+0.39}_{-0.23}$ \\
 781 & 14~03~03.25 & +54~19~33.9 &  1.50 & -11.42$\pm$0.05 & -10.96$\pm$0.03 &  -9.65$\pm$0.03 & -10.13$\pm$0.14 & $ 1.21^{+1.00}_{-1.00}$ & $4.62^{+0.05}_{-0.08}$ \\
 782 & 14~02~55.40 & +54~16~40.3 &  4.35 & -14.78$\pm$0.09 & -14.83$\pm$0.01 & -11.41$\pm$0.01 & -13.59$\pm$0.02 & $ 4.41^{+1.00}_{-1.00}$ & $6.05^{+0.10}_{-0.16}$ \\
 785 & 14~03~01.51 & +54~18~56.6 &  0.29 &  -9.28$\pm$0.05 &  -9.56$\pm$0.03 &  -8.70$\pm$0.07 &  -8.42$\pm$0.38 & $ 4.41^{+1.00}_{-1.00}$ & $3.90^{+0.14}_{-0.21}$ \\
 790 & 14~03~12.38 & +54~23~04.5 &  0.03 & -10.04$\pm$0.02 & -10.05$\pm$0.01 &  -9.61$\pm$0.04 &  -9.59$\pm$0.14 & $ 5.51^{+1.00}_{-1.00}$ & $4.26^{+0.13}_{-0.10}$ \\
 791 & 14~03~06.80 & +54~20~56.2 &  1.58 & -12.67$\pm$0.02 & -12.46$\pm$0.01 & -10.77$\pm$0.01 & -11.52$\pm$0.05 & $ 3.91^{+1.00}_{-1.00}$ & $5.11^{+0.16}_{-0.12}$ \\
 795 & 14~03~13.18 & +54~23~25.6 &  0.02 &  -9.65$\pm$0.03 &  -9.66$\pm$0.02 &  -8.96$\pm$0.06 &  -8.96$\pm$0.23 & $ 5.01^{+1.00}_{-1.00}$ & $4.07^{+0.14}_{-0.16}$ \\
 797 & 14~03~08.82 & +54~21~55.5 &  0.07 & -10.24$\pm$0.02 & -10.01$\pm$0.02 &  -9.30$\pm$0.05 &  -9.12$\pm$0.22 & $ 3.91^{+1.00}_{-1.00}$ & $4.14^{+0.15}_{-0.12}$ \\
 798 & 14~03~05.19 & +54~20~33.1 &  1.76 & -10.39$\pm$0.09 &  -9.23$\pm$0.09 &  -8.38$\pm$0.05 &  -9.09$\pm$0.21 & $ 0.01^{+1.00}_{+0.00}$ & $4.23^{+0.08}_{-0.09}$ \\
 802 & 14~03~06.48 & +54~21~02.8 &  2.68 & -11.37$\pm$0.18 & -10.95$\pm$0.06 &  -8.77$\pm$0.05 & -10.06$\pm$0.17 & $ 1.91^{+1.20}_{-1.00}$ & $4.56^{+0.07}_{-0.09}$ \\
 804 & 14~03~08.35 & +54~21~50.4 &  0.00 &  -7.82$\pm$0.09 &  -7.82$\pm$0.06 &  -7.90$\pm$0.10 &  -8.06$\pm$0.33 & $11.11^{+7.40}_{-5.30}$ & $3.78^{+0.30}_{-0.40}$ \\
 805 & 14~03~02.21 & +54~19~36.3 &  1.07 & -11.44$\pm$0.02 & -11.38$\pm$0.01 & -10.02$\pm$0.02 & -10.47$\pm$0.07 & $ 4.41^{+1.00}_{-1.00}$ & $4.70^{+0.11}_{-0.14}$ \\
 806 & 14~03~02.33 & +54~19~40.3 &  0.47 & -10.84$\pm$0.02 & -10.95$\pm$0.01 & -10.35$\pm$0.02 & -10.62$\pm$0.06 & $ 6.01^{+1.00}_{-1.00}$ & $4.59^{+0.21}_{-0.04}$ \\
 809 & 14~02~57.44 & +54~17~52.4 &  0.41 & -10.48$\pm$0.02 & -10.41$\pm$0.01 &  -9.89$\pm$0.02 & -10.12$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.43^{+0.19}_{-0.07}$ \\
 817 & 14~03~05.77 & +54~21~07.4 &  0.31 &  -9.85$\pm$0.02 &  -9.48$\pm$0.02 &  -8.78$\pm$0.04 &  -8.51$\pm$0.21 & $ 2.11^{+1.00}_{-1.00}$ & $3.94^{+0.06}_{-0.11}$ \\
 818 & 14~02~57.44 & +54~18~02.6 &  0.00 &  -9.55$\pm$0.03 &  -9.71$\pm$0.02 &  -9.76$\pm$0.03 &  -9.92$\pm$0.09 & $12.11^{+3.30}_{-4.30}$ & $4.54^{+0.14}_{-0.30}$ \\
 819 & 14~03~07.76 & +54~21~53.4 &  0.19 & -10.32$\pm$0.02 & -10.57$\pm$0.01 & -10.16$\pm$0.02 & -10.28$\pm$0.08 & $ 6.51^{+1.00}_{-1.00}$ & $4.44^{+0.15}_{-0.07}$ \\
 821 & 14~03~12.15 & +54~23~32.2 &  1.88 & -12.03$\pm$0.05 & -11.89$\pm$0.02 & -10.03$\pm$0.02 & -10.77$\pm$0.09 & $ 3.91^{+1.00}_{-1.00}$ & $4.87^{+0.14}_{-0.14}$ \\
 822 & 14~03~11.31 & +54~23~16.1 &  0.68 &  -9.98$\pm$0.05 &  -9.98$\pm$0.03 &  -9.21$\pm$0.04 &  -9.56$\pm$0.16 & $ 5.61^{+1.00}_{-1.00}$ & $4.24^{+0.15}_{-0.09}$ \\
 825 & 14~03~01.86 & +54~19~49.5 &  0.00 & -10.81$\pm$0.01 & -10.76$\pm$0.01 & -10.31$\pm$0.02 & -10.28$\pm$0.07 & $ 5.41^{+1.00}_{-1.00}$ & $4.55^{+0.08}_{-0.11}$ \\
 827 & 14~03~07.11 & +54~21~44.9 &  0.08 & -10.71$\pm$0.01 & -11.01$\pm$0.01 & -10.68$\pm$0.01 & -10.78$\pm$0.05 & $ 6.71^{+1.00}_{-1.00}$ & $4.62^{+0.16}_{-0.09}$ \\
 828 & 14~03~01.62 & +54~19~43.8 &  0.75 & -10.15$\pm$0.04 &  -9.88$\pm$0.02 &  -8.80$\pm$0.05 &  -8.78$\pm$0.26 & $ 3.31^{+1.00}_{-1.00}$ & $4.03^{+0.13}_{-0.15}$ \\
 830 & 14~03~07.68 & +54~21~59.8 &  1.03 & -11.43$\pm$0.02 & -11.17$\pm$0.01 &  -9.88$\pm$0.02 & -10.23$\pm$0.10 & $ 3.61^{+1.00}_{-1.00}$ & $4.59^{+0.15}_{-0.07}$ \\
 831 & 14~03~07.43 & +54~21~55.1 &  0.57 & -11.33$\pm$0.02 & -11.24$\pm$0.01 & -10.33$\pm$0.02 & -10.49$\pm$0.08 & $ 5.01^{+1.00}_{-1.00}$ & $4.74^{+0.04}_{-0.20}$ \\
 832 & 14~03~03.09 & +54~20~18.2 &  0.00 &  -6.50$\pm$0.16 &  -6.66$\pm$0.09 &  -6.48$\pm$0.18 &  -6.93$\pm$0.37 & $13.01^{+5.30}_{-7.20}$ & $3.33^{+0.22}_{-0.48}$ \\
 834 & 14~03~04.88 & +54~20~59.9 &  0.00 &  -7.37$\pm$0.07 &  -7.10$\pm$0.06 &  -7.42$\pm$0.08 &  -7.80$\pm$0.21 & $ 9.11^{+1.00}_{-1.00}$ & $3.51^{+0.11}_{-0.19}$ \\
 835 & 14~02~58.14 & +54~18~29.7 &  1.49 &  -9.20$\pm$0.21 &  -9.17$\pm$0.08 &  -7.60$\pm$0.12 &  -8.08$\pm$0.52 & $ 4.41^{+1.00}_{-1.30}$ & $3.82^{+0.14}_{-0.27}$ \\
 836 & 14~02~56.27 & +54~17~48.1 &  1.84 & -11.22$\pm$0.07 & -10.97$\pm$0.03 &  -9.18$\pm$0.04 &  -9.86$\pm$0.16 & $ 3.41^{+1.00}_{-1.00}$ & $4.48^{+0.13}_{-0.12}$ \\
 837 & 14~03~05.12 & +54~21~06.0 &  0.00 &  -9.42$\pm$0.03 &  -9.26$\pm$0.02 &  -9.20$\pm$0.04 &  -9.50$\pm$0.13 & $18.01^{+1.90}_{-12.30}$ & $4.61^{+0.13}_{-0.60}$ \\
 839 & 14~02~56.90 & +54~18~03.3 &  0.96 & -11.05$\pm$0.03 & -11.06$\pm$0.01 & -10.12$\pm$0.02 & -10.71$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.66^{+0.20}_{-0.07}$ \\
 842 & 14~03~11.16 & +54~23~25.1 &  0.00 & -10.99$\pm$0.01 & -10.89$\pm$0.01 & -10.56$\pm$0.02 & -10.60$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.62^{+0.19}_{-0.08}$ \\
 843 & 14~03~01.59 & +54~19~51.8 &  0.83 & -11.79$\pm$0.01 & -11.52$\pm$0.01 & -10.35$\pm$0.02 & -10.61$\pm$0.07 & $ 3.61^{+1.00}_{-1.00}$ & $4.73^{+0.16}_{-0.06}$ \\
 844 & 14~02~57.50 & +54~18~22.8 &  0.35 & -10.98$\pm$0.02 & -11.12$\pm$0.01 & -10.57$\pm$0.02 & -10.85$\pm$0.05 & $ 6.11^{+1.00}_{-1.00}$ & $4.65^{+0.22}_{-0.04}$ \\
 847 & 14~03~07.99 & +54~22~17.0 &  2.03 & -10.58$\pm$0.16 & -10.74$\pm$0.04 &  -8.79$\pm$0.05 &  -9.29$\pm$0.29 & $ 4.41^{+1.00}_{-1.00}$ & $4.41^{+0.06}_{-0.29}$ \\
 848 & 14~02~56.92 & +54~18~12.7 &  0.00 & -10.26$\pm$0.02 & -10.44$\pm$0.01 & -10.76$\pm$0.01 & -10.92$\pm$0.05 & $ 8.41^{+1.00}_{-1.00}$ & $4.69^{+0.09}_{-0.14}$ \\
 850 & 14~03~05.75 & +54~21~32.5 &  1.68 & -11.11$\pm$0.05 & -10.68$\pm$0.03 &  -9.21$\pm$0.03 &  -9.81$\pm$0.13 & $ 1.41^{+1.00}_{-1.00}$ & $4.48^{+0.05}_{-0.08}$ \\
 851 & 14~03~04.12 & +54~20~52.5 &  1.27 & -10.77$\pm$0.05 & -10.78$\pm$0.02 &  -9.29$\pm$0.03 &  -9.73$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.45^{+0.10}_{-0.15}$ \\
 852 & 14~03~01.17 & +54~19~48.6 &  0.28 & -10.92$\pm$0.01 & -10.68$\pm$0.01 &  -9.87$\pm$0.03 &  -9.58$\pm$0.15 & $ 3.51^{+1.00}_{-1.00}$ & $4.38^{+0.14}_{-0.10}$ \\
 853 & 14~03~07.02 & +54~22~00.9 &  0.29 &  -9.60$\pm$0.04 &  -9.82$\pm$0.02 &  -8.96$\pm$0.06 &  -8.81$\pm$0.29 & $ 4.41^{+1.00}_{-1.00}$ & $4.02^{+0.15}_{-0.19}$ \\
 854 & 14~03~06.12 & +54~21~39.6 &  0.28 &  -9.48$\pm$0.04 &  -9.58$\pm$0.02 &  -8.72$\pm$0.06 &  -8.67$\pm$0.30 & $ 4.41^{+1.00}_{-1.00}$ & $3.95^{+0.16}_{-0.17}$ \\
 855 & 14~03~01.91 & +54~20~06.4 &  1.18 & -12.67$\pm$0.01 & -12.39$\pm$0.01 & -10.99$\pm$0.01 & -11.42$\pm$0.04 & $ 3.51^{+1.00}_{-1.00}$ & $5.07^{+0.15}_{-0.05}$ \\
 856 & 14~03~01.37 & +54~19~54.1 &  0.40 & -10.52$\pm$0.02 & -10.57$\pm$0.01 &  -9.63$\pm$0.03 &  -9.51$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.35^{+0.10}_{-0.16}$ \\
 857 & 14~02~56.50 & +54~18~06.2 &  0.02 &  -9.16$\pm$0.03 &  -9.34$\pm$0.02 &  -9.45$\pm$0.03 &  -9.74$\pm$0.08 & $18.51^{+1.90}_{-7.30}$ & $4.61^{+0.05}_{-0.25}$ \\
 859 & 14~03~02.39 & +54~20~19.8 &  0.80 & -11.55$\pm$0.02 & -11.50$\pm$0.01 & -10.34$\pm$0.02 & -10.52$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.75^{+0.11}_{-0.15}$ \\
 861 & 14~03~02.77 & +54~20~29.2 &  0.90 & -10.79$\pm$0.03 & -10.81$\pm$0.01 &  -9.56$\pm$0.03 &  -9.81$\pm$0.12 & $ 4.41^{+1.00}_{-1.00}$ & $4.46^{+0.10}_{-0.15}$ \\
 866 & 14~02~57.77 & +54~18~31.0 &  0.26 &  -9.01$\pm$0.06 &  -9.16$\pm$0.03 &  -8.31$\pm$0.09 &  -8.02$\pm$0.47 & $ 4.41^{+1.00}_{-1.00}$ & $3.76^{+0.16}_{-0.22}$ \\
 870 & 14~03~04.22 & +54~21~08.8 &  0.27 &  -9.70$\pm$0.03 & -10.01$\pm$0.01 &  -9.55$\pm$0.03 &  -9.79$\pm$0.09 & $ 6.71^{+1.00}_{-1.00}$ & $4.22^{+0.16}_{-0.09}$ \\
 873 & 14~03~10.59 & +54~23~32.6 &  0.00 & -10.51$\pm$0.01 & -10.53$\pm$0.01 & -10.12$\pm$0.02 & -10.19$\pm$0.09 & $ 5.71^{+1.00}_{-1.00}$ & $4.44^{+0.21}_{-0.07}$ \\
 875 & 14~03~02.10 & +54~20~25.8 &  1.34 & -11.40$\pm$0.04 & -11.30$\pm$0.02 &  -9.78$\pm$0.03 & -10.17$\pm$0.12 & $ 4.01^{+1.00}_{-1.00}$ & $4.63^{+0.14}_{-0.16}$ \\
 876 & 14~03~01.71 & +54~20~17.3 &  0.00 &  -9.52$\pm$0.03 & -10.07$\pm$0.01 &  -9.60$\pm$0.03 &  -9.46$\pm$0.15 & $ 6.91^{+1.00}_{-1.00}$ & $4.16^{+0.17}_{-0.12}$ \\
 878 & 14~03~02.26 & +54~20~32.4 &  0.00 &  -9.77$\pm$0.02 & -10.30$\pm$0.01 &  -9.67$\pm$0.03 &  -9.90$\pm$0.08 & $ 6.91^{+1.00}_{-1.00}$ & $4.24^{+0.19}_{-0.09}$ \\
 880 & 14~03~04.88 & +54~21~34.5 &  1.78 & -10.42$\pm$0.12 & -10.14$\pm$0.05 &  -8.54$\pm$0.06 &  -8.96$\pm$0.33 & $ 1.81^{+1.30}_{-1.00}$ & $4.21^{+0.05}_{-0.24}$ \\
 882 & 14~02~56.74 & +54~18~34.3 &  0.51 & -11.93$\pm$0.01 & -11.81$\pm$0.01 & -11.27$\pm$0.01 & -11.58$\pm$0.03 & $ 5.71^{+1.00}_{-1.00}$ & $5.01^{+0.19}_{-0.07}$ \\
 886 & 14~03~00.44 & +54~19~57.5 &  1.28 & -11.44$\pm$0.03 & -11.23$\pm$0.02 &  -9.76$\pm$0.03 & -10.17$\pm$0.12 & $ 3.71^{+1.00}_{-1.00}$ & $4.61^{+0.15}_{-0.09}$ \\
 887 & 14~03~04.94 & +54~21~37.9 &  1.11 &  -9.54$\pm$0.08 &  -8.82$\pm$0.07 &  -8.09$\pm$0.07 &  -8.22$\pm$0.36 & $ 0.01^{+1.00}_{+0.00}$ & $3.92^{+0.09}_{-0.19}$ \\
 891 & 14~03~09.77 & +54~23~30.6 &  0.00 & -10.68$\pm$0.01 & -10.67$\pm$0.01 & -10.39$\pm$0.02 & -10.32$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.52^{+0.18}_{-0.07}$ \\
 893 & 14~03~01.56 & +54~20~28.2 &  0.00 &  -9.44$\pm$0.03 &  -9.45$\pm$0.02 &  -8.81$\pm$0.05 &  -8.86$\pm$0.20 & $ 5.21^{+1.00}_{-1.00}$ & $3.99^{+0.13}_{-0.15}$ \\
 894 & 14~03~03.97 & +54~21~25.4 &  0.00 & -11.10$\pm$0.01 & -11.04$\pm$0.01 & -10.71$\pm$0.01 & -10.87$\pm$0.05 & $ 5.71^{+1.00}_{-1.00}$ & $4.68^{+0.24}_{-0.07}$ \\
 895 & 14~02~57.69 & +54~19~05.9 &  0.00 &  -9.39$\pm$0.04 &  -9.54$\pm$0.02 &  -9.11$\pm$0.05 &  -9.31$\pm$0.17 & $ 6.11^{+1.00}_{-1.00}$ & $4.00^{+0.24}_{-0.06}$ \\
 898 & 14~03~09.39 & +54~23~30.8 &  0.00 & -11.03$\pm$0.01 & -11.02$\pm$0.01 & -10.62$\pm$0.02 & -10.66$\pm$0.07 & $ 5.61^{+1.00}_{-1.00}$ & $4.65^{+0.18}_{-0.08}$ \\
 901 & 14~03~10.55 & +54~23~57.7 &  0.93 & -10.89$\pm$0.03 & -10.89$\pm$0.02 &  -9.68$\pm$0.03 &  -9.73$\pm$0.15 & $ 4.41^{+1.00}_{-1.00}$ & $4.50^{+0.09}_{-0.16}$ \\
 903 & 14~03~05.04 & +54~22~00.5 &  1.55 &  -9.94$\pm$0.15 & -10.00$\pm$0.05 &  -8.34$\pm$0.08 &  -8.79$\pm$0.39 & $ 4.41^{+1.00}_{-1.00}$ & $4.12^{+0.09}_{-0.24}$ \\
 911 & 14~03~02.27 & +54~21~11.7 &  1.63 & -11.55$\pm$0.04 & -11.24$\pm$0.02 &  -9.56$\pm$0.03 & -10.33$\pm$0.11 & $ 3.51^{+1.00}_{-1.00}$ & $4.62^{+0.15}_{-0.06}$ \\
 912 & 14~02~52.25 & +54~17~28.4 &  0.00 &  -8.64$\pm$0.05 &  -8.60$\pm$0.04 &  -8.00$\pm$0.10 &  -8.44$\pm$0.26 & $ 5.71^{+1.00}_{-1.00}$ & $3.68^{+0.28}_{-0.15}$ \\
 915 & 14~02~55.87 & +54~18~52.1 &  1.36 & -10.82$\pm$0.05 & -10.46$\pm$0.03 &  -9.07$\pm$0.04 &  -9.52$\pm$0.17 & $ 3.01^{+1.00}_{-1.00}$ & $4.25^{+0.14}_{-0.08}$ \\
 918 & 14~03~02.01 & +54~21~15.1 &  0.00 &  -8.99$\pm$0.04 &  -9.39$\pm$0.02 &  -9.29$\pm$0.04 &  -9.30$\pm$0.15 & $ 7.41^{+35.20}_{-1.00}$ & $4.05^{+0.80}_{-0.15}$ \\
 919 & 14~02~52.85 & +54~17~52.1 &  0.00 &  -6.22$\pm$0.25 &  -6.55$\pm$0.13 &  -6.30$\pm$0.26 &  -6.21$\pm$0.53 & $ 6.71^{+44.70}_{-1.50}$ & $2.83^{+0.97}_{-0.24}$ \\
 924 & 14~03~01.31 & +54~21~08.3 &  1.66 & -10.88$\pm$0.07 & -10.88$\pm$0.03 &  -9.18$\pm$0.03 &  -9.75$\pm$0.16 & $ 4.41^{+1.00}_{-1.00}$ & $4.49^{+0.10}_{-0.16}$ \\
 928 & 14~03~07.85 & +54~23~42.2 &  0.43 &  -9.04$\pm$0.08 &  -9.15$\pm$0.04 &  -9.13$\pm$0.04 &  -9.84$\pm$0.11 & $ 9.31^{+9.00}_{-1.00}$ & $4.26^{+0.39}_{-0.12}$ \\
 932 & 14~03~06.85 & +54~23~27.8 &  0.15 & -10.66$\pm$0.02 & -10.75$\pm$0.01 & -10.34$\pm$0.02 & -10.39$\pm$0.08 & $ 5.91^{+1.00}_{-1.00}$ & $4.51^{+0.20}_{-0.05}$ \\
 933 & 14~03~01.49 & +54~21~28.0 &  0.04 &  -9.52$\pm$0.03 &  -9.67$\pm$0.02 &  -9.79$\pm$0.03 & -10.13$\pm$0.07 & $18.51^{+1.90}_{-7.40}$ & $4.76^{+0.06}_{-0.26}$ \\
 934 & 14~03~00.56 & +54~21~08.4 &  0.87 & -10.99$\pm$0.03 & -10.99$\pm$0.02 &  -9.75$\pm$0.03 & -10.00$\pm$0.14 & $ 4.41^{+1.00}_{-1.00}$ & $4.53^{+0.10}_{-0.15}$ \\
 937 & 14~03~00.20 & +54~21~04.3 &  0.02 &  -9.07$\pm$0.04 &  -9.38$\pm$0.02 &  -9.50$\pm$0.03 &  -9.53$\pm$0.11 & $ 7.81^{+1.00}_{-1.00}$ & $4.14^{+0.11}_{-0.16}$ \\
 938 & 14~02~51.72 & +54~17~58.1 &  0.00 & -10.96$\pm$0.01 & -10.90$\pm$0.01 & -10.53$\pm$0.02 & -10.61$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.61^{+0.21}_{-0.08}$ \\
 940 & 14~03~00.04 & +54~21~02.7 &  0.26 &  -8.35$\pm$0.09 &  -8.60$\pm$0.05 &  -8.46$\pm$0.07 &  -8.87$\pm$0.20 & $13.11^{+10.30}_{-5.40}$ & $4.12^{+0.27}_{-0.33}$ \\
 941 & 14~03~01.35 & +54~21~34.8 &  0.55 &  -9.15$\pm$0.07 &  -8.48$\pm$0.07 &  -8.00$\pm$0.10 &  -7.96$\pm$0.48 & $ 0.01^{+1.00}_{+0.00}$ & $3.76^{+0.20}_{-0.18}$ \\
 942 & 14~03~05.51 & +54~23~04.9 &  0.18 &  -8.80$\pm$0.06 &  -8.98$\pm$0.03 &  -8.56$\pm$0.07 &  -8.81$\pm$0.23 & $ 6.41^{+6.60}_{-1.00}$ & $3.81^{+0.48}_{-0.06}$ \\
 943 & 14~03~00.74 & +54~21~23.6 &  0.00 &  -9.70$\pm$0.03 &  -9.75$\pm$0.02 &  -9.73$\pm$0.03 &  -9.99$\pm$0.09 & $13.01^{+5.00}_{-1.40}$ & $4.60^{+0.21}_{-0.11}$ \\
 944 & 14~03~11.33 & +54~25~18.6 &  0.00 &  -8.88$\pm$0.04 &  -9.26$\pm$0.02 &  -8.87$\pm$0.05 &  -9.31$\pm$0.13 & $ 7.01^{+6.10}_{-1.00}$ & $3.93^{+0.40}_{-0.13}$ \\
 945 & 14~02~59.99 & +54~21~07.2 &  0.83 & -11.04$\pm$0.03 & -11.04$\pm$0.01 &  -9.83$\pm$0.03 & -10.00$\pm$0.12 & $ 4.41^{+1.00}_{-1.00}$ & $4.55^{+0.10}_{-0.15}$ \\
 947 & 14~03~05.06 & +54~23~04.4 &  1.26 &  -9.97$\pm$0.08 &  -9.91$\pm$0.04 &  -8.59$\pm$0.05 &  -9.20$\pm$0.20 & $ 5.11^{+1.00}_{-1.00}$ & $4.21^{+0.08}_{-0.20}$ \\
 949 & 14~03~00.40 & +54~21~23.6 &  1.15 & -11.92$\pm$0.02 & -11.47$\pm$0.01 & -10.19$\pm$0.02 & -10.75$\pm$0.08 & $ 2.91^{+1.00}_{-1.00}$ & $4.68^{+0.14}_{-0.03}$ \\
 951 & 14~03~19.02 & +54~28~18.7 &  2.51 & -12.05$\pm$0.09 & -12.04$\pm$0.02 &  -9.82$\pm$0.02 & -10.91$\pm$0.09 & $ 4.41^{+1.00}_{-1.00}$ & $4.97^{+0.09}_{-0.16}$ \\
 952 & 14~03~12.61 & +54~25~56.0 &  0.13 &  -7.22$\pm$0.19 &  -7.58$\pm$0.09 &  -7.23$\pm$0.18 &  -7.28$\pm$0.60 & $ 6.81^{+41.20}_{-1.50}$ & $3.24^{+0.93}_{-0.26}$ \\
 954 & 14~03~03.90 & +54~22~45.9 &  0.00 &  -8.59$\pm$0.05 &  -8.48$\pm$0.04 &  -8.29$\pm$0.08 &  -9.30$\pm$0.13 & $18.31^{+1.90}_{-1.90}$ & $4.33^{+0.16}_{-0.24}$ \\
 956 & 14~03~19.74 & +54~28~39.2 &  2.74 & -10.66$\pm$0.33 & -10.68$\pm$0.08 &  -8.26$\pm$0.07 &  -9.59$\pm$0.24 & $ 4.41^{+1.00}_{-1.00}$ & $4.41^{+0.11}_{-0.16}$ \\
 957 & 14~03~10.72 & +54~25~20.6 &  1.00 &  -9.96$\pm$0.07 &  -9.56$\pm$0.04 &  -8.34$\pm$0.08 &  -8.76$\pm$0.32 & $ 3.21^{+1.90}_{-1.10}$ & $3.93^{+0.27}_{-0.09}$ \\
 958 & 14~03~00.57 & +54~21~34.8 &  0.24 &  -7.40$\pm$0.16 &  -7.50$\pm$0.09 &  -7.49$\pm$0.12 &  -8.06$\pm$0.30 & $18.31^{+1.90}_{-9.10}$ & $3.90^{+0.16}_{-0.37}$ \\
 961 & 14~03~06.39 & +54~23~49.4 &  0.91 &  -8.47$\pm$0.18 &  -8.32$\pm$0.10 &  -7.08$\pm$0.19 &  -7.29$\pm$0.70 & $ 4.01^{+1.50}_{-1.90}$ & $3.45^{+0.26}_{-0.30}$ \\
 962 & 14~02~59.12 & +54~21~09.2 &  0.68 & -10.64$\pm$0.03 & -10.57$\pm$0.02 &  -9.48$\pm$0.04 &  -9.63$\pm$0.18 & $ 4.41^{+1.00}_{-1.00}$ & $4.38^{+0.11}_{-0.14}$ \\
 963 & 14~02~49.73 & +54~17~43.3 &  0.02 & -11.20$\pm$0.01 & -11.21$\pm$0.01 & -10.60$\pm$0.02 & -10.63$\pm$0.06 & $ 5.21^{+1.00}_{-1.00}$ & $4.70^{+0.08}_{-0.14}$ \\
 967 & 14~02~57.98 & +54~20~52.8 &  0.03 &  -8.32$\pm$0.08 &  -8.73$\pm$0.04 &  -8.44$\pm$0.08 &  -8.64$\pm$0.26 & $ 7.11^{+36.40}_{-1.00}$ & $3.73^{+0.86}_{-0.14}$ \\
 969 & 14~02~58.14 & +54~20~59.4 &  0.00 &  -9.62$\pm$0.03 &  -9.69$\pm$0.02 &  -9.67$\pm$0.03 &  -9.91$\pm$0.10 & $13.01^{+2.40}_{-1.40}$ & $4.57^{+0.14}_{-0.11}$ \\
 973 & 14~02~57.34 & +54~20~47.7 &  0.00 &  -7.86$\pm$0.11 &  -8.37$\pm$0.05 &  -7.88$\pm$0.12 &  -8.74$\pm$0.21 & $13.11^{+115.00}_{-6.00}$ & $3.92^{+0.90}_{-0.45}$ \\
 974 & 14~03~05.13 & +54~23~42.4 &  0.00 & -10.89$\pm$0.01 & -10.69$\pm$0.01 & -10.19$\pm$0.02 & -10.15$\pm$0.08 & $ 5.21^{+1.00}_{-1.00}$ & $4.56^{+0.07}_{-0.17}$ \\
 975 & 14~03~02.01 & +54~22~31.6 &  0.00 &  -8.30$\pm$0.06 &  -8.00$\pm$0.06 &  -7.79$\pm$0.12 &  -7.94$\pm$0.38 & $ 5.71^{+12.20}_{-4.80}$ & $3.54^{+0.71}_{-0.15}$ \\
 978 & 14~03~00.14 & +54~21~56.5 &  0.81 & -10.56$\pm$0.03 & -10.06$\pm$0.02 &  -9.16$\pm$0.04 &  -9.35$\pm$0.17 & $ 1.41^{+1.00}_{-1.00}$ & $4.26^{+0.09}_{-0.06}$ \\
 979 & 14~03~03.12 & +54~23~03.1 &  3.32 & -13.19$\pm$0.11 & -13.16$\pm$0.02 & -10.36$\pm$0.01 & -12.17$\pm$0.04 & $ 4.41^{+1.00}_{-1.00}$ & $5.41^{+0.11}_{-0.15}$ \\
 981 & 14~03~01.70 & +54~22~32.8 &  2.10 & -10.03$\pm$0.24 & -10.11$\pm$0.07 &  -8.18$\pm$0.07 &  -8.72$\pm$0.40 & $ 4.41^{+1.00}_{-1.30}$ & $4.19^{+0.07}_{-0.34}$ \\
 982 & 14~03~04.70 & +54~23~42.3 &  0.00 & -10.60$\pm$0.01 & -10.63$\pm$0.01 & -10.73$\pm$0.01 & -10.94$\pm$0.04 & $11.01^{+6.80}_{-1.20}$ & $4.90^{+0.28}_{-0.12}$ \\
 983 & 14~03~04.56 & +54~23~39.5 &  0.10 & -10.49$\pm$0.02 & -10.24$\pm$0.01 &  -9.94$\pm$0.03 & -10.32$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.43^{+0.28}_{-0.11}$ \\
 984 & 14~03~02.36 & +54~22~52.5 &  0.00 &  -9.07$\pm$0.04 &  -9.32$\pm$0.02 &  -9.09$\pm$0.05 &  -9.76$\pm$0.10 & $13.41^{+1.40}_{-1.40}$ & $4.39^{+0.13}_{-0.14}$ \\
 985 & 14~02~59.98 & +54~22~04.0 &  0.00 & -10.01$\pm$0.02 &  -9.60$\pm$0.02 &  -8.99$\pm$0.06 &  -8.82$\pm$0.26 & $ 3.21^{+1.00}_{-1.00}$ & $3.95^{+0.14}_{-0.07}$ \\
 986 & 14~03~04.64 & +54~23~45.6 &  0.29 & -10.86$\pm$0.02 & -10.85$\pm$0.01 & -10.34$\pm$0.02 & -10.56$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.59^{+0.21}_{-0.06}$ \\
 990 & 14~02~48.73 & +54~17~56.5 &  0.19 & -12.15$\pm$0.01 & -12.14$\pm$0.01 & -11.71$\pm$0.01 & -11.82$\pm$0.02 & $ 5.71^{+1.00}_{-1.00}$ & $5.11^{+0.20}_{-0.06}$ \\
 991 & 14~02~49.84 & +54~18~20.1 &  0.05 &  -9.05$\pm$0.04 &  -9.46$\pm$0.02 &  -9.07$\pm$0.05 &  -9.53$\pm$0.12 & $ 7.11^{+24.40}_{-1.00}$ & $4.02^{+0.76}_{-0.14}$ \\
 992 & 14~03~04.26 & +54~23~45.9 &  0.27 & -10.80$\pm$0.02 & -10.81$\pm$0.01 & -10.27$\pm$0.02 & -10.64$\pm$0.06 & $ 5.81^{+1.00}_{-1.00}$ & $4.56^{+0.27}_{-0.06}$ \\
 993 & 14~03~03.95 & +54~23~38.5 &  3.38 & -10.38$\pm$0.58 & -10.44$\pm$0.14 &  -7.61$\pm$0.09 &  -9.27$\pm$0.29 & $ 4.41^{+2.30}_{-2.10}$ & $4.30^{+0.20}_{-0.27}$ \\
 995 & 14~03~04.48 & +54~23~52.8 &  0.10 & -11.30$\pm$0.01 & -11.30$\pm$0.01 & -10.66$\pm$0.02 & -10.69$\pm$0.06 & $ 5.21^{+1.00}_{-1.00}$ & $4.74^{+0.06}_{-0.13}$ \\
 999 & 14~02~48.47 & +54~17~57.4 &  0.15 & -11.08$\pm$0.01 & -10.93$\pm$0.01 & -10.62$\pm$0.01 & -10.75$\pm$0.04 & $ 5.71^{+1.00}_{-1.00}$ & $4.67^{+0.20}_{-0.06}$ \\
1001 & 14~03~02.07 & +54~23~01.3 &  0.00 &  -9.65$\pm$0.03 &  -9.93$\pm$0.02 &  -9.33$\pm$0.04 &  -9.33$\pm$0.17 & $ 6.41^{+1.00}_{-1.20}$ & $4.12^{+0.19}_{-0.13}$ \\
1002 & 14~02~47.07 & +54~17~27.5 &  0.00 &  -8.60$\pm$0.06 &  -9.08$\pm$0.03 &  -8.65$\pm$0.06 &  -8.72$\pm$0.23 & $ 6.91^{+1.00}_{-1.00}$ & $3.80^{+0.17}_{-0.11}$ \\
1003 & 14~03~04.53 & +54~23~55.7 &  0.00 &  -9.95$\pm$0.02 &  -9.90$\pm$0.01 &  -9.60$\pm$0.03 &  -9.62$\pm$0.10 & $ 5.71^{+1.00}_{-1.00}$ & $4.22^{+0.20}_{-0.06}$ \\
1004 & 14~02~47.92 & +54~17~47.0 &  0.23 &  -8.95$\pm$0.06 &  -9.20$\pm$0.03 &  -8.75$\pm$0.06 &  -8.95$\pm$0.22 & $ 6.51^{+1.00}_{-1.00}$ & $3.89^{+0.15}_{-0.07}$ \\
1005 & 14~02~49.37 & +54~18~22.7 &  1.50 & -11.29$\pm$0.04 & -11.14$\pm$0.02 &  -9.53$\pm$0.03 &  -9.99$\pm$0.14 & $ 3.81^{+1.00}_{-1.00}$ & $4.57^{+0.14}_{-0.13}$ \\
1007 & 14~02~47.18 & +54~17~35.3 &  0.00 &  -9.37$\pm$0.03 &  -9.45$\pm$0.02 &  -9.25$\pm$0.04 &  -9.59$\pm$0.11 & $13.01^{+1.40}_{-7.10}$ & $4.45^{+0.12}_{-0.46}$ \\
1008 & 14~02~50.90 & +54~18~58.4 &  0.84 &  -8.74$\pm$0.13 &  -8.83$\pm$0.06 &  -7.98$\pm$0.09 &  -8.48$\pm$0.32 & $ 5.91^{+1.00}_{-1.00}$ & $3.74^{+0.20}_{-0.13}$ \\
1009 & 14~03~01.19 & +54~22~49.8 &  0.64 & -10.93$\pm$0.02 & -10.67$\pm$0.01 &  -9.62$\pm$0.03 &  -9.65$\pm$0.16 & $ 3.51^{+1.00}_{-1.00}$ & $4.38^{+0.14}_{-0.08}$ \\
1010 & 14~02~48.19 & +54~18~00.1 &  1.00 & -12.21$\pm$0.01 & -11.72$\pm$0.01 & -10.56$\pm$0.02 & -11.03$\pm$0.06 & $ 2.61^{+1.00}_{-1.00}$ & $4.82^{+0.12}_{-0.03}$ \\
1011 & 14~02~48.32 & +54~18~05.5 &  0.00 &  -8.93$\pm$0.04 &  -9.05$\pm$0.03 &  -8.97$\pm$0.05 &  -9.15$\pm$0.16 & $13.01^{+1.40}_{-6.80}$ & $4.29^{+0.10}_{-0.45}$ \\
1015 & 14~02~47.41 & +54~17~49.7 &  0.28 & -10.15$\pm$0.03 & -10.54$\pm$0.01 & -10.11$\pm$0.02 & -10.35$\pm$0.08 & $ 7.01^{+1.00}_{-1.00}$ & $4.44^{+0.16}_{-0.14}$ \\
1018 & 14~02~58.73 & +54~22~09.0 &  2.43 & -10.69$\pm$0.21 & -10.18$\pm$0.09 &  -8.27$\pm$0.07 &  -9.47$\pm$0.24 & $ 1.21^{+1.80}_{-1.10}$ & $4.32^{+0.11}_{-0.12}$ \\
1020 & 14~02~49.88 & +54~18~55.4 &  1.48 & -11.18$\pm$0.05 & -11.00$\pm$0.02 &  -9.43$\pm$0.04 &  -9.84$\pm$0.17 & $ 3.71^{+1.00}_{-1.00}$ & $4.52^{+0.14}_{-0.14}$ \\
1022 & 14~02~47.39 & +54~18~00.2 &  1.38 & -10.79$\pm$0.06 & -10.43$\pm$0.03 &  -8.94$\pm$0.05 &  -9.56$\pm$0.20 & $ 3.31^{+1.00}_{-1.00}$ & $4.28^{+0.14}_{-0.06}$ \\
1023 & 14~02~49.11 & +54~18~42.1 &  0.26 & -11.24$\pm$0.01 & -11.12$\pm$0.01 & -10.75$\pm$0.01 & -10.87$\pm$0.05 & $ 5.71^{+1.00}_{-1.00}$ & $4.74^{+0.19}_{-0.07}$ \\
1026 & 14~02~47.37 & +54~18~04.3 &  1.16 &  -9.25$\pm$0.13 &  -9.05$\pm$0.07 &  -7.66$\pm$0.12 &  -7.98$\pm$0.53 & $ 3.71^{+1.40}_{-1.00}$ & $3.74^{+0.18}_{-0.24}$ \\
1027 & 14~02~48.89 & +54~18~40.2 &  0.14 & -10.38$\pm$0.02 & -10.46$\pm$0.01 & -10.04$\pm$0.02 & -10.15$\pm$0.08 & $ 5.91^{+1.00}_{-1.00}$ & $4.39^{+0.22}_{-0.04}$ \\
1029 & 14~03~47.38 & +54~22~29.5 &  5.51 & -15.51$\pm$0.27 & -15.12$\pm$0.03 & -11.10$\pm$0.01 & -14.22$\pm$0.01 & $ 2.21^{+1.40}_{-1.00}$ & $6.19^{+0.11}_{-0.11}$ \\
1030 & 14~03~35.19 & +54~17~59.8 &  0.93 & -10.93$\pm$0.03 & -10.63$\pm$0.02 &  -9.48$\pm$0.04 &  -9.56$\pm$0.19 & $ 3.11^{+1.00}_{-1.00}$ & $4.31^{+0.13}_{-0.12}$ \\
1032 & 14~03~37.64 & +54~18~48.3 &  1.18 & -10.86$\pm$0.04 & -10.48$\pm$0.03 &  -9.15$\pm$0.04 &  -9.63$\pm$0.18 & $ 3.21^{+1.00}_{-1.00}$ & $4.29^{+0.14}_{-0.05}$ \\
1033 & 14~03~49.62 & +54~23~08.8 &  6.00 & -16.47$\pm$0.20 & -15.71$\pm$0.03 & -11.80$\pm$0.01 & -15.31$\pm$0.01 & $ 0.01^{+1.00}_{+0.00}$ & $6.68^{+0.09}_{-0.07}$ \\
1034 & 14~03~37.90 & +54~18~59.1 &  0.00 &  -8.04$\pm$0.10 &  -8.34$\pm$0.05 &  -7.99$\pm$0.12 &  -8.54$\pm$0.28 & $13.01^{+1.40}_{-6.30}$ & $3.94^{+0.15}_{-0.43}$ \\
1036 & 14~03~31.08 & +54~16~28.0 &  0.00 &  -7.18$\pm$0.16 &  -7.26$\pm$0.10 &  -7.26$\pm$0.17 &  -7.80$\pm$0.38 & $18.31^{+1.90}_{-9.10}$ & $3.78^{+0.20}_{-0.41}$ \\
1042 & 14~03~59.62 & +54~27~05.8 &  0.00 &  -8.94$\pm$0.04 &  -9.44$\pm$0.02 &  -9.16$\pm$0.04 &  -8.96$\pm$0.17 & $ 7.01^{+1.00}_{-1.00}$ & $3.97^{+0.15}_{-0.14}$ \\
1043 & 14~03~30.27 & +54~16~35.2 &  0.48 &  -7.99$\pm$0.15 &  -8.21$\pm$0.07 &  -7.91$\pm$0.09 &  -8.74$\pm$0.21 & $18.31^{+1.90}_{-5.30}$ & $4.14^{+0.15}_{-0.19}$ \\
1045 & 14~03~33.91 & +54~17~52.5 &  0.04 &  -8.32$\pm$0.08 &  -8.49$\pm$0.05 &  -8.17$\pm$0.10 &  -8.16$\pm$0.39 & $ 6.21^{+6.80}_{-1.00}$ & $3.60^{+0.50}_{-0.16}$ \\
1046 & 14~03~33.32 & +54~17~39.8 &  0.17 &  -8.34$\pm$0.08 &  -8.83$\pm$0.03 &  -8.33$\pm$0.07 &  -8.77$\pm$0.20 & $ 7.11^{+44.30}_{-1.00}$ & $3.74^{+0.91}_{-0.14}$ \\
1047 & 14~03~32.96 & +54~17~32.8 &  0.07 &  -9.58$\pm$0.03 &  -9.46$\pm$0.02 &  -9.01$\pm$0.05 &  -9.57$\pm$0.13 & $ 5.71^{+7.30}_{-1.00}$ & $4.07^{+0.53}_{-0.11}$ \\
1048 & 14~03~32.25 & +54~18~35.5 &  0.00 &  -9.61$\pm$0.03 &  -9.56$\pm$0.02 &  -9.17$\pm$0.05 &  -9.26$\pm$0.17 & $ 5.61^{+1.00}_{-1.00}$ & $4.08^{+0.19}_{-0.09}$ \\
1049 & 14~03~32.70 & +54~17~43.0 &  0.00 &  -8.81$\pm$0.05 &  -9.13$\pm$0.02 &  -8.62$\pm$0.06 &  -8.97$\pm$0.18 & $ 6.81^{+1.00}_{-1.00}$ & $3.84^{+0.19}_{-0.10}$ \\
1053 & 14~03~30.76 & +54~17~10.0 &  0.00 & -10.05$\pm$0.02 & -10.27$\pm$0.01 & -10.15$\pm$0.02 & -10.49$\pm$0.06 & $13.01^{+1.40}_{-1.40}$ & $4.76^{+0.09}_{-0.11}$ \\
1054 & 14~03~33.66 & +54~18~04.4 &  1.05 & -10.79$\pm$0.04 & -10.29$\pm$0.03 &  -9.19$\pm$0.04 &  -9.57$\pm$0.17 & $ 1.61^{+1.00}_{-1.00}$ & $4.34^{+0.09}_{-0.08}$ \\
1055 & 14~03~35.14 & +54~18~36.1 &  1.00 &  -9.19$\pm$0.11 &  -8.80$\pm$0.07 &  -7.61$\pm$0.13 &  -7.94$\pm$0.52 & $ 3.11^{+2.30}_{-1.60}$ & $3.61^{+0.31}_{-0.19}$ \\
1056 & 14~03~32.20 & +54~17~25.4 &  0.00 &  -8.97$\pm$0.04 &  -8.96$\pm$0.02 &  -9.03$\pm$0.04 &  -9.20$\pm$0.13 & $11.41^{+6.60}_{-1.20}$ & $4.25^{+0.28}_{-0.14}$ \\
1058 & 14~03~31.45 & +54~17~12.6 &  0.00 &  -9.19$\pm$0.04 &  -9.09$\pm$0.03 &  -8.61$\pm$0.07 &  -8.47$\pm$0.31 & $ 5.21^{+1.00}_{-1.00}$ & $3.89^{+0.12}_{-0.18}$ \\
1060 & 14~03~35.68 & +54~18~59.9 &  0.78 &  -8.31$\pm$0.19 &  -8.60$\pm$0.07 &  -8.27$\pm$0.07 &  -8.85$\pm$0.23 & $ 7.91^{+22.30}_{-1.00}$ & $3.85^{+0.66}_{-0.15}$ \\
1061 & 14~03~32.55 & +54~17~45.4 &  1.29 & -11.06$\pm$0.04 & -11.03$\pm$0.02 &  -9.55$\pm$0.03 &  -9.99$\pm$0.13 & $ 4.41^{+1.00}_{-1.00}$ & $4.55^{+0.11}_{-0.15}$ \\
1063 & 14~03~56.59 & +54~27~26.7 &  2.66 & -13.30$\pm$0.04 & -13.27$\pm$0.01 & -10.91$\pm$0.01 & -12.26$\pm$0.03 & $ 4.41^{+1.00}_{-1.00}$ & $5.45^{+0.11}_{-0.15}$ \\
1064 & 14~03~31.00 & +54~17~13.6 &  0.00 &  -9.45$\pm$0.03 &  -9.53$\pm$0.02 &  -9.09$\pm$0.05 &  -9.38$\pm$0.14 & $ 6.01^{+1.00}_{-1.00}$ & $4.01^{+0.28}_{-0.07}$ \\
1065 & 14~03~34.31 & +54~18~27.7 &  2.36 & -10.60$\pm$0.25 & -10.65$\pm$0.07 &  -8.52$\pm$0.06 &  -9.41$\pm$0.30 & $ 4.41^{+1.00}_{-1.10}$ & $4.40^{+0.08}_{-0.23}$ \\
1066 & 14~03~30.64 & +54~17~13.3 &  0.72 & -10.56$\pm$0.03 & -10.52$\pm$0.02 &  -9.63$\pm$0.03 &  -9.92$\pm$0.11 & $ 5.31^{+1.00}_{-1.00}$ & $4.46^{+0.05}_{-0.16}$ \\
1067 & 14~03~30.40 & +54~17~15.4 &  0.00 &  -8.91$\pm$0.04 &  -8.86$\pm$0.03 &  -8.47$\pm$0.07 &  -8.58$\pm$0.26 & $ 5.71^{+1.00}_{-1.00}$ & $3.79^{+0.22}_{-0.09}$ \\
1070 & 14~03~32.07 & +54~17~43.3 &  0.00 & -10.15$\pm$0.02 & -10.25$\pm$0.01 &  -9.78$\pm$0.03 &  -9.86$\pm$0.11 & $ 6.01^{+1.00}_{-1.00}$ & $4.28^{+0.20}_{-0.06}$ \\
1071 & 14~03~29.94 & +54~17~27.4 &  1.45 & -11.61$\pm$0.03 & -11.46$\pm$0.01 &  -9.88$\pm$0.02 & -10.42$\pm$0.09 & $ 4.01^{+1.00}_{-1.00}$ & $4.71^{+0.14}_{-0.15}$ \\
1072 & 14~03~32.11 & +54~18~08.4 &  0.20 &  -8.54$\pm$0.08 &  -8.78$\pm$0.04 &  -8.60$\pm$0.07 &  -9.20$\pm$0.16 & $13.41^{+4.90}_{-1.40}$ & $4.20^{+0.19}_{-0.10}$ \\
1075 & 14~03~31.47 & +54~17~40.4 &  1.25 & -10.10$\pm$0.08 &  -9.56$\pm$0.05 &  -8.48$\pm$0.06 &  -8.90$\pm$0.29 & $ 0.91^{+1.00}_{-0.90}$ & $4.11^{+0.13}_{-0.10}$ \\
1076 & 14~03~32.31 & +54~17~51.9 &  0.06 &  -8.04$\pm$0.08 &  -8.23$\pm$0.05 &  -7.88$\pm$0.10 &  -8.08$\pm$0.34 & $ 6.41^{+6.60}_{-1.00}$ & $3.51^{+0.48}_{-0.09}$ \\
1077 & 14~03~34.06 & +54~18~36.9 &  0.00 & -11.74$\pm$0.01 & -11.78$\pm$0.01 & -11.12$\pm$0.01 & -11.35$\pm$0.02 & $ 5.41^{+1.00}_{-1.00}$ & $4.92^{+0.14}_{-0.14}$ \\
1078 & 14~03~33.41 & +54~18~34.0 &  0.00 & -10.50$\pm$0.01 & -10.71$\pm$0.01 & -10.36$\pm$0.02 & -10.41$\pm$0.07 & $ 6.41^{+1.00}_{-1.00}$ & $4.49^{+0.16}_{-0.05}$ \\
1081 & 14~03~33.79 & +54~18~40.3 &  0.52 & -11.54$\pm$0.01 & -11.08$\pm$0.01 & -10.23$\pm$0.02 & -10.35$\pm$0.08 & $ 2.81^{+1.00}_{-1.00}$ & $4.54^{+0.12}_{-0.03}$ \\
1082 & 14~03~34.05 & +54~18~43.4 &  0.00 &  -8.21$\pm$0.06 &  -7.91$\pm$0.06 &  -7.43$\pm$0.15 &  -7.69$\pm$0.43 & $ 5.61^{+1.00}_{-2.70}$ & $3.49^{+0.17}_{-0.28}$ \\
1083 & 14~03~31.18 & +54~17~40.8 &  1.27 &  -9.49$\pm$0.13 &  -9.60$\pm$0.05 &  -8.11$\pm$0.08 &  -8.32$\pm$0.43 & $ 4.41^{+1.00}_{-1.00}$ & $3.95^{+0.08}_{-0.27}$ \\
1086 & 14~03~54.66 & +54~26~44.2 &  0.00 &  -9.24$\pm$0.04 &  -9.28$\pm$0.02 &  -9.00$\pm$0.05 &  -9.53$\pm$0.12 & $13.01^{+1.40}_{-1.40}$ & $4.39^{+0.13}_{-0.20}$ \\
1090 & 14~03~34.03 & +54~19~02.2 &  0.63 &  -9.83$\pm$0.05 &  -9.84$\pm$0.03 &  -8.77$\pm$0.06 &  -8.75$\pm$0.31 & $ 4.41^{+1.00}_{-1.00}$ & $4.07^{+0.10}_{-0.17}$ \\
1091 & 14~03~28.78 & +54~17~07.5 &  0.17 & -10.54$\pm$0.02 & -10.47$\pm$0.01 &  -9.99$\pm$0.03 & -10.40$\pm$0.08 & $ 5.71^{+1.00}_{-1.00}$ & $4.45^{+0.28}_{-0.10}$ \\
1092 & 14~03~40.54 & +54~21~25.4 &  1.43 & -10.12$\pm$0.10 & -10.02$\pm$0.04 &  -8.46$\pm$0.07 &  -8.72$\pm$0.37 & $ 3.81^{+1.00}_{-1.00}$ & $4.11^{+0.13}_{-0.26}$ \\
1097 & 14~03~32.59 & +54~19~04.1 &  0.79 & -10.26$\pm$0.05 & -10.37$\pm$0.02 &  -9.56$\pm$0.03 & -10.03$\pm$0.11 & $ 6.01^{+1.00}_{-1.00}$ & $4.35^{+0.20}_{-0.04}$ \\
1098 & 14~03~42.20 & +54~22~25.8 &  4.51 & -13.58$\pm$0.28 & -12.76$\pm$0.07 &  -9.89$\pm$0.01 & -12.33$\pm$0.04 & $ 0.01^{+1.00}_{+0.00}$ & $5.52^{+0.13}_{-0.09}$ \\
1099 & 14~03~32.74 & +54~19~01.0 &  0.00 &  -8.59$\pm$0.05 &  -8.95$\pm$0.03 &  -8.59$\pm$0.06 &  -8.46$\pm$0.26 & $ 6.71^{+1.00}_{-1.00}$ & $3.76^{+0.17}_{-0.16}$ \\
1102 & 14~03~49.32 & +54~25~12.7 &  6.57 & -18.67$\pm$0.07 & -18.45$\pm$0.01 & -13.63$\pm$0.01 & -17.30$\pm$0.01 & $ 3.41^{+1.00}_{-1.00}$ & $7.45^{+0.14}_{-0.05}$ \\
1104 & 14~03~27.57 & +54~17~26.2 &  0.00 &  -8.30$\pm$0.06 &  -8.34$\pm$0.04 &  -8.61$\pm$0.05 &  -8.69$\pm$0.19 & $ 8.61^{+1.70}_{-1.00}$ & $3.88^{+0.13}_{-0.15}$ \\
1109 & 14~03~29.46 & +54~18~10.1 &  0.00 & -10.17$\pm$0.02 & -10.14$\pm$0.01 & -10.21$\pm$0.02 & -10.35$\pm$0.07 & $11.11^{+6.70}_{-1.20}$ & $4.71^{+0.29}_{-0.16}$ \\
1112 & 14~03~28.79 & +54~18~08.2 &  0.21 &  -9.33$\pm$0.05 &  -9.52$\pm$0.03 &  -9.47$\pm$0.04 &  -9.98$\pm$0.10 & $18.31^{+1.90}_{-1.90}$ & $4.67^{+0.08}_{-0.06}$ \\
1117 & 14~03~25.78 & +54~17~11.4 &  0.66 & -10.46$\pm$0.03 & -10.40$\pm$0.02 &  -9.71$\pm$0.03 & -10.12$\pm$0.10 & $ 5.71^{+1.00}_{-1.00}$ & $4.43^{+0.20}_{-0.06}$ \\
1120 & 14~03~53.59 & +54~27~28.9 &  4.14 & -15.11$\pm$0.08 & -15.11$\pm$0.01 & -11.81$\pm$0.01 & -14.01$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $6.18^{+0.10}_{-0.15}$ \\
1125 & 14~03~35.51 & +54~21~00.6 &  0.00 & -11.06$\pm$0.01 & -10.95$\pm$0.01 & -10.61$\pm$0.02 & -10.59$\pm$0.06 & $ 5.61^{+1.00}_{-1.00}$ & $4.65^{+0.15}_{-0.09}$ \\
1126 & 14~03~32.83 & +54~20~10.2 &  0.00 & -12.36$\pm$0.01 & -12.20$\pm$0.01 & -11.84$\pm$0.01 & -11.89$\pm$0.02 & $ 5.61^{+1.00}_{-1.00}$ & $5.16^{+0.17}_{-0.10}$ \\
1127 & 14~03~33.28 & +54~20~11.8 &  0.87 & -11.55$\pm$0.02 & -11.00$\pm$0.01 & -10.02$\pm$0.02 & -10.40$\pm$0.08 & $ 1.61^{+1.00}_{-1.00}$ & $4.64^{+0.09}_{-0.09}$ \\
1129 & 14~03~28.79 & +54~18~41.0 &  0.15 &  -8.60$\pm$0.07 &  -8.93$\pm$0.04 &  -8.65$\pm$0.06 &  -9.40$\pm$0.14 & $13.41^{+1.40}_{-1.40}$ & $4.24^{+0.16}_{-0.12}$ \\
1130 & 14~03~22.52 & +54~16~32.0 &  0.00 &  -8.20$\pm$0.06 &  -7.82$\pm$0.06 &  -7.75$\pm$0.11 &  -8.12$\pm$0.31 & $18.01^{+1.90}_{-12.30}$ & $4.11^{+0.15}_{-0.64}$ \\
1131 & 14~03~29.31 & +54~18~58.2 &  0.00 &  -9.83$\pm$0.02 &  -9.96$\pm$0.01 &  -9.35$\pm$0.04 &  -9.69$\pm$0.11 & $ 6.01^{+1.00}_{-1.00}$ & $4.15^{+0.27}_{-0.10}$ \\
1133 & 14~03~31.62 & +54~20~00.6 &  0.00 & -10.09$\pm$0.02 & -10.38$\pm$0.01 & -10.19$\pm$0.02 & -10.71$\pm$0.05 & $13.41^{+1.40}_{-1.40}$ & $4.81^{+0.10}_{-0.11}$ \\
1134 & 14~03~32.19 & +54~20~09.2 &  0.00 & -10.39$\pm$0.02 & -10.20$\pm$0.01 &  -9.71$\pm$0.03 &  -9.97$\pm$0.10 & $ 5.61^{+1.00}_{-1.00}$ & $4.36^{+0.20}_{-0.16}$ \\
1137 & 14~03~28.13 & +54~18~49.9 &  0.24 & -10.85$\pm$0.01 & -10.76$\pm$0.01 & -10.36$\pm$0.02 & -10.51$\pm$0.06 & $ 5.71^{+1.00}_{-1.00}$ & $4.58^{+0.20}_{-0.06}$ \\
1138 & 14~03~27.18 & +54~18~31.5 &  0.70 &  -9.42$\pm$0.08 &  -9.62$\pm$0.03 &  -9.25$\pm$0.04 & -10.07$\pm$0.10 & $18.31^{+1.90}_{-4.80}$ & $4.71^{+0.07}_{-0.15}$ \\
1139 & 14~03~28.34 & +54~18~55.8 &  0.11 & -10.90$\pm$0.01 & -10.85$\pm$0.01 & -10.51$\pm$0.02 & -10.54$\pm$0.07 & $ 5.71^{+1.00}_{-1.00}$ & $4.60^{+0.19}_{-0.07}$ \\
1146 & 14~03~34.44 & +54~21~44.3 &  0.26 &  -8.71$\pm$0.07 &  -8.85$\pm$0.04 &  -8.92$\pm$0.05 &  -9.45$\pm$0.12 & $ 9.81^{+8.70}_{-1.00}$ & $4.15^{+0.35}_{-0.08}$ \\
1148 & 14~03~34.27 & +54~21~50.5 &  0.00 &  -9.70$\pm$0.02 &  -9.58$\pm$0.02 &  -9.14$\pm$0.05 &  -9.60$\pm$0.12 & $ 5.71^{+1.00}_{-1.00}$ & $4.11^{+0.30}_{-0.13}$ \\
1149 & 14~03~23.89 & +54~17~59.0 &  5.75 & -15.92$\pm$0.22 & -16.03$\pm$0.02 & -11.68$\pm$0.01 & -14.71$\pm$0.01 & $ 4.41^{+1.00}_{-1.00}$ & $6.50^{+0.10}_{-0.16}$ \\
1150 & 14~03~41.19 & +54~24~22.5 &  0.00 & -10.30$\pm$0.02 & -10.21$\pm$0.01 &  -9.55$\pm$0.04 &  -9.55$\pm$0.14 & $ 5.01^{+1.00}_{-1.00}$ & $4.32^{+0.10}_{-0.17}$ \\
1151 & 14~03~49.01 & +54~27~16.0 &  0.00 &  -8.06$\pm$0.08 &  -7.95$\pm$0.06 &  -7.37$\pm$0.16 &  -7.44$\pm$0.55 & $ 5.21^{+1.00}_{-1.60}$ & $3.43^{+0.26}_{-0.20}$ \\
1153 & 14~03~45.08 & +54~25~54.5 &  1.84 &  -9.14$\pm$0.35 &  -9.50$\pm$0.09 &  -8.17$\pm$0.07 &  -9.84$\pm$0.13 & $13.11^{+111.00}_{-1.40}$ & $4.44^{+0.88}_{-0.15}$ \\
1155 & 14~03~22.52 & +54~17~54.4 &  0.73 & -11.18$\pm$0.02 & -10.76$\pm$0.02 &  -9.72$\pm$0.03 &  -9.99$\pm$0.13 & $ 3.21^{+1.00}_{-1.00}$ & $4.42^{+0.14}_{-0.03}$ \\
1157 & 14~03~28.14 & +54~20~02.3 &  0.48 & -10.07$\pm$0.03 & -10.46$\pm$0.01 &  -9.87$\pm$0.02 & -10.34$\pm$0.07 & $ 7.01^{+1.00}_{-1.00}$ & $4.41^{+0.16}_{-0.13}$ \\
1158 & 14~03~31.34 & +54~21~14.5 &  0.00 & -12.84$\pm$0.01 & -12.59$\pm$0.01 & -12.10$\pm$0.01 & -12.39$\pm$0.01 & $ 5.61^{+1.00}_{-1.00}$ & $5.33^{+0.20}_{-0.17}$ \\
1159 & 14~03~23.82 & +54~18~27.7 &  0.10 &  -8.91$\pm$0.05 &  -8.94$\pm$0.03 &  -8.54$\pm$0.08 &  -8.65$\pm$0.28 & $ 5.81^{+1.00}_{-1.00}$ & $3.81^{+0.23}_{-0.09}$ \\
1160 & 14~03~28.83 & +54~20~33.4 &  0.90 & -12.12$\pm$0.01 & -11.90$\pm$0.01 & -10.68$\pm$0.01 & -10.86$\pm$0.06 & $ 3.71^{+1.00}_{-1.00}$ & $4.88^{+0.15}_{-0.09}$ \\
1161 & 14~03~26.82 & +54~19~49.7 &  0.00 & -11.06$\pm$0.01 & -11.04$\pm$0.01 & -11.04$\pm$0.01 & -11.24$\pm$0.03 & $16.91^{+1.70}_{-1.70}$ & $5.26^{+0.11}_{-0.13}$ \\
1162 & 14~03~30.70 & +54~21~13.0 &  0.00 & -10.22$\pm$0.02 & -10.08$\pm$0.01 &  -9.60$\pm$0.03 &  -9.44$\pm$0.14 & $ 5.11^{+1.00}_{-1.00}$ & $4.30^{+0.05}_{-0.19}$ \\
1163 & 14~03~33.03 & +54~22~14.9 &  0.00 & -11.14$\pm$0.01 & -10.98$\pm$0.01 & -10.70$\pm$0.01 & -10.73$\pm$0.05 & $ 5.71^{+1.00}_{-1.00}$ & $4.68^{+0.19}_{-0.08}$ \\
1165 & 14~03~30.27 & +54~21~11.8 &  0.00 &  -9.32$\pm$0.03 &  -9.18$\pm$0.02 &  -8.60$\pm$0.06 &  -9.15$\pm$0.15 & $ 5.71^{+1.00}_{-1.00}$ & $3.94^{+0.29}_{-0.18}$ \\
1168 & 14~03~17.99 & +54~17~12.1 &  0.81 & -11.31$\pm$0.02 & -10.96$\pm$0.01 &  -9.84$\pm$0.02 & -10.08$\pm$0.10 & $ 3.31^{+1.00}_{-1.00}$ & $4.49^{+0.14}_{-0.02}$ \\
1169 & 14~03~32.63 & +54~22~36.0 &  0.00 & -10.01$\pm$0.02 & -10.11$\pm$0.01 &  -9.75$\pm$0.03 &  -9.86$\pm$0.11 & $ 6.01^{+1.00}_{-1.00}$ & $4.24^{+0.24}_{-0.03}$ \\
1172 & 14~03~28.87 & +54~21~28.9 &  0.27 & -10.35$\pm$0.02 & -10.65$\pm$0.01 & -10.19$\pm$0.02 & -10.45$\pm$0.06 & $ 6.71^{+1.00}_{-1.00}$ & $4.48^{+0.16}_{-0.09}$ \\
1173 & 14~03~28.35 & +54~21~31.8 &  0.00 & -12.27$\pm$0.01 & -12.22$\pm$0.01 & -11.86$\pm$0.01 & -11.91$\pm$0.02 & $ 5.71^{+1.00}_{-1.00}$ & $5.14^{+0.20}_{-0.07}$ \\
1174 & 14~03~21.28 & +54~19~08.9 &  0.75 &  -9.06$\pm$0.08 &  -8.32$\pm$0.08 &  -7.80$\pm$0.10 &  -7.79$\pm$0.51 & $ 0.01^{+1.00}_{+0.00}$ & $3.72^{+0.18}_{-0.22}$ \\
1175 & 14~03~21.98 & +54~19~07.0 &  0.00 & -10.43$\pm$0.02 & -10.49$\pm$0.01 & -10.62$\pm$0.02 & -10.71$\pm$0.06 & $11.01^{+1.20}_{-3.00}$ & $4.84^{+0.08}_{-0.24}$ \\
1176 & 14~03~26.59 & +54~20~50.5 &  0.00 &  -9.62$\pm$0.02 &  -9.21$\pm$0.02 &  -9.08$\pm$0.04 &  -9.52$\pm$0.09 & $17.91^{+1.80}_{-12.20}$ & $4.67^{+0.15}_{-0.67}$ \\
1177 & 14~03~27.34 & +54~21~18.9 &  0.70 & -11.32$\pm$0.02 & -10.85$\pm$0.01 &  -9.93$\pm$0.03 & -10.10$\pm$0.11 & $ 2.21^{+1.00}_{-1.00}$ & $4.51^{+0.08}_{-0.03}$ \\
1178 & 14~03~17.56 & +54~17~38.9 &  0.69 &  -9.35$\pm$0.07 &  -8.89$\pm$0.05 &  -7.98$\pm$0.10 &  -8.11$\pm$0.45 & $ 2.01^{+3.40}_{-1.00}$ & $3.74^{+0.24}_{-0.16}$ \\
1179 & 14~03~24.10 & +54~19~55.2 &  0.16 &  -9.61$\pm$0.03 & -10.02$\pm$0.01 &  -9.68$\pm$0.02 &  -9.85$\pm$0.09 & $ 7.11^{+1.00}_{-1.00}$ & $4.24^{+0.15}_{-0.14}$ \\
1180 & 14~03~29.39 & +54~22~02.7 &  1.67 & -11.66$\pm$0.04 & -10.76$\pm$0.03 &  -9.65$\pm$0.03 & -10.60$\pm$0.09 & $ 0.01^{+1.00}_{+0.00}$ & $4.74^{+0.12}_{-0.07}$ \\
1184 & 14~03~26.58 & +54~21~37.4 &  3.23 & -14.13$\pm$0.05 & -13.79$\pm$0.01 & -11.11$\pm$0.01 & -12.89$\pm$0.03 & $ 3.31^{+1.00}_{-1.00}$ & $5.62^{+0.14}_{-0.02}$ \\
1185 & 14~03~27.24 & +54~21~56.3 &  2.38 & -10.20$\pm$0.19 &  -9.50$\pm$0.10 &  -7.89$\pm$0.06 &  -8.96$\pm$0.22 & $ 0.01^{+1.00}_{+0.00}$ & $4.18^{+0.08}_{-0.10}$ \\
1188 & 14~03~26.40 & +54~21~39.0 &  3.49 & -12.83$\pm$0.17 & -12.90$\pm$0.03 & -10.02$\pm$0.02 & -11.63$\pm$0.06 & $ 4.41^{+1.00}_{-1.00}$ & $5.29^{+0.08}_{-0.18}$ \\
1189 & 14~03~20.81 & +54~19~42.5 &  0.00 &  -8.92$\pm$0.04 &  -8.86$\pm$0.03 &  -8.20$\pm$0.09 &  -8.29$\pm$0.34 & $ 5.11^{+1.00}_{-1.00}$ & $3.78^{+0.20}_{-0.18}$ \\
1191 & 14~03~24.12 & +54~20~57.6 &  0.00 &  -9.70$\pm$0.03 & -10.08$\pm$0.02 &  -9.82$\pm$0.03 &  -9.76$\pm$0.14 & $ 6.81^{+1.00}_{-1.00}$ & $4.24^{+0.15}_{-0.11}$ \\
1192 & 14~03~13.44 & +54~17~02.9 &  0.00 &  -9.59$\pm$0.02 &  -9.52$\pm$0.02 &  -9.08$\pm$0.04 &  -9.02$\pm$0.18 & $ 5.41^{+1.00}_{-1.00}$ & $4.06^{+0.07}_{-0.13}$ \\
1193 & 14~03~14.79 & +54~17~37.9 &  0.24 & -10.54$\pm$0.01 & -10.72$\pm$0.01 & -10.75$\pm$0.01 & -11.15$\pm$0.03 & $10.91^{+1.10}_{-1.10}$ & $4.92^{+0.06}_{-0.06}$ \\
1195 & 14~03~24.30 & +54~21~08.1 &  0.00 &  -8.13$\pm$0.05 &  -7.68$\pm$0.05 &  -7.03$\pm$0.15 &  -7.65$\pm$0.31 & $ 5.61^{+1.00}_{-2.00}$ & $3.44^{+0.15}_{-0.31}$ \\
1196 & 14~03~13.24 & +54~17~06.5 &  0.00 &  -9.75$\pm$0.02 &  -9.54$\pm$0.02 &  -9.68$\pm$0.03 &  -9.92$\pm$0.09 & $ 9.11^{+1.00}_{-1.00}$ & $4.44^{+0.14}_{-0.22}$ \\
1198 & 14~03~22.05 & +54~20~35.5 &  0.00 &  -9.42$\pm$0.02 &  -9.44$\pm$0.02 &  -9.48$\pm$0.03 &  -9.69$\pm$0.08 & $17.71^{+1.80}_{-6.30}$ & $4.64^{+0.10}_{-0.27}$ \\
1200 & 14~03~17.98 & +54~19~07.4 &  3.81 & -14.56$\pm$0.06 & -14.35$\pm$0.01 & -11.28$\pm$0.01 & -13.27$\pm$0.02 & $ 3.71^{+1.00}_{-1.00}$ & $5.86^{+0.15}_{-0.10}$ \\
1201 & 14~03~13.45 & +54~17~27.8 &  0.00 &  -8.96$\pm$0.04 &  -9.21$\pm$0.02 &  -9.08$\pm$0.04 &  -9.39$\pm$0.12 & $13.01^{+18.90}_{-1.40}$ & $4.33^{+0.42}_{-0.10}$ \\
1202 & 14~03~26.35 & +54~22~00.2 &  0.11 &  -8.49$\pm$0.07 &  -8.89$\pm$0.03 &  -8.76$\pm$0.05 &  -8.85$\pm$0.19 & $ 7.51^{+34.50}_{-1.00}$ & $3.87^{+0.78}_{-0.15}$ \\
1203 & 14~03~21.75 & +54~20~29.3 &  0.12 &  -8.37$\pm$0.07 &  -8.85$\pm$0.03 &  -8.47$\pm$0.06 &  -8.65$\pm$0.23 & $ 7.11^{+44.30}_{-1.00}$ & $3.75^{+0.90}_{-0.14}$ \\
1204 & 14~03~23.91 & +54~21~15.7 &  0.54 &  -8.07$\pm$0.09 &  -8.00$\pm$0.05 &  -8.06$\pm$0.05 &  -8.83$\pm$0.12 & $ 9.11^{+1.00}_{-1.00}$ & $3.85^{+0.10}_{-0.13}$ \\
1206 & 14~03~32.13 & +54~24~22.4 &  0.00 &  -9.06$\pm$0.04 &  -9.06$\pm$0.03 &  -8.58$\pm$0.07 &  -9.08$\pm$0.18 & $ 5.81^{+7.20}_{-1.00}$ & $3.86^{+0.53}_{-0.11}$ \\
1209 & 14~03~17.27 & +54~19~07.6 &  0.00 &  -9.13$\pm$0.04 &  -9.30$\pm$0.02 &  -9.40$\pm$0.03 &  -9.73$\pm$0.10 & $18.31^{+1.90}_{-6.70}$ & $4.59^{+0.06}_{-0.23}$ \\
1210 & 14~03~12.41 & +54~17~25.3 &  0.37 & -10.01$\pm$0.03 & -10.08$\pm$0.02 &  -9.54$\pm$0.03 &  -9.74$\pm$0.12 & $ 5.91^{+1.00}_{-1.00}$ & $4.25^{+0.20}_{-0.05}$ \\
1211 & 14~03~19.92 & +54~20~14.0 &  0.00 & -10.33$\pm$0.02 & -10.63$\pm$0.01 &  -9.99$\pm$0.03 & -10.29$\pm$0.07 & $ 6.71^{+1.00}_{-1.00}$ & $4.42^{+0.21}_{-0.11}$ \\
1213 & 14~03~29.43 & +54~23~43.4 &  0.00 &  -8.85$\pm$0.05 &  -9.22$\pm$0.02 &  -8.77$\pm$0.06 &  -8.64$\pm$0.26 & $ 6.71^{+1.00}_{-1.00}$ & $3.85^{+0.18}_{-0.18}$ \\
1214 & 14~03~22.77 & +54~21~17.0 &  0.64 & -10.56$\pm$0.03 & -10.45$\pm$0.02 &  -9.38$\pm$0.04 &  -9.46$\pm$0.18 & $ 4.21^{+1.00}_{-1.00}$ & $4.32^{+0.13}_{-0.14}$ \\
1215 & 14~03~12.56 & +54~17~31.4 &  0.77 & -11.25$\pm$0.02 & -10.90$\pm$0.01 &  -9.82$\pm$0.03 & -10.00$\pm$0.11 & $ 3.21^{+1.00}_{-1.00}$ & $4.45^{+0.14}_{-0.04}$ \\

\enddata
\tablecomments{$A_{V}$ values of zero indicate that removing additional reddeing only move the cluster further from the Starburst99 model tracks.}
\tablenotetext{1}{$A_{V,Gal.}$ from NASA/IPAC Extragalactic Database (NED)}
\end{deluxetable}

